Random Exchange Disorder in the Spin-1/2 XXZ Chain

The one-dimensional XXZ model is studied in the presence of disorder in the Heisenberg Exchange Integral. Recent predictions obtained from renormalization group calculations are investigated numerically using a Lanczos algorithm on chains of up to 18 sites. It is found that in the presence of strong X-Y-symmetric random exchange couplings, a ``random singlet'' phase with quasi-long-range order in the spin-spin correlations persists. As the planar anisotropy is varied, the full zero-temperature phase diagram is obtained and compared with predictions of Doty and Fisher [Phys. Rev. B {\bf 45 }, 2167 (1992)].

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s 1445 2701 m
1346 2701 l
s 1399 2676 m
1405 2670 l
1408 2661 l
1411 2664 l
1408 2670 l
1399 2676 l
1389 2680 l
1380 2680 l
1371 2676 l
1368 2673 l
1368 2667 l
1371 2661 l
1380 2655 l
1389 2652 l
s 1380 2680 m
1374 2676 l
1371 2673 l
1371 2667 l
1374 2661 l
1380 2655 l
s 1389 2655 m
1380 2655 l
1371 2652 l
1368 2648 l
1368 2642 l
1371 2636 l
1380 2630 l
1389 2627 l
1399 2627 l
1408 2630 l
1411 2633 l
1408 2636 l
1405 2630 l
1399 2627 l
s 1380 2655 m
1374 2652 l
1371 2648 l
1371 2642 l
1374 2636 l
1380 2630 l
s 1446 2584 m
1417 2607 l
s 1446 2582 m
1417 2605 l
s 1446 2605 m
1438 2607 l
1446 2607 l
1446 2582 l
s 1417 2607 m
1417 2582 l
1426 2582 l
1417 2584 l
s 1445 2538 m
1439 2544 l
1430 2550 l
1417 2556 l
1402 2560 l
1389 2560 l
1374 2556 l
1361 2550 l
1352 2544 l
1346 2538 l
s 1439 2544 m
1427 2550 l
1417 2553 l
1402 2556 l
1389 2556 l
1374 2553 l
1365 2550 l
1352 2544 l
s 1433 2513 m
1368 2513 l
s 1433 2510 m
1374 2473 l
s 1427 2510 m
1368 2473 l
s 1433 2473 m
1368 2473 l
s 1433 2522 m
1433 2510 l
s 1433 2482 m
1433 2463 l
s 1368 2522 m
1368 2504 l
s 1445 2395 m
1346 2451 l
s 1420 2376 m
1417 2373 l
1414 2376 l
1417 2379 l
1420 2379 l
1427 2376 l
1430 2373 l
1433 2364 l
1433 2352 l
1430 2342 l
1427 2339 l
1420 2336 l
1414 2336 l
1408 2339 l
1402 2348 l
1396 2364 l
1393 2370 l
1386 2376 l
1377 2379 l
1368 2379 l
s 1433 2352 m
1430 2345 l
1427 2342 l
1420 2339 l
1414 2339 l
1408 2342 l
1402 2352 l
1396 2364 l
s 1374 2379 m
1377 2376 l
1377 2370 l
1371 2355 l
1371 2345 l
1374 2339 l
1377 2336 l
s 1377 2370 m
1368 2355 l
1368 2342 l
1371 2339 l
1377 2336 l
1383 2336 l
s 1445 2317 m
1439 2311 l
1430 2305 l
1417 2299 l
1402 2296 l
1389 2296 l
1374 2299 l
1361 2305 l
1352 2311 l
1346 2317 l
s 1439 2311 m
1427 2305 l
1417 2302 l
1402 2299 l
1389 2299 l
1374 2302 l
1365 2305 l
1352 2311 l
s 1445 2271 m
1346 2271 l
s  314 1412 m
 249 1412 l
s  314 1409 m
 255 1372 l
s  308 1409 m
 249 1372 l
s  314 1372 m
 249 1372 l
s  314 1421 m
 314 1409 l
s  314 1381 m
 314 1362 l
s  249 1421 m
 249 1403 l
s 1619 2033 m
1619 2027 l
1616 2021 l
1613 2018 l
1607 2015 l
1563 1996 l
1557 1993 l
1554 1990 l
s 1619 2027 m
1613 2021 l
1607 2018 l
1563 1999 l
1557 1996 l
1554 1990 l
1554 1987 l
s 1598 2012 m
1554 2036 l
s 1598 2012 m
1554 2033 l
s 1591 1968 m
1591 1912 l
s 1573 1968 m
1573 1912 l
s 1619 1872 m
1616 1881 l
1607 1887 l
1591 1890 l
1582 1890 l
1567 1887 l
1557 1881 l
1554 1872 l
1554 1866 l
1557 1856 l
1567 1850 l
1582 1847 l
1591 1847 l
1607 1850 l
1616 1856 l
1619 1866 l
1619 1872 l
s 1619 1872 m
1616 1878 l
1613 1881 l
1607 1884 l
1591 1887 l
1582 1887 l
1567 1884 l
1560 1881 l
1557 1878 l
1554 1872 l
s 1554 1866 m
1557 1859 l
1560 1856 l
1567 1853 l
1582 1850 l
1591 1850 l
1607 1853 l
1613 1856 l
1616 1859 l
1619 1866 l
s 1560 1822 m
1557 1825 l
1554 1822 l
1557 1819 l
1560 1822 l
s 1619 1791 m
1588 1797 l
s 1588 1797 m
1594 1791 l
1598 1782 l
1598 1773 l
1594 1763 l
1588 1757 l
1579 1754 l
1573 1754 l
1563 1757 l
1557 1763 l
1554 1773 l
1554 1782 l
1557 1791 l
1560 1794 l
1567 1797 l
1570 1797 l
1573 1794 l
1570 1791 l
1567 1794 l
s 1598 1773 m
1594 1766 l
1588 1760 l
1579 1757 l
1573 1757 l
1563 1760 l
1557 1766 l
1554 1773 l
s 1619 1791 m
1619 1760 l
s 1616 1791 m
1616 1776 l
1619 1760 l
s 1554 1729 m
1557 1732 l
1560 1729 l
1557 1726 l
1551 1726 l
1545 1729 l
1542 1732 l
s 1594 1673 m
1598 1679 l
1598 1686 l
1594 1695 l
1585 1701 l
1576 1704 l
1567 1704 l
1560 1701 l
1557 1698 l
1554 1692 l
1554 1686 l
1557 1676 l
1567 1670 l
1576 1667 l
1585 1667 l
1591 1670 l
1607 1683 l
1613 1686 l
1619 1686 l
1622 1683 l
1622 1676 l
1619 1670 l
1613 1664 l
s 1598 1686 m
1594 1692 l
1585 1698 l
1576 1701 l
1563 1701 l
1557 1698 l
s 1554 1686 m
1557 1679 l
1567 1673 l
1576 1670 l
1588 1670 l
1594 1673 l
1604 1679 l
1610 1683 l
1616 1683 l
1619 1679 l
1619 1673 l
1613 1664 l
s 1619 1624 m
1567 1624 l
1557 1627 l
1554 1633 l
1554 1639 l
1557 1645 l
1563 1648 l
1570 1648 l
1573 1645 l
1570 1642 l
1567 1645 l
s 1619 1627 m
1567 1627 l
1557 1630 l
1554 1633 l
s 1619 1636 m
1619 1614 l
s 1558 1596 m
1529 1573 l
s 1558 1594 m
1529 1571 l
s 1558 1571 m
1529 1596 l
s 1558 1600 m
1558 1587 l
s 1558 1579 m
1558 1567 l
s 1529 1600 m
1529 1587 l
s 1529 1579 m
1529 1567 l
s 1558 1554 m
1529 1542 l
s 1558 1552 m
1533 1542 l
s 1558 1529 m
1529 1542 l
1521 1546 l
1517 1550 l
1515 1554 l
1515 1556 l
1517 1558 l
1519 1556 l
1517 1554 l
s 1558 1558 m
1558 1546 l
s 1558 1538 m
1558 1525 l
s 1591 1507 m
1591 1451 l
s 1573 1507 m
1573 1451 l
s 1619 1410 m
1616 1420 l
1607 1426 l
1591 1429 l
1582 1429 l
1567 1426 l
1557 1420 l
1554 1410 l
1554 1404 l
1557 1395 l
1567 1389 l
1582 1386 l
1591 1386 l
1607 1389 l
1616 1395 l
1619 1404 l
1619 1410 l
s 1619 1410 m
1616 1417 l
1613 1420 l
1607 1423 l
1591 1426 l
1582 1426 l
1567 1423 l
1560 1420 l
1557 1417 l
1554 1410 l
s 1554 1404 m
1557 1398 l
1560 1395 l
1567 1392 l
1582 1389 l
1591 1389 l
1607 1392 l
1613 1395 l
1616 1398 l
1619 1404 l
s 1560 1361 m
1557 1364 l
1554 1361 l
1557 1358 l
1560 1361 l
s 1619 1330 m
1588 1336 l
s 1588 1336 m
1594 1330 l
1598 1320 l
1598 1311 l
1594 1302 l
1588 1296 l
1579 1292 l
1573 1292 l
1563 1296 l
1557 1302 l
1554 1311 l
1554 1320 l
1557 1330 l
1560 1333 l
1567 1336 l
1570 1336 l
1573 1333 l
1570 1330 l
1567 1333 l
s 1598 1311 m
1594 1305 l
1588 1299 l
1579 1296 l
1573 1296 l
1563 1299 l
1557 1305 l
1554 1311 l
s 1619 1330 m
1619 1299 l
s 1616 1330 m
1616 1314 l
1619 1299 l
s 1619 1252 m
1567 1252 l
1557 1255 l
1554 1261 l
1554 1268 l
1557 1274 l
1563 1277 l
1570 1277 l
1573 1274 l
1570 1271 l
1567 1274 l
s 1619 1255 m
1567 1255 l
1557 1258 l
1554 1261 l
s 1619 1265 m
1619 1243 l
s 2191  890 m
2185  896 l
2175  902 l
2163  909 l
2147  912 l
2135  912 l
2120  909 l
2107  902 l
2098  896 l
2092  890 l
s 2185  896 m
2172  902 l
2163  905 l
2147  909 l
2135  909 l
2120  905 l
2110  902 l
2098  896 l
s 2151  865 m
2147  865 l
2147  868 l
2151  868 l
2154  865 l
2157  859 l
2157  846 l
2154  840 l
2151  837 l
2144  834 l
2123  834 l
2116  831 l
2113  828 l
s 2151  837 m
2123  837 l
2116  834 l
2113  828 l
2113  825 l
s 2144  837 m
2141  840 l
2138  859 l
2135  868 l
2129  871 l
2123  871 l
2116  868 l
2113  859 l
2113  850 l
2116  843 l
2123  837 l
s 2138  859 m
2135  865 l
2129  868 l
2123  868 l
2116  865 l
2113  859 l
s 2191  809 m
2185  803 l
2175  797 l
2163  791 l
2147  788 l
2135  788 l
2120  791 l
2107  797 l
2098  803 l
2092  809 l
s 2185  803 m
2172  797 l
2163  794 l
2147  791 l
2135  791 l
2120  794 l
2110  797 l
2098  803 l
s 2337 2099 m
1405 2099 l
s 1405 2099 m
1405  607 l
s 1405  607 m
2337  607 l
s 2337  607 m
2337 2099 l
s 2216 1990 m
2216 1959 l
2247 1959 l
2247 1990 l
2216 1990 l
s 1923 1412 m
1923 1381 l
1954 1381 l
1954 1412 l
1923 1412 l
s 1724 1031 m
1724 1000 l
1755 1000 l
1755 1031 l
1724 1031 l
s 1566  747 m
1566  716 l
1597  716 l
1597  747 l
1566  747 l
s 1405 2093 m
1423 2093 l
s 1423 2052 m
1405 2052 l
s 1405 2013 m
1423 2013 l
s 1460 1974 m
1405 1974 l
s 1405 1937 m
1423 1937 l
s 1423 1901 m
1405 1901 l
s 1405 1866 m
1423 1866 l
s 1423 1833 m
1405 1833 l
s 1405 1800 m
1460 1800 l
s 1423 1768 m
1405 1768 l
s 1405 1737 m
1423 1737 l
s 1423 1707 m
1405 1707 l
s 1405 1677 m
1423 1677 l
s 1460 1649 m
1405 1649 l
s 1405 1621 m
1423 1621 l
s 1423 1594 m
1405 1594 l
s 1405 1567 m
1423 1567 l
s 1423 1541 m
1405 1541 l
s 1405 1516 m
1460 1516 l
s 1423 1491 m
1405 1491 l
s 1405 1466 m
1423 1466 l
s 1423 1443 m
1405 1443 l
s 1405 1419 m
1423 1419 l
s 1460 1396 m
1405 1396 l
s 1405 1190 m
1423 1190 l
s 1423 1016 m
1405 1016 l
s 1405  865 m
1423  865 l
s 1423  731 m
1405  731 l
s 1405  612 m
1460  612 l
s 2319 2093 m
2337 2093 l
s 2337 2052 m
2319 2052 l
s 2319 2013 m
2337 2013 l
s 2337 1974 m
2282 1974 l
s 2319 1937 m
2337 1937 l
s 2337 1901 m
2319 1901 l
s 2319 1866 m
2337 1866 l
s 2337 1833 m
2319 1833 l
s 2282 1800 m
2337 1800 l
s 2337 1768 m
2319 1768 l
s 2319 1737 m
2337 1737 l
s 2337 1707 m
2319 1707 l
s 2319 1677 m
2337 1677 l
s 2337 1649 m
2282 1649 l
s 2319 1621 m
2337 1621 l
s 2337 1594 m
2319 1594 l
s 2319 1567 m
2337 1567 l
s 2337 1541 m
2319 1541 l
s 2282 1516 m
2337 1516 l
s 2337 1491 m
2319 1491 l
s 2319 1466 m
2337 1466 l
s 2337 1443 m
2319 1443 l
s 2319 1419 m
2337 1419 l
s 2337 1396 m
2282 1396 l
s 2319 1190 m
2337 1190 l
s 2337 1016 m
2319 1016 l
s 2319  865 m
2337  865 l
s 2337  731 m
2319  731 l
s 2282  612 m
2337  612 l
s 1405 2099 m
1405 2044 l
s 1440 2080 m
1440 2099 l
s 1472 2099 m
1472 2080 l
s 1502 2080 m
1502 2099 l
s 1529 2099 m
1529 2080 l
s 1555 2044 m
1555 2099 l
s 1578 2099 m
1578 2080 l
s 1601 2080 m
1601 2099 l
s 1622 2099 m
1622 2080 l
s 1642 2080 m
1642 2099 l
s 1661 2099 m
1661 2044 l
s 1679 2080 m
1679 2099 l
s 1696 2099 m
1696 2080 l
s 1712 2080 m
1712 2099 l
s 1728 2099 m
1728 2080 l
s 1743 2044 m
1743 2099 l
s 1758 2099 m
1758 2080 l
s 1771 2080 m
1771 2099 l
s 1785 2099 m
1785 2080 l
s 1798 2080 m
1798 2099 l
s 1810 2099 m
1810 2044 l
s 1822 2080 m
1822 2099 l
s 1834 2099 m
1834 2080 l
s 1846 2080 m
1846 2099 l
s 1857 2099 m
1857 2080 l
s 1867 2044 m
1867 2099 l
s 1878 2099 m
1878 2080 l
s 1888 2080 m
1888 2099 l
s 1898 2099 m
1898 2080 l
s 1907 2080 m
1907 2099 l
s 1917 2099 m
1917 2044 l
s 1926 2080 m
1926 2099 l
s 1935 2099 m
1935 2080 l
s 1943 2080 m
1943 2099 l
s 1952 2099 m
1952 2080 l
s 1960 2044 m
1960 2099 l
s 1968 2099 m
1968 2080 l
s 1976 2080 m
1976 2099 l
s 1984 2099 m
1984 2080 l
s 1991 2080 m
1991 2099 l
s 1999 2099 m
1999 2044 l
s 2066 2080 m
2066 2099 l
s 2123 2099 m
2123 2080 l
s 2172 2080 m
2172 2099 l
s 2216 2099 m
2216 2080 l
s 2255 2044 m
2255 2099 l
s 2290 2099 m
2290 2080 l
s 2322 2080 m
2322 2099 l
s 1419 2212 m
1417 2217 l
1413 2220 l
1405 2221 l
1400 2221 l
1392 2220 l
1388 2217 l
1386 2212 l
1386 2209 l
1388 2204 l
1392 2201 l
1400 2200 l
1405 2200 l
1413 2201 l
1417 2204 l
1419 2209 l
1419 2212 l
s 1419 2212 m
1417 2215 l
1416 2217 l
1413 2218 l
1405 2220 l
1400 2220 l
1392 2218 l
1389 2217 l
1388 2215 l
1386 2212 l
s 1386 2209 m
1388 2206 l
1389 2204 l
1392 2203 l
1400 2201 l
1405 2201 l
1413 2203 l
1416 2204 l
1417 2206 l
1419 2209 l
s 1389 2187 m
1388 2189 l
1386 2187 l
1388 2185 l
1389 2187 l
s 1419 2165 m
1417 2170 l
1413 2173 l
1405 2175 l
1400 2175 l
1392 2173 l
1388 2170 l
1386 2165 l
1386 2162 l
1388 2157 l
1392 2154 l
1400 2153 l
1405 2153 l
1413 2154 l
1417 2157 l
1419 2162 l
1419 2165 l
s 1419 2165 m
1417 2168 l
1416 2170 l
1413 2171 l
1405 2173 l
1400 2173 l
1392 2171 l
1389 2170 l
1388 2168 l
1386 2165 l
s 1386 2162 m
1388 2159 l
1389 2157 l
1392 2156 l
1400 2154 l
1405 2154 l
1413 2156 l
1416 2157 l
1417 2159 l
1419 2162 l
s 1413 2142 m
1411 2140 l
1410 2142 l
1411 2143 l
1413 2143 l
1416 2142 l
1417 2140 l
1419 2136 l
1419 2129 l
1417 2125 l
1416 2123 l
1413 2122 l
1410 2122 l
1406 2123 l
1403 2128 l
1400 2136 l
1399 2139 l
1396 2142 l
1391 2143 l
1386 2143 l
s 1419 2129 m
1417 2126 l
1416 2125 l
1413 2123 l
1410 2123 l
1406 2125 l
1403 2129 l
1400 2136 l
s 1389 2143 m
1391 2142 l
1391 2139 l
1388 2131 l
1388 2126 l
1389 2123 l
1391 2122 l
s 1391 2139 m
1386 2131 l
1386 2125 l
1388 2123 l
1391 2122 l
1394 2122 l
s 1569 2212 m
1567 2217 l
1562 2220 l
1555 2221 l
1550 2221 l
1542 2220 l
1537 2217 l
1536 2212 l
1536 2209 l
1537 2204 l
1542 2201 l
1550 2200 l
1555 2200 l
1562 2201 l
1567 2204 l
1569 2209 l
1569 2212 l
s 1569 2212 m
1567 2215 l
1565 2217 l
1562 2218 l
1555 2220 l
1550 2220 l
1542 2218 l
1539 2217 l
1537 2215 l
1536 2212 l
s 1536 2209 m
1537 2206 l
1539 2204 l
1542 2203 l
1550 2201 l
1555 2201 l
1562 2203 l
1565 2204 l
1567 2206 l
1569 2209 l
s 1539 2187 m
1537 2189 l
1536 2187 l
1537 2185 l
1539 2187 l
s 1569 2165 m
1567 2170 l
1562 2173 l
1555 2175 l
1550 2175 l
1542 2173 l
1537 2170 l
1536 2165 l
1536 2162 l
1537 2157 l
1542 2154 l
1550 2153 l
1555 2153 l
1562 2154 l
1567 2157 l
1569 2162 l
1569 2165 l
s 1569 2165 m
1567 2168 l
1565 2170 l
1562 2171 l
1555 2173 l
1550 2173 l
1542 2171 l
1539 2170 l
1537 2168 l
1536 2165 l
s 1536 2162 m
1537 2159 l
1539 2157 l
1542 2156 l
1550 2154 l
1555 2154 l
1562 2156 l
1565 2157 l
1567 2159 l
1569 2162 l
s 1562 2142 m
1561 2140 l
1559 2142 l
1561 2143 l
1562 2143 l
1565 2142 l
1567 2140 l
1569 2136 l
1569 2129 l
1567 2125 l
1564 2123 l
1559 2123 l
1556 2125 l
1555 2129 l
1555 2134 l
s 1569 2129 m
1567 2126 l
1564 2125 l
1559 2125 l
1556 2126 l
1555 2129 l
s 1555 2129 m
1553 2126 l
1550 2123 l
1547 2122 l
1542 2122 l
1539 2123 l
1537 2125 l
1536 2129 l
1536 2136 l
1537 2140 l
1539 2142 l
1542 2143 l
1544 2143 l
1545 2142 l
1544 2140 l
1542 2142 l
s 1551 2125 m
1547 2123 l
1542 2123 l
1539 2125 l
1537 2126 l
1536 2129 l
s 1757 2212 m
1756 2217 l
1751 2220 l
1743 2221 l
1738 2221 l
1731 2220 l
1726 2217 l
1724 2212 l
1724 2209 l
1726 2204 l
1731 2201 l
1738 2200 l
1743 2200 l
1751 2201 l
1756 2204 l
1757 2209 l
1757 2212 l
s 1757 2212 m
1756 2215 l
1754 2217 l
1751 2218 l
1743 2220 l
1738 2220 l
1731 2218 l
1727 2217 l
1726 2215 l
1724 2212 l
s 1724 2209 m
1726 2206 l
1727 2204 l
1731 2203 l
1738 2201 l
1743 2201 l
1751 2203 l
1754 2204 l
1756 2206 l
1757 2209 l
s 1727 2187 m
1726 2189 l
1724 2187 l
1726 2185 l
1727 2187 l
s 1757 2165 m
1756 2170 l
1751 2173 l
1743 2175 l
1738 2175 l
1731 2173 l
1726 2170 l
1724 2165 l
1724 2162 l
1726 2157 l
1731 2154 l
1738 2153 l
1743 2153 l
1751 2154 l
1756 2157 l
1757 2162 l
1757 2165 l
s 1757 2165 m
1756 2168 l
1754 2170 l
1751 2171 l
1743 2173 l
1738 2173 l
1731 2171 l
1727 2170 l
1726 2168 l
1724 2165 l
s 1724 2162 m
1726 2159 l
1727 2157 l
1731 2156 l
1738 2154 l
1743 2154 l
1751 2156 l
1754 2157 l
1756 2159 l
1757 2162 l
s 1757 2140 m
1742 2143 l
s 1742 2143 m
1745 2140 l
1746 2136 l
1746 2131 l
1745 2126 l
1742 2123 l
1737 2122 l
1734 2122 l
1729 2123 l
1726 2126 l
1724 2131 l
1724 2136 l
1726 2140 l
1727 2142 l
1731 2143 l
1732 2143 l
1734 2142 l
1732 2140 l
1731 2142 l
s 1746 2131 m
1745 2128 l
1742 2125 l
1737 2123 l
1734 2123 l
1729 2125 l
1726 2128 l
1724 2131 l
s 1757 2140 m
1757 2125 l
s 1756 2140 m
1756 2133 l
1757 2125 l
s 1881 2212 m
1880 2217 l
1875 2220 l
1867 2221 l
1863 2221 l
1855 2220 l
1850 2217 l
1849 2212 l
1849 2209 l
1850 2204 l
1855 2201 l
1863 2200 l
1867 2200 l
1875 2201 l
1880 2204 l
1881 2209 l
1881 2212 l
s 1881 2212 m
1880 2215 l
1878 2217 l
1875 2218 l
1867 2220 l
1863 2220 l
1855 2218 l
1852 2217 l
1850 2215 l
1849 2212 l
s 1849 2209 m
1850 2206 l
1852 2204 l
1855 2203 l
1863 2201 l
1867 2201 l
1875 2203 l
1878 2204 l
1880 2206 l
1881 2209 l
s 1852 2187 m
1850 2189 l
1849 2187 l
1850 2185 l
1852 2187 l
s 1881 2165 m
1880 2170 l
1875 2173 l
1867 2175 l
1863 2175 l
1855 2173 l
1850 2170 l
1849 2165 l
1849 2162 l
1850 2157 l
1855 2154 l
1863 2153 l
1867 2153 l
1875 2154 l
1880 2157 l
1881 2162 l
1881 2165 l
s 1881 2165 m
1880 2168 l
1878 2170 l
1875 2171 l
1867 2173 l
1863 2173 l
1855 2171 l
1852 2170 l
1850 2168 l
1849 2165 l
s 1849 2162 m
1850 2159 l
1852 2157 l
1855 2156 l
1863 2154 l
1867 2154 l
1875 2156 l
1878 2157 l
1880 2159 l
1881 2162 l
s 1881 2143 m
1872 2143 l
s 1875 2143 m
1878 2142 l
1881 2139 l
1881 2136 l
1877 2128 l
1877 2125 l
1878 2123 l
1881 2122 l
s 1878 2142 m
1880 2139 l
1880 2136 l
1877 2128 l
s 1881 2122 m
1877 2122 l
1872 2123 l
1864 2129 l
1861 2131 l
1856 2133 l
1849 2133 l
s 1872 2123 m
1864 2131 l
1861 2133 l
1856 2134 l
1849 2134 l
s 2013 2212 m
2011 2217 l
2007 2220 l
1999 2221 l
1994 2221 l
1986 2220 l
1982 2217 l
1980 2212 l
1980 2209 l
1982 2204 l
1986 2201 l
1994 2200 l
1999 2200 l
2007 2201 l
2011 2204 l
2013 2209 l
2013 2212 l
s 2013 2212 m
2011 2215 l
2010 2217 l
2007 2218 l
1999 2220 l
1994 2220 l
1986 2218 l
1983 2217 l
1982 2215 l
1980 2212 l
s 1980 2209 m
1982 2206 l
1983 2204 l
1986 2203 l
1994 2201 l
1999 2201 l
2007 2203 l
2010 2204 l
2011 2206 l
2013 2209 l
s 1983 2187 m
1982 2189 l
1980 2187 l
1982 2185 l
1983 2187 l
s 2007 2170 m
2008 2167 l
2013 2162 l
1980 2162 l
s 2011 2164 m
1980 2164 l
s 1980 2170 m
1980 2156 l
s 2013 2134 m
2011 2139 l
2007 2142 l
1999 2143 l
1994 2143 l
1986 2142 l
1982 2139 l
1980 2134 l
1980 2131 l
1982 2126 l
1986 2123 l
1994 2122 l
1999 2122 l
2007 2123 l
2011 2126 l
2013 2131 l
2013 2134 l
s 2013 2134 m
2011 2137 l
2010 2139 l
2007 2140 l
1999 2142 l
1994 2142 l
1986 2140 l
1983 2139 l
1982 2137 l
1980 2134 l
s 1980 2131 m
1982 2128 l
1983 2126 l
1986 2125 l
1994 2123 l
1999 2123 l
2007 2125 l
2010 2126 l
2011 2128 l
2013 2131 l
s 2269 2212 m
2267 2217 l
2262 2220 l
2255 2221 l
2250 2221 l
2242 2220 l
2238 2217 l
2236 2212 l
2236 2209 l
2238 2204 l
2242 2201 l
2250 2200 l
2255 2200 l
2262 2201 l
2267 2204 l
2269 2209 l
2269 2212 l
s 2269 2212 m
2267 2215 l
2266 2217 l
2262 2218 l
2255 2220 l
2250 2220 l
2242 2218 l
2239 2217 l
2238 2215 l
2236 2212 l
s 2236 2209 m
2238 2206 l
2239 2204 l
2242 2203 l
2250 2201 l
2255 2201 l
2262 2203 l
2266 2204 l
2267 2206 l
2269 2209 l
s 2239 2187 m
2238 2189 l
2236 2187 l
2238 2185 l
2239 2187 l
s 2262 2173 m
2261 2171 l
2259 2173 l
2261 2175 l
2262 2175 l
2266 2173 l
2267 2171 l
2269 2167 l
2269 2161 l
2267 2156 l
2266 2154 l
2262 2153 l
2259 2153 l
2256 2154 l
2253 2159 l
2250 2167 l
2248 2170 l
2245 2173 l
2241 2175 l
2236 2175 l
s 2269 2161 m
2267 2157 l
2266 2156 l
2262 2154 l
2259 2154 l
2256 2156 l
2253 2161 l
2250 2167 l
s 2239 2175 m
2241 2173 l
2241 2170 l
2238 2162 l
2238 2157 l
2239 2154 l
2241 2153 l
s 2241 2170 m
2236 2162 l
2236 2156 l
2238 2154 l
2241 2153 l
2244 2153 l
s 2269 2134 m
2267 2139 l
2262 2142 l
2255 2143 l
2250 2143 l
2242 2142 l
2238 2139 l
2236 2134 l
2236 2131 l
2238 2126 l
2242 2123 l
2250 2122 l
2255 2122 l
2262 2123 l
2267 2126 l
2269 2131 l
2269 2134 l
s 2269 2134 m
2267 2137 l
2266 2139 l
2262 2140 l
2255 2142 l
2250 2142 l
2242 2140 l
2239 2139 l
2238 2137 l
2236 2134 l
s 2236 2131 m
2238 2128 l
2239 2126 l
2242 2125 l
2250 2123 l
2255 2123 l
2262 2125 l
2266 2126 l
2267 2128 l
2269 2131 l
s 1405  662 m
1405  607 l
s 1440  607 m
1440  626 l
s 1472  626 m
1472  607 l
s 1502  607 m
1502  626 l
s 1529  626 m
1529  607 l
s 1555  607 m
1555  662 l
s 1578  626 m
1578  607 l
s 1601  607 m
1601  626 l
s 1622  626 m
1622  607 l
s 1642  607 m
1642  626 l
s 1661  662 m
1661  607 l
s 1679  607 m
1679  626 l
s 1696  626 m
1696  607 l
s 1712  607 m
1712  626 l
s 1728  626 m
1728  607 l
s 1743  607 m
1743  662 l
s 1758  626 m
1758  607 l
s 1771  607 m
1771  626 l
s 1785  626 m
1785  607 l
s 1798  607 m
1798  626 l
s 1810  662 m
1810  607 l
s 1822  607 m
1822  626 l
s 1834  626 m
1834  607 l
s 1846  607 m
1846  626 l
s 1857  626 m
1857  607 l
s 1867  607 m
1867  662 l
s 1878  626 m
1878  607 l
s 1888  607 m
1888  626 l
s 1898  626 m
1898  607 l
s 1907  607 m
1907  626 l
s 1917  662 m
1917  607 l
s 1926  607 m
1926  626 l
s 1935  626 m
1935  607 l
s 1943  607 m
1943  626 l
s 1952  626 m
1952  607 l
s 1960  607 m
1960  662 l
s 1968  626 m
1968  607 l
s 1976  607 m
1976  626 l
s 1984  626 m
1984  607 l
s 1991  607 m
1991  626 l
s 1999  662 m
1999  607 l
s 2066  607 m
2066  626 l
s 2123  626 m
2123  607 l
s 2172  607 m
2172  626 l
s 2216  626 m
2216  607 l
s 2255  607 m
2255  662 l
s 2290  626 m
2290  607 l
s 2322  607 m
2322  626 l
s 2226 1974 m
2214 1943 l
s 2203 1912 m
2198 1900 l
2191 1881 l
s 2179 1850 m
2170 1827 l
2167 1818 l
s 2155 1787 m
2142 1756 l
s 2130 1725 m
2117 1695 l
s 2104 1664 m
2091 1633 l
s 2078 1603 m
2064 1573 l
s 2050 1542 m
2047 1536 l
2035 1512 l
s 2020 1483 m
2012 1466 l
2005 1453 l
s 1989 1424 m
1974 1396 l
1973 1394 l
s 1956 1365 m
1946 1347 l
1940 1336 l
s 1923 1308 m
1917 1297 l
1907 1279 l
s 1890 1250 m
1888 1248 l
1872 1222 l
s 1854 1193 m
1836 1166 l
s 1817 1138 m
1798 1111 l
s 1778 1084 m
1759 1059 l
1758 1058 l
s 1736 1032 m
1723 1016 l
1715 1007 l
s 1693  982 m
1691  980 l
1670  957 l
s 1648  932 m
1628  909 l
1626  907 l
s 1604  882 m
1597  874 l
1582  857 l
s 1560  832 m
1538  807 l
s 1516  782 m
1502  767 l
1494  757 l
s 1472  732 m
1471  731 l
s 2232 1974 m
1935 1396 l
1739 1016 l
1593  731 l
s  687 2033 m
 687 2027 l
 684 2021 l
 681 2018 l
 675 2015 l
 631 1996 l
 625 1993 l
 622 1990 l
s  687 2027 m
 681 2021 l
 675 2018 l
 631 1999 l
 625 1996 l
 622 1990 l
 622 1987 l
s  665 2012 m
 622 2036 l
s  665 2012 m
 622 2033 l
s  659 1968 m
 659 1912 l
s  641 1968 m
 641 1912 l
s  687 1872 m
 684 1881 l
 675 1887 l
 659 1890 l
 650 1890 l
 634 1887 l
 625 1881 l
 622 1872 l
 622 1866 l
 625 1856 l
 634 1850 l
 650 1847 l
 659 1847 l
 675 1850 l
 684 1856 l
 687 1866 l
 687 1872 l
s  687 1872 m
 684 1878 l
 681 1881 l
 675 1884 l
 659 1887 l
 650 1887 l
 634 1884 l
 628 1881 l
 625 1878 l
 622 1872 l
s  622 1866 m
 625 1859 l
 628 1856 l
 634 1853 l
 650 1850 l
 659 1850 l
 675 1853 l
 681 1856 l
 684 1859 l
 687 1866 l
s  628 1822 m
 625 1825 l
 622 1822 l
 625 1819 l
 628 1822 l
s  687 1791 m
 656 1797 l
s  656 1797 m
 662 1791 l
 665 1782 l
 665 1773 l
 662 1763 l
 656 1757 l
 647 1754 l
 641 1754 l
 631 1757 l
 625 1763 l
 622 1773 l
 622 1782 l
 625 1791 l
 628 1794 l
 634 1797 l
 638 1797 l
 641 1794 l
 638 1791 l
 634 1794 l
s  665 1773 m
 662 1766 l
 656 1760 l
 647 1757 l
 641 1757 l
 631 1760 l
 625 1766 l
 622 1773 l
s  687 1791 m
 687 1760 l
s  684 1791 m
 684 1776 l
 687 1760 l
s  622 1729 m
 625 1732 l
 628 1729 l
 625 1726 l
 619 1726 l
 613 1729 l
 610 1732 l
s  662 1673 m
 665 1679 l
 665 1686 l
 662 1695 l
 653 1701 l
 644 1704 l
 634 1704 l
 628 1701 l
 625 1698 l
 622 1692 l
 622 1686 l
 625 1676 l
 634 1670 l
 644 1667 l
 653 1667 l
 659 1670 l
 675 1683 l
 681 1686 l
 687 1686 l
 690 1683 l
 690 1676 l
 687 1670 l
 681 1664 l
s  665 1686 m
 662 1692 l
 653 1698 l
 644 1701 l
 631 1701 l
 625 1698 l
s  622 1686 m
 625 1679 l
 634 1673 l
 644 1670 l
 656 1670 l
 662 1673 l
 672 1679 l
 678 1683 l
 684 1683 l
 687 1679 l
 687 1673 l
 681 1664 l
s  687 1624 m
 634 1624 l
 625 1627 l
 622 1633 l
 622 1639 l
 625 1645 l
 631 1648 l
 638 1648 l
 641 1645 l
 638 1642 l
 634 1645 l
s  687 1627 m
 634 1627 l
 625 1630 l
 622 1633 l
s  687 1636 m
 687 1614 l
s  626 1596 m
 597 1573 l
s  626 1594 m
 597 1571 l
s  626 1571 m
 597 1596 l
s  626 1600 m
 626 1587 l
s  626 1579 m
 626 1567 l
s  597 1600 m
 597 1587 l
s  597 1579 m
 597 1567 l
s  626 1554 m
 597 1542 l
s  626 1552 m
 601 1542 l
s  626 1529 m
 597 1542 l
 589 1546 l
 585 1550 l
 583 1554 l
 583 1556 l
 585 1558 l
 587 1556 l
 585 1554 l
s  626 1558 m
 626 1546 l
s  626 1538 m
 626 1525 l
s  659 1507 m
 659 1451 l
s  641 1507 m
 641 1451 l
s  687 1423 m
 656 1429 l
s  656 1429 m
 662 1423 l
 665 1414 l
 665 1404 l
 662 1395 l
 656 1389 l
 647 1386 l
 641 1386 l
 631 1389 l
 625 1395 l
 622 1404 l
 622 1414 l
 625 1423 l
 628 1426 l
 634 1429 l
 638 1429 l
 641 1426 l
 638 1423 l
 634 1426 l
s  665 1404 m
 662 1398 l
 656 1392 l
 647 1389 l
 641 1389 l
 631 1392 l
 625 1398 l
 622 1404 l
s  687 1423 m
 687 1392 l
s  684 1423 m
 684 1407 l
 687 1392 l
s  687 1345 m
 634 1345 l
 625 1348 l
 622 1355 l
 622 1361 l
 625 1367 l
 631 1370 l
 638 1370 l
 641 1367 l
 638 1364 l
 634 1367 l
s  687 1348 m
 634 1348 l
 625 1351 l
 622 1355 l
s  687 1358 m
 687 1336 l
s 1259  890 m
1253  896 l
1243  902 l
1231  909 l
1215  912 l
1203  912 l
1187  909 l
1175  902 l
1166  896 l
1160  890 l
s 1253  896 m
1240  902 l
1231  905 l
1215  909 l
1203  909 l
1187  905 l
1178  902 l
1166  896 l
s 1246  865 m
1181  865 l
s 1246  862 m
1181  862 l
s 1215  862 m
1222  856 l
1225  850 l
1225  843 l
1222  834 l
1215  828 l
1206  825 l
1200  825 l
1191  828 l
1184  834 l
1181  843 l
1181  850 l
1184  856 l
1191  862 l
s 1225  843 m
1222  837 l
1215  831 l
1206  828 l
1200  828 l
1191  831 l
1184  837 l
1181  843 l
s 1246  874 m
1246  862 l
s 1259  806 m
1253  800 l
1243  794 l
1231  788 l
1215  784 l
1203  784 l
1187  788 l
1175  794 l
1166  800 l
1160  806 l
s 1253  800 m
1240  794 l
1231  791 l
1215  788 l
1203  788 l
1187  791 l
1178  794 l
1166  800 l
s 1405 2099 m
 473 2099 l
s  473 2099 m
 473  607 l
s  473  607 m
1405  607 l
s 1405  607 m
1405 2099 l
s 1294 1990 m
1294 1959 l
1325 1959 l
1325 1990 l
1294 1990 l
s 1036 1412 m
1036 1381 l
1067 1381 l
1067 1412 l
1036 1412 l
s  835 1031 m
 835 1000 l
 866 1000 l
 866 1031 l
 835 1031 l
s  714  747 m
 714  716 l
 745  716 l
 745  747 l
 714  747 l
s  473 2093 m
 491 2093 l
s  491 2052 m
 473 2052 l
s  473 2013 m
 491 2013 l
s  528 1974 m
 473 1974 l
s  473 1937 m
 491 1937 l
s  491 1901 m
 473 1901 l
s  473 1866 m
 491 1866 l
s  491 1833 m
 473 1833 l
s  473 1800 m
 528 1800 l
s  491 1768 m
 473 1768 l
s  473 1737 m
 491 1737 l
s  491 1707 m
 473 1707 l
s  473 1677 m
 491 1677 l
s  528 1649 m
 473 1649 l
s  473 1621 m
 491 1621 l
s  491 1594 m
 473 1594 l
s  473 1567 m
 491 1567 l
s  491 1541 m
 473 1541 l
s  473 1516 m
 528 1516 l
s  491 1491 m
 473 1491 l
s  473 1466 m
 491 1466 l
s  491 1443 m
 473 1443 l
s  473 1419 m
 491 1419 l
s  528 1396 m
 473 1396 l
s  473 1190 m
 491 1190 l
s  491 1016 m
 473 1016 l
s  473  865 m
 491  865 l
s  491  731 m
 473  731 l
s  473  612 m
 528  612 l
s  437 1966 m
 436 1968 l
 434 1966 l
 436 1965 l
 437 1965 l
 441 1966 l
 442 1970 l
 442 1974 l
 441 1979 l
 437 1982 l
 434 1984 l
 428 1985 l
 419 1985 l
 414 1984 l
 411 1980 l
 409 1976 l
 409 1973 l
 411 1968 l
 414 1965 l
 419 1963 l
 420 1963 l
 425 1965 l
 428 1968 l
 430 1973 l
 430 1974 l
 428 1979 l
 425 1982 l
 420 1984 l
s  442 1974 m
 441 1977 l
 437 1980 l
 434 1982 l
 428 1984 l
 419 1984 l
 414 1982 l
 411 1979 l
 409 1976 l
s  409 1973 m
 411 1970 l
 414 1966 l
 419 1965 l
 420 1965 l
 425 1966 l
 428 1970 l
 430 1973 l
s  442 1811 m
 433 1811 l
s  436 1811 m
 439 1809 l
 442 1806 l
 442 1803 l
 437 1795 l
 437 1792 l
 439 1791 l
 442 1789 l
s  439 1809 m
 441 1806 l
 441 1803 l
 437 1795 l
s  442 1789 m
 437 1789 l
 433 1791 l
 425 1797 l
 422 1798 l
 417 1800 l
 409 1800 l
s  433 1791 m
 425 1798 l
 422 1800 l
 417 1801 l
 409 1801 l
s  442 1652 m
 441 1657 l
 437 1658 l
 433 1658 l
 430 1657 l
 428 1652 l
 428 1646 l
 430 1641 l
 433 1639 l
 437 1639 l
 441 1641 l
 442 1646 l
 442 1652 l
s  442 1652 m
 441 1655 l
 437 1657 l
 433 1657 l
 430 1655 l
 428 1652 l
s  428 1646 m
 430 1643 l
 433 1641 l
 437 1641 l
 441 1643 l
 442 1646 l
s  428 1652 m
 427 1657 l
 425 1658 l
 422 1660 l
 416 1660 l
 413 1658 l
 411 1657 l
 409 1652 l
 409 1646 l
 411 1641 l
 413 1639 l
 416 1638 l
 422 1638 l
 425 1639 l
 427 1641 l
 428 1646 l
s  428 1652 m
 427 1655 l
 425 1657 l
 422 1658 l
 416 1658 l
 413 1657 l
 411 1655 l
 409 1652 l
s  409 1646 m
 411 1643 l
 413 1641 l
 416 1639 l
 422 1639 l
 425 1641 l
 427 1643 l
 428 1646 l
s  431 1506 m
 427 1508 l
 423 1511 l
 422 1516 l
 422 1517 l
 423 1522 l
 427 1525 l
 431 1526 l
 433 1526 l
 437 1525 l
 441 1522 l
 442 1517 l
 442 1514 l
 441 1509 l
 437 1506 l
 433 1505 l
 423 1505 l
 417 1506 l
 414 1508 l
 411 1511 l
 409 1516 l
 409 1520 l
 411 1523 l
 414 1525 l
 416 1525 l
 417 1523 l
 416 1522 l
 414 1523 l
s  422 1517 m
 423 1520 l
 427 1523 l
 431 1525 l
 433 1525 l
 437 1523 l
 441 1520 l
 442 1517 l
s  442 1514 m
 441 1511 l
 437 1508 l
 433 1506 l
 423 1506 l
 417 1508 l
 414 1509 l
 411 1512 l
 409 1516 l
s  436 1418 m
 437 1415 l
 442 1410 l
 409 1410 l
s  441 1412 m
 409 1412 l
s  409 1418 m
 409 1404 l
s  442 1382 m
 441 1387 l
 436 1390 l
 428 1392 l
 423 1392 l
 416 1390 l
 411 1387 l
 409 1382 l
 409 1379 l
 411 1375 l
 416 1371 l
 423 1370 l
 428 1370 l
 436 1371 l
 441 1375 l
 442 1379 l
 442 1382 l
s  442 1382 m
 441 1385 l
 439 1387 l
 436 1389 l
 428 1390 l
 423 1390 l
 416 1389 l
 413 1387 l
 411 1385 l
 409 1382 l
s  409 1379 m
 411 1376 l
 413 1375 l
 416 1373 l
 423 1371 l
 428 1371 l
 436 1373 l
 439 1375 l
 441 1376 l
 442 1379 l
s  436  637 m
 434  636 l
 433  637 l
 434  639 l
 436  639 l
 439  637 l
 441  636 l
 442  631 l
 442  625 l
 441  620 l
 439  619 l
 436  617 l
 433  617 l
 430  619 l
 427  623 l
 423  631 l
 422  634 l
 419  637 l
 414  639 l
 409  639 l
s  442  625 m
 441  622 l
 439  620 l
 436  619 l
 433  619 l
 430  620 l
 427  625 l
 423  631 l
s  413  639 m
 414  637 l
 414  634 l
 411  626 l
 411  622 l
 413  619 l
 414  617 l
s  414  634 m
 409  626 l
 409  620 l
 411  619 l
 414  617 l
 417  617 l
s  442  598 m
 441  603 l
 436  606 l
 428  608 l
 423  608 l
 416  606 l
 411  603 l
 409  598 l
 409  595 l
 411  590 l
 416  587 l
 423  586 l
 428  586 l
 436  587 l
 441  590 l
 442  595 l
 442  598 l
s  442  598 m
 441  601 l
 439  603 l
 436  604 l
 428  606 l
 423  606 l
 416  604 l
 413  603 l
 411  601 l
 409  598 l
s  409  595 m
 411  592 l
 413  590 l
 416  589 l
 423  587 l
 428  587 l
 436  589 l
 439  590 l
 441  592 l
 442  595 l
s 1387 2093 m
1405 2093 l
s 1405 2052 m
1387 2052 l
s 1387 2013 m
1405 2013 l
s 1405 1974 m
1350 1974 l
s 1387 1937 m
1405 1937 l
s 1405 1901 m
1387 1901 l
s 1387 1866 m
1405 1866 l
s 1405 1833 m
1387 1833 l
s 1350 1800 m
1405 1800 l
s 1405 1768 m
1387 1768 l
s 1387 1737 m
1405 1737 l
s 1405 1707 m
1387 1707 l
s 1387 1677 m
1405 1677 l
s 1405 1649 m
1350 1649 l
s 1387 1621 m
1405 1621 l
s 1405 1594 m
1387 1594 l
s 1387 1567 m
1405 1567 l
s 1405 1541 m
1387 1541 l
s 1350 1516 m
1405 1516 l
s 1405 1491 m
1387 1491 l
s 1387 1466 m
1405 1466 l
s 1405 1443 m
1387 1443 l
s 1387 1419 m
1405 1419 l
s 1405 1396 m
1350 1396 l
s 1387 1190 m
1405 1190 l
s 1405 1016 m
1387 1016 l
s 1387  865 m
1405  865 l
s 1405  731 m
1387  731 l
s 1350  612 m
1405  612 l
s  473 2099 m
 473 2044 l
s  526 2080 m
 526 2099 l
s  570 2099 m
 570 2080 l
s  609 2080 m
 609 2099 l
s  643 2099 m
 643 2080 l
s  674 2044 m
 674 2099 l
s  701 2099 m
 701 2080 l
s  726 2080 m
 726 2099 l
s  750 2099 m
 750 2080 l
s  771 2080 m
 771 2099 l
s  791 2099 m
 791 2044 l
s  810 2080 m
 810 2099 l
s  827 2099 m
 827 2080 l
s  844 2080 m
 844 2099 l
s  859 2099 m
 859 2080 l
s  874 2044 m
 874 2099 l
s  888 2099 m
 888 2080 l
s  902 2080 m
 902 2099 l
s  915 2099 m
 915 2080 l
s  927 2080 m
 927 2099 l
s  939 2099 m
 939 2044 l
s  950 2080 m
 950 2099 l
s  961 2099 m
 961 2080 l
s  972 2080 m
 972 2099 l
s  982 2099 m
 982 2080 l
s  992 2044 m
 992 2099 l
s 1001 2099 m
1001 2080 l
s 1010 2080 m
1010 2099 l
s 1019 2099 m
1019 2080 l
s 1028 2080 m
1028 2099 l
s 1036 2099 m
1036 2044 l
s 1044 2080 m
1044 2099 l
s 1052 2099 m
1052 2080 l
s 1060 2080 m
1060 2099 l
s 1068 2099 m
1068 2080 l
s 1075 2044 m
1075 2099 l
s 1082 2099 m
1082 2080 l
s 1089 2080 m
1089 2099 l
s 1096 2099 m
1096 2080 l
s 1103 2080 m
1103 2099 l
s 1109 2099 m
1109 2044 l
s 1115 2080 m
1115 2099 l
s 1122 2099 m
1122 2080 l
s 1128 2080 m
1128 2099 l
s 1134 2099 m
1134 2080 l
s 1140 2044 m
1140 2099 l
s 1192 2099 m
1192 2080 l
s 1237 2080 m
1237 2099 l
s 1276 2099 m
1276 2080 l
s 1310 2080 m
1310 2099 l
s 1340 2099 m
1340 2044 l
s 1368 2080 m
1368 2099 l
s 1393 2099 m
1393 2080 l
s  487 2212 m
 485 2217 l
 481 2220 l
 473 2221 l
 468 2221 l
 460 2220 l
 456 2217 l
 454 2212 l
 454 2209 l
 456 2204 l
 460 2201 l
 468 2200 l
 473 2200 l
 481 2201 l
 485 2204 l
 487 2209 l
 487 2212 l
s  487 2212 m
 485 2215 l
 484 2217 l
 481 2218 l
 473 2220 l
 468 2220 l
 460 2218 l
 457 2217 l
 456 2215 l
 454 2212 l
s  454 2209 m
 456 2206 l
 457 2204 l
 460 2203 l
 468 2201 l
 473 2201 l
 481 2203 l
 484 2204 l
 485 2206 l
 487 2209 l
s  457 2187 m
 456 2189 l
 454 2187 l
 456 2185 l
 457 2187 l
s  487 2165 m
 485 2170 l
 481 2173 l
 473 2175 l
 468 2175 l
 460 2173 l
 456 2170 l
 454 2165 l
 454 2162 l
 456 2157 l
 460 2154 l
 468 2153 l
 473 2153 l
 481 2154 l
 485 2157 l
 487 2162 l
 487 2165 l
s  487 2165 m
 485 2168 l
 484 2170 l
 481 2171 l
 473 2173 l
 468 2173 l
 460 2171 l
 457 2170 l
 456 2168 l
 454 2165 l
s  454 2162 m
 456 2159 l
 457 2157 l
 460 2156 l
 468 2154 l
 473 2154 l
 481 2156 l
 484 2157 l
 485 2159 l
 487 2162 l
s  481 2139 m
 482 2136 l
 487 2131 l
 454 2131 l
s  485 2133 m
 454 2133 l
s  454 2139 m
 454 2125 l
s  688 2212 m
 686 2217 l
 681 2220 l
 674 2221 l
 669 2221 l
 661 2220 l
 656 2217 l
 655 2212 l
 655 2209 l
 656 2204 l
 661 2201 l
 669 2200 l
 674 2200 l
 681 2201 l
 686 2204 l
 688 2209 l
 688 2212 l
s  688 2212 m
 686 2215 l
 684 2217 l
 681 2218 l
 674 2220 l
 669 2220 l
 661 2218 l
 658 2217 l
 656 2215 l
 655 2212 l
s  655 2209 m
 656 2206 l
 658 2204 l
 661 2203 l
 669 2201 l
 674 2201 l
 681 2203 l
 684 2204 l
 686 2206 l
 688 2209 l
s  658 2187 m
 656 2189 l
 655 2187 l
 656 2185 l
 658 2187 l
s  688 2165 m
 686 2170 l
 681 2173 l
 674 2175 l
 669 2175 l
 661 2173 l
 656 2170 l
 655 2165 l
 655 2162 l
 656 2157 l
 661 2154 l
 669 2153 l
 674 2153 l
 681 2154 l
 686 2157 l
 688 2162 l
 688 2165 l
s  688 2165 m
 686 2168 l
 684 2170 l
 681 2171 l
 674 2173 l
 669 2173 l
 661 2171 l
 658 2170 l
 656 2168 l
 655 2165 l
s  655 2162 m
 656 2159 l
 658 2157 l
 661 2156 l
 669 2154 l
 674 2154 l
 681 2156 l
 684 2157 l
 686 2159 l
 688 2162 l
s  681 2142 m
 680 2140 l
 678 2142 l
 680 2143 l
 681 2143 l
 684 2142 l
 686 2140 l
 688 2136 l
 688 2129 l
 686 2125 l
 684 2123 l
 681 2122 l
 678 2122 l
 675 2123 l
 672 2128 l
 669 2136 l
 667 2139 l
 664 2142 l
 660 2143 l
 655 2143 l
s  688 2129 m
 686 2126 l
 684 2125 l
 681 2123 l
 678 2123 l
 675 2125 l
 672 2129 l
 669 2136 l
s  658 2143 m
 660 2142 l
 660 2139 l
 656 2131 l
 656 2126 l
 658 2123 l
 660 2122 l
s  660 2139 m
 655 2131 l
 655 2125 l
 656 2123 l
 660 2122 l
 663 2122 l
s  805 2212 m
 803 2217 l
 799 2220 l
 791 2221 l
 786 2221 l
 779 2220 l
 774 2217 l
 772 2212 l
 772 2209 l
 774 2204 l
 779 2201 l
 786 2200 l
 791 2200 l
 799 2201 l
 803 2204 l
 805 2209 l
 805 2212 l
s  805 2212 m
 803 2215 l
 802 2217 l
 799 2218 l
 791 2220 l
 786 2220 l
 779 2218 l
 775 2217 l
 774 2215 l
 772 2212 l
s  772 2209 m
 774 2206 l
 775 2204 l
 779 2203 l
 786 2201 l
 791 2201 l
 799 2203 l
 802 2204 l
 803 2206 l
 805 2209 l
s  775 2187 m
 774 2189 l
 772 2187 l
 774 2185 l
 775 2187 l
s  805 2165 m
 803 2170 l
 799 2173 l
 791 2175 l
 786 2175 l
 779 2173 l
 774 2170 l
 772 2165 l
 772 2162 l
 774 2157 l
 779 2154 l
 786 2153 l
 791 2153 l
 799 2154 l
 803 2157 l
 805 2162 l
 805 2165 l
s  805 2165 m
 803 2168 l
 802 2170 l
 799 2171 l
 791 2173 l
 786 2173 l
 779 2171 l
 775 2170 l
 774 2168 l
 772 2165 l
s  772 2162 m
 774 2159 l
 775 2157 l
 779 2156 l
 786 2154 l
 791 2154 l
 799 2156 l
 802 2157 l
 803 2159 l
 805 2162 l
s  799 2142 m
 797 2140 l
 796 2142 l
 797 2143 l
 799 2143 l
 802 2142 l
 803 2140 l
 805 2136 l
 805 2129 l
 803 2125 l
 800 2123 l
 796 2123 l
 793 2125 l
 791 2129 l
 791 2134 l
s  805 2129 m
 803 2126 l
 800 2125 l
 796 2125 l
 793 2126 l
 791 2129 l
s  791 2129 m
 789 2126 l
 786 2123 l
 783 2122 l
 779 2122 l
 775 2123 l
 774 2125 l
 772 2129 l
 772 2136 l
 774 2140 l
 775 2142 l
 779 2143 l
 780 2143 l
 782 2142 l
 780 2140 l
 779 2142 l
s  788 2125 m
 783 2123 l
 779 2123 l
 775 2125 l
 774 2126 l
 772 2129 l
s  953 2212 m
 951 2217 l
 947 2220 l
 939 2221 l
 934 2221 l
 926 2220 l
 922 2217 l
 920 2212 l
 920 2209 l
 922 2204 l
 926 2201 l
 934 2200 l
 939 2200 l
 947 2201 l
 951 2204 l
 953 2209 l
 953 2212 l
s  953 2212 m
 951 2215 l
 950 2217 l
 947 2218 l
 939 2220 l
 934 2220 l
 926 2218 l
 923 2217 l
 922 2215 l
 920 2212 l
s  920 2209 m
 922 2206 l
 923 2204 l
 926 2203 l
 934 2201 l
 939 2201 l
 947 2203 l
 950 2204 l
 951 2206 l
 953 2209 l
s  923 2187 m
 922 2189 l
 920 2187 l
 922 2185 l
 923 2187 l
s  953 2165 m
 951 2170 l
 947 2173 l
 939 2175 l
 934 2175 l
 926 2173 l
 922 2170 l
 920 2165 l
 920 2162 l
 922 2157 l
 926 2154 l
 934 2153 l
 939 2153 l
 947 2154 l
 951 2157 l
 953 2162 l
 953 2165 l
s  953 2165 m
 951 2168 l
 950 2170 l
 947 2171 l
 939 2173 l
 934 2173 l
 926 2171 l
 923 2170 l
 922 2168 l
 920 2165 l
s  920 2162 m
 922 2159 l
 923 2157 l
 926 2156 l
 934 2154 l
 939 2154 l
 947 2156 l
 950 2157 l
 951 2159 l
 953 2162 l
s  953 2140 m
 937 2143 l
s  937 2143 m
 940 2140 l
 942 2136 l
 942 2131 l
 940 2126 l
 937 2123 l
 933 2122 l
 930 2122 l
 925 2123 l
 922 2126 l
 920 2131 l
 920 2136 l
 922 2140 l
 923 2142 l
 926 2143 l
 928 2143 l
 930 2142 l
 928 2140 l
 926 2142 l
s  942 2131 m
 940 2128 l
 937 2125 l
 933 2123 l
 930 2123 l
 925 2125 l
 922 2128 l
 920 2131 l
s  953 2140 m
 953 2125 l
s  951 2140 m
 951 2133 l
 953 2125 l
s 1050 2212 m
1049 2217 l
1044 2220 l
1036 2221 l
1032 2221 l
1024 2220 l
1019 2217 l
1018 2212 l
1018 2209 l
1019 2204 l
1024 2201 l
1032 2200 l
1036 2200 l
1044 2201 l
1049 2204 l
1050 2209 l
1050 2212 l
s 1050 2212 m
1049 2215 l
1047 2217 l
1044 2218 l
1036 2220 l
1032 2220 l
1024 2218 l
1021 2217 l
1019 2215 l
1018 2212 l
s 1018 2209 m
1019 2206 l
1021 2204 l
1024 2203 l
1032 2201 l
1036 2201 l
1044 2203 l
1047 2204 l
1049 2206 l
1050 2209 l
s 1021 2187 m
1019 2189 l
1018 2187 l
1019 2185 l
1021 2187 l
s 1050 2165 m
1049 2170 l
1044 2173 l
1036 2175 l
1032 2175 l
1024 2173 l
1019 2170 l
1018 2165 l
1018 2162 l
1019 2157 l
1024 2154 l
1032 2153 l
1036 2153 l
1044 2154 l
1049 2157 l
1050 2162 l
1050 2165 l
s 1050 2165 m
1049 2168 l
1047 2170 l
1044 2171 l
1036 2173 l
1032 2173 l
1024 2171 l
1021 2170 l
1019 2168 l
1018 2165 l
s 1018 2162 m
1019 2159 l
1021 2157 l
1024 2156 l
1032 2154 l
1036 2154 l
1044 2156 l
1047 2157 l
1049 2159 l
1050 2162 l
s 1050 2143 m
1041 2143 l
s 1044 2143 m
1047 2142 l
1050 2139 l
1050 2136 l
1046 2128 l
1046 2125 l
1047 2123 l
1050 2122 l
s 1047 2142 m
1049 2139 l
1049 2136 l
1046 2128 l
s 1050 2122 m
1046 2122 l
1041 2123 l
1033 2129 l
1030 2131 l
1025 2133 l
1018 2133 l
s 1041 2123 m
1033 2131 l
1030 2133 l
1025 2134 l
1018 2134 l
s 1154 2212 m
1152 2217 l
1147 2220 l
1140 2221 l
1135 2221 l
1127 2220 l
1122 2217 l
1121 2212 l
1121 2209 l
1122 2204 l
1127 2201 l
1135 2200 l
1140 2200 l
1147 2201 l
1152 2204 l
1154 2209 l
1154 2212 l
s 1154 2212 m
1152 2215 l
1150 2217 l
1147 2218 l
1140 2220 l
1135 2220 l
1127 2218 l
1124 2217 l
1122 2215 l
1121 2212 l
s 1121 2209 m
1122 2206 l
1124 2204 l
1127 2203 l
1135 2201 l
1140 2201 l
1147 2203 l
1150 2204 l
1152 2206 l
1154 2209 l
s 1124 2187 m
1122 2189 l
1121 2187 l
1122 2185 l
1124 2187 l
s 1147 2170 m
1149 2167 l
1154 2162 l
1121 2162 l
s 1152 2164 m
1121 2164 l
s 1121 2170 m
1121 2156 l
s 1154 2134 m
1152 2139 l
1147 2142 l
1140 2143 l
1135 2143 l
1127 2142 l
1122 2139 l
1121 2134 l
1121 2131 l
1122 2126 l
1127 2123 l
1135 2122 l
1140 2122 l
1147 2123 l
1152 2126 l
1154 2131 l
1154 2134 l
s 1154 2134 m
1152 2137 l
1150 2139 l
1147 2140 l
1140 2142 l
1135 2142 l
1127 2140 l
1124 2139 l
1122 2137 l
1121 2134 l
s 1121 2131 m
1122 2128 l
1124 2126 l
1127 2125 l
1135 2123 l
1140 2123 l
1147 2125 l
1150 2126 l
1152 2128 l
1154 2131 l
s 1354 2212 m
1353 2217 l
1348 2220 l
1340 2221 l
1336 2221 l
1328 2220 l
1323 2217 l
1322 2212 l
1322 2209 l
1323 2204 l
1328 2201 l
1336 2200 l
1340 2200 l
1348 2201 l
1353 2204 l
1354 2209 l
1354 2212 l
s 1354 2212 m
1353 2215 l
1351 2217 l
1348 2218 l
1340 2220 l
1336 2220 l
1328 2218 l
1325 2217 l
1323 2215 l
1322 2212 l
s 1322 2209 m
1323 2206 l
1325 2204 l
1328 2203 l
1336 2201 l
1340 2201 l
1348 2203 l
1351 2204 l
1353 2206 l
1354 2209 l
s 1325 2187 m
1323 2189 l
1322 2187 l
1323 2185 l
1325 2187 l
s 1348 2173 m
1347 2171 l
1345 2173 l
1347 2175 l
1348 2175 l
1351 2173 l
1353 2171 l
1354 2167 l
1354 2161 l
1353 2156 l
1351 2154 l
1348 2153 l
1345 2153 l
1342 2154 l
1339 2159 l
1336 2167 l
1334 2170 l
1331 2173 l
1326 2175 l
1322 2175 l
s 1354 2161 m
1353 2157 l
1351 2156 l
1348 2154 l
1345 2154 l
1342 2156 l
1339 2161 l
1336 2167 l
s 1325 2175 m
1326 2173 l
1326 2170 l
1323 2162 l
1323 2157 l
1325 2154 l
1326 2153 l
s 1326 2170 m
1322 2162 l
1322 2156 l
1323 2154 l
1326 2153 l
1329 2153 l
s 1354 2134 m
1353 2139 l
1348 2142 l
1340 2143 l
1336 2143 l
1328 2142 l
1323 2139 l
1322 2134 l
1322 2131 l
1323 2126 l
1328 2123 l
1336 2122 l
1340 2122 l
1348 2123 l
1353 2126 l
1354 2131 l
1354 2134 l
s 1354 2134 m
1353 2137 l
1351 2139 l
1348 2140 l
1340 2142 l
1336 2142 l
1328 2140 l
1325 2139 l
1323 2137 l
1322 2134 l
s 1322 2131 m
1323 2128 l
1325 2126 l
1328 2125 l
1336 2123 l
1340 2123 l
1348 2125 l
1351 2126 l
1353 2128 l
1354 2131 l
s  473  662 m
 473  607 l
s  526  607 m
 526  626 l
s  570  626 m
 570  607 l
s  609  607 m
 609  626 l
s  643  626 m
 643  607 l
s  674  607 m
 674  662 l
s  701  626 m
 701  607 l
s  726  607 m
 726  626 l
s  750  626 m
 750  607 l
s  771  607 m
 771  626 l
s  791  662 m
 791  607 l
s  810  607 m
 810  626 l
s  827  626 m
 827  607 l
s  844  607 m
 844  626 l
s  859  626 m
 859  607 l
s  874  607 m
 874  662 l
s  888  626 m
 888  607 l
s  902  607 m
 902  626 l
s  915  626 m
 915  607 l
s  927  607 m
 927  626 l
s  939  662 m
 939  607 l
s  950  607 m
 950  626 l
s  961  626 m
 961  607 l
s  972  607 m
 972  626 l
s  982  626 m
 982  607 l
s  992  607 m
 992  662 l
s 1001  626 m
1001  607 l
s 1010  607 m
1010  626 l
s 1019  626 m
1019  607 l
s 1028  607 m
1028  626 l
s 1036  662 m
1036  607 l
s 1044  607 m
1044  626 l
s 1052  626 m
1052  607 l
s 1060  607 m
1060  626 l
s 1068  626 m
1068  607 l
s 1075  607 m
1075  662 l
s 1082  626 m
1082  607 l
s 1089  607 m
1089  626 l
s 1096  626 m
1096  607 l
s 1103  607 m
1103  626 l
s 1109  662 m
1109  607 l
s 1115  607 m
1115  626 l
s 1122  626 m
1122  607 l
s 1128  607 m
1128  626 l
s 1134  626 m
1134  607 l
s 1140  607 m
1140  662 l
s 1192  626 m
1192  607 l
s 1237  607 m
1237  626 l
s 1276  626 m
1276  607 l
s 1310  607 m
1310  626 l
s 1340  662 m
1340  607 l
s 1368  607 m
1368  626 l
s 1393  626 m
1393  607 l
s 1307 1974 m
1296 1943 l
s 1285 1911 m
1281 1901 l
1274 1880 l
s 1263 1848 m
1255 1827 l
1252 1817 l
s 1240 1786 m
1229 1754 l
s 1217 1723 m
1205 1692 l
s 1193 1661 m
1181 1630 l
s 1168 1599 m
1155 1568 l
s 1142 1538 m
1142 1537 l
1128 1507 l
s 1114 1477 m
1109 1466 l
1100 1447 l
s 1085 1417 m
1074 1396 l
1070 1388 l
s 1054 1358 m
1048 1347 l
1039 1329 l
s 1023 1299 m
1022 1297 l
1007 1270 l
s  991 1241 m
 975 1212 l
s  958 1183 m
 940 1154 l
s  922 1126 m
 909 1105 l
 904 1099 l
s  885 1071 m
 876 1060 l
 865 1045 l
s  844 1018 m
 842 1016 l
 823  993 l
s  802  967 m
 784  945 l
 781  941 l
s  760  915 m
 755  909 l
 739  889 l
s  718  864 m
 697  838 l
 696  838 l
s  675  812 m
 667  802 l
 654  786 l
s  633  761 m
 612  735 l
s 1310 1974 m
1043 1396 l
 867 1016 l
 736  731 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% fig2a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s 1882 2568 m
1890 2565 l
1897 2557 l
1897 2546 l
1893 2542 l
1886 2542 l
1871 2546 l
1845 2553 l
s 1897 2550 m
1893 2546 l
1886 2546 l
1871 2550 l
1845 2557 l
s 1871 2546 m
1886 2538 l
1893 2531 l
1897 2524 l
1897 2516 l
1893 2509 l
1890 2505 l
1878 2505 l
1860 2509 l
1819 2520 l
s 1897 2516 m
1890 2509 l
1878 2509 l
1860 2512 l
1819 2524 l
s 1850 2450 m
1815 2478 l
s 1850 2448 m
1815 2475 l
s 1850 2475 m
1840 2478 l
1850 2478 l
1850 2448 l
s 1815 2478 m
1815 2448 l
1825 2448 l
1815 2450 l
s  283 1427 m
 286 1435 l
 286 1442 l
 283 1454 l
 272 1461 l
 260 1465 l
 249 1465 l
 242 1461 l
 238 1457 l
 234 1450 l
 234 1442 l
 238 1431 l
 249 1424 l
 260 1420 l
 272 1420 l
 279 1424 l
 298 1439 l
 305 1442 l
 313 1442 l
 316 1439 l
 316 1431 l
 313 1424 l
 305 1416 l
s  286 1442 m
 283 1450 l
 272 1457 l
 260 1461 l
 245 1461 l
 238 1457 l
s  234 1442 m
 238 1435 l
 249 1427 l
 260 1424 l
 275 1424 l
 283 1427 l
 294 1435 l
 301 1439 l
 309 1439 l
 313 1435 l
 313 1427 l
 305 1416 l
s  313 1368 m
 249 1368 l
 238 1372 l
 234 1379 l
 234 1386 l
 238 1394 l
 245 1398 l
 253 1398 l
 257 1394 l
 253 1390 l
 249 1394 l
s  313 1372 m
 249 1372 l
 238 1375 l
 234 1379 l
s  313 1383 m
 313 1357 l
s  239 1334 m
 204 1307 l
s  239 1332 m
 204 1304 l
s  239 1304 m
 204 1334 l
s  239 1339 m
 239 1324 l
s  239 1314 m
 239 1299 l
s  204 1339 m
 204 1324 l
s  204 1314 m
 204 1299 l
s  239 1285 m
 204 1270 l
s  239 1282 m
 209 1270 l
s  239 1255 m
 204 1270 l
 194 1275 l
 189 1280 l
 187 1285 l
 187 1287 l
 189 1289 l
 192 1287 l
 189 1285 l
s  239 1289 m
 239 1275 l
s  239 1265 m
 239 1250 l
s 1799 2190 m
1799 2186 l
1796 2181 l
1794 2179 l
1789 2176 l
1757 2162 l
1752 2160 l
1750 2158 l
s 1799 2186 m
1794 2181 l
1789 2179 l
1757 2165 l
1752 2162 l
1750 2158 l
1750 2155 l
s 1782 2174 m
1750 2193 l
s 1782 2174 m
1750 2190 l
s 1778 2141 m
1778 2099 l
s 1764 2141 m
1764 2099 l
s 1799 2069 m
1796 2076 l
1789 2081 l
1778 2083 l
1771 2083 l
1759 2081 l
1752 2076 l
1750 2069 l
1750 2065 l
1752 2058 l
1759 2053 l
1771 2051 l
1778 2051 l
1789 2053 l
1796 2058 l
1799 2065 l
1799 2069 l
s 1799 2069 m
1796 2074 l
1794 2076 l
1789 2079 l
1778 2081 l
1771 2081 l
1759 2079 l
1754 2076 l
1752 2074 l
1750 2069 l
s 1750 2065 m
1752 2060 l
1754 2058 l
1759 2055 l
1771 2053 l
1778 2053 l
1789 2055 l
1794 2058 l
1796 2060 l
1799 2065 l
s 1553 2190 m
1553 2186 l
1550 2181 l
1548 2179 l
1543 2176 l
1511 2162 l
1506 2160 l
1504 2158 l
s 1553 2186 m
1548 2181 l
1543 2179 l
1511 2165 l
1506 2162 l
1504 2158 l
1504 2155 l
s 1536 2174 m
1504 2193 l
s 1536 2174 m
1504 2190 l
s 1532 2141 m
1532 2099 l
s 1518 2141 m
1518 2099 l
s 1553 2069 m
1550 2076 l
1543 2081 l
1532 2083 l
1525 2083 l
1513 2081 l
1506 2076 l
1504 2069 l
1504 2065 l
1506 2058 l
1513 2053 l
1525 2051 l
1532 2051 l
1543 2053 l
1550 2058 l
1553 2065 l
1553 2069 l
s 1553 2069 m
1550 2074 l
1548 2076 l
1543 2079 l
1532 2081 l
1525 2081 l
1513 2079 l
1508 2076 l
1506 2074 l
1504 2069 l
s 1504 2065 m
1506 2060 l
1508 2058 l
1513 2055 l
1525 2053 l
1532 2053 l
1543 2055 l
1548 2058 l
1550 2060 l
1553 2065 l
s 1508 2032 m
1506 2034 l
1504 2032 l
1506 2030 l
1508 2032 l
s 1553 2009 m
1529 2013 l
s 1529 2013 m
1534 2009 l
1536 2002 l
1536 1995 l
1534 1988 l
1529 1983 l
1522 1981 l
1518 1981 l
1511 1983 l
1506 1988 l
1504 1995 l
1504 2002 l
1506 2009 l
1508 2011 l
1513 2013 l
1515 2013 l
1518 2011 l
1515 2009 l
1513 2011 l
s 1536 1995 m
1534 1990 l
1529 1985 l
1522 1983 l
1518 1983 l
1511 1985 l
1506 1990 l
1504 1995 l
s 1553 2009 m
1553 1985 l
s 1550 2009 m
1550 1997 l
1553 1985 l
s 1307 2190 m
1307 2186 l
1304 2181 l
1302 2179 l
1297 2176 l
1265 2162 l
1260 2160 l
1258 2158 l
s 1307 2186 m
1302 2181 l
1297 2179 l
1265 2165 l
1260 2162 l
1258 2158 l
1258 2155 l
s 1290 2174 m
1258 2193 l
s 1290 2174 m
1258 2190 l
s 1286 2141 m
1286 2099 l
s 1272 2141 m
1272 2099 l
s 1297 2076 m
1300 2072 l
1307 2065 l
1258 2065 l
s 1304 2067 m
1258 2067 l
s 1258 2076 m
1258 2055 l
s  864 2084 m
 857 2091 l
 846 2099 l
 831 2106 l
 812 2110 l
 797 2110 l
 779 2106 l
 764 2099 l
 752 2091 l
 745 2084 l
s  857 2091 m
 842 2099 l
 831 2102 l
 812 2106 l
 797 2106 l
 779 2102 l
 767 2099 l
 752 2091 l
s  816 2054 m
 812 2054 l
 812 2058 l
 816 2058 l
 820 2054 l
 823 2046 l
 823 2031 l
 820 2024 l
 816 2020 l
 808 2017 l
 782 2017 l
 775 2013 l
 771 2009 l
s  816 2020 m
 782 2020 l
 775 2017 l
 771 2009 l
 771 2005 l
s  808 2020 m
 805 2024 l
 801 2046 l
 797 2058 l
 790 2061 l
 782 2061 l
 775 2058 l
 771 2046 l
 771 2035 l
 775 2028 l
 782 2020 l
s  801 2046 m
 797 2054 l
 790 2058 l
 782 2058 l
 775 2054 l
 771 2046 l
s  864 1987 m
 857 1979 l
 846 1972 l
 831 1964 l
 812 1961 l
 797 1961 l
 779 1964 l
 764 1972 l
 752 1979 l
 745 1987 l
s  857 1979 m
 842 1972 l
 831 1968 l
 812 1964 l
 797 1964 l
 779 1968 l
 767 1972 l
 752 1979 l
s 1959 2223 m
 648 2223 l
s  648 2223 m
 648  572 l
s  648  572 m
1959  572 l
s 1959  572 m
1959 2223 l
s 1145 2223 m
1212 2141 l
1076 2058 l
 972 1975 l
1178 1893 l
1525 1398 l
1604  985 l
1629  572 l
s  648 2223 m
 714 2223 l
s  670 2157 m
 648 2157 l
s  648 2091 m
 670 2091 l
s  670 2025 m
 648 2025 l
s  648 1959 m
 670 1959 l
s  714 1893 m
 648 1893 l
s  648 1827 m
 670 1827 l
s  670 1761 m
 648 1761 l
s  648 1695 m
 670 1695 l
s  670 1629 m
 648 1629 l
s  648 1563 m
 714 1563 l
s  670 1497 m
 648 1497 l
s  648 1431 m
 670 1431 l
s  670 1365 m
 648 1365 l
s  648 1299 m
 670 1299 l
s  714 1233 m
 648 1233 l
s  648 1166 m
 670 1166 l
s  670 1100 m
 648 1100 l
s  648 1034 m
 670 1034 l
s  670  968 m
 648  968 l
s  648  902 m
 714  902 l
s  670  836 m
 648  836 l
s  648  770 m
 670  770 l
s  670  704 m
 648  704 l
s  648  638 m
 670  638 l
s  714  572 m
 648  572 l
s  593 2226 m
 590 2234 l
 582 2240 l
 568 2243 l
 559 2243 l
 545 2240 l
 537 2234 l
 534 2226 l
 534 2220 l
 537 2212 l
 545 2206 l
 559 2203 l
 568 2203 l
 582 2206 l
 590 2212 l
 593 2220 l
 593 2226 l
s  593 2226 m
 590 2231 l
 587 2234 l
 582 2237 l
 568 2240 l
 559 2240 l
 545 2237 l
 540 2234 l
 537 2231 l
 534 2226 l
s  534 2220 m
 537 2215 l
 540 2212 l
 545 2209 l
 559 2206 l
 568 2206 l
 582 2209 l
 587 2212 l
 590 2215 l
 593 2220 l
s  582 1910 m
 579 1907 l
 576 1910 l
 579 1912 l
 582 1912 l
 587 1910 l
 590 1907 l
 593 1898 l
 593 1887 l
 590 1879 l
 587 1876 l
 582 1873 l
 576 1873 l
 570 1876 l
 565 1884 l
 559 1898 l
 556 1904 l
 551 1910 l
 542 1912 l
 534 1912 l
s  593 1887 m
 590 1882 l
 587 1879 l
 582 1876 l
 576 1876 l
 570 1879 l
 565 1887 l
 559 1898 l
s  540 1912 m
 542 1910 l
 542 1904 l
 537 1890 l
 537 1882 l
 540 1876 l
 542 1873 l
s  542 1904 m
 534 1890 l
 534 1879 l
 537 1876 l
 542 1873 l
 548 1873 l
s  587 1557 m
 534 1557 l
s  593 1554 m
 534 1554 l
s  593 1554 m
 551 1585 l
 551 1540 l
s  534 1566 m
 534 1546 l
s  584 1219 m
 582 1221 l
 579 1219 l
 582 1216 l
 584 1216 l
 590 1219 l
 593 1224 l
 593 1233 l
 590 1241 l
 584 1247 l
 579 1249 l
 568 1252 l
 551 1252 l
 542 1249 l
 537 1244 l
 534 1235 l
 534 1230 l
 537 1221 l
 542 1216 l
 551 1213 l
 554 1213 l
 562 1216 l
 568 1221 l
 570 1230 l
 570 1233 l
 568 1241 l
 562 1247 l
 554 1249 l
s  593 1233 m
 590 1238 l
 584 1244 l
 579 1247 l
 568 1249 l
 551 1249 l
 542 1247 l
 537 1241 l
 534 1235 l
s  534 1230 m
 537 1224 l
 542 1219 l
 551 1216 l
 554 1216 l
 562 1219 l
 568 1224 l
 570 1230 l
s  593  908 m
 590  916 l
 584  919 l
 576  919 l
 570  916 l
 568  908 l
 568  897 l
 570  888 l
 576  886 l
 584  886 l
 590  888 l
 593  897 l
 593  908 l
s  593  908 m
 590  914 l
 584  916 l
 576  916 l
 570  914 l
 568  908 l
s  568  897 m
 570  891 l
 576  888 l
 584  888 l
 590  891 l
 593  897 l
s  568  908 m
 565  916 l
 562  919 l
 556  922 l
 545  922 l
 540  919 l
 537  916 l
 534  908 l
 534  897 l
 537  888 l
 540  886 l
 545  883 l
 556  883 l
 562  886 l
 565  888 l
 568  897 l
s  568  908 m
 565  914 l
 562  916 l
 556  919 l
 545  919 l
 540  916 l
 537  914 l
 534  908 l
s  534  897 m
 537  891 l
 540  888 l
 545  886 l
 556  886 l
 562  888 l
 565  891 l
 568  897 l
s  582  611 m
 584  606 l
 593  597 l
 534  597 l
s  590  600 m
 534  600 l
s  534  611 m
 534  586 l
s  593  547 m
 590  555 l
 582  561 l
 568  564 l
 559  564 l
 545  561 l
 537  555 l
 534  547 l
 534  541 l
 537  533 l
 545  527 l
 559  525 l
 568  525 l
 582  527 l
 590  533 l
 593  541 l
 593  547 l
s  593  547 m
 590  553 l
 587  555 l
 582  558 l
 568  561 l
 559  561 l
 545  558 l
 540  555 l
 537  553 l
 534  547 l
s  534  541 m
 537  536 l
 540  533 l
 545  530 l
 559  527 l
 568  527 l
 582  530 l
 587  533 l
 590  536 l
 593  541 l
s  648 2223 m
 648 2157 l
s  701 2201 m
 701 2223 l
s  753 2223 m
 753 2201 l
s  805 2201 m
 805 2223 l
s  858 2223 m
 858 2201 l
s  910 2157 m
 910 2223 l
s  963 2223 m
 963 2201 l
s 1015 2201 m
1015 2223 l
s 1068 2223 m
1068 2201 l
s 1120 2201 m
1120 2223 l
s 1172 2223 m
1172 2157 l
s 1225 2201 m
1225 2223 l
s 1277 2223 m
1277 2201 l
s 1330 2201 m
1330 2223 l
s 1382 2223 m
1382 2201 l
s 1435 2157 m
1435 2223 l
s 1487 2223 m
1487 2201 l
s 1539 2201 m
1539 2223 l
s 1592 2223 m
1592 2201 l
s 1644 2201 m
1644 2223 l
s 1697 2223 m
1697 2157 l
s 1749 2201 m
1749 2223 l
s 1802 2223 m
1802 2201 l
s 1854 2201 m
1854 2223 l
s 1907 2223 m
1907 2201 l
s  673 2371 m
 670 2380 l
 662 2385 l
 648 2388 l
 640 2388 l
 626 2385 l
 617 2380 l
 615 2371 l
 615 2366 l
 617 2357 l
 626 2352 l
 640 2349 l
 648 2349 l
 662 2352 l
 670 2357 l
 673 2366 l
 673 2371 l
s  673 2371 m
 670 2377 l
 668 2380 l
 662 2382 l
 648 2385 l
 640 2385 l
 626 2382 l
 620 2380 l
 617 2377 l
 615 2371 l
s  615 2366 m
 617 2360 l
 620 2357 l
 626 2354 l
 640 2352 l
 648 2352 l
 662 2354 l
 668 2357 l
 670 2360 l
 673 2366 l
s  620 2327 m
 617 2329 l
 615 2327 l
 617 2324 l
 620 2327 l
s  673 2287 m
 670 2296 l
 662 2301 l
 648 2304 l
 640 2304 l
 626 2301 l
 617 2296 l
 615 2287 l
 615 2282 l
 617 2273 l
 626 2268 l
 640 2265 l
 648 2265 l
 662 2268 l
 670 2273 l
 673 2282 l
 673 2287 l
s  673 2287 m
 670 2293 l
 668 2296 l
 662 2299 l
 648 2301 l
 640 2301 l
 626 2299 l
 620 2296 l
 617 2293 l
 615 2287 l
s  615 2282 m
 617 2276 l
 620 2273 l
 626 2271 l
 640 2268 l
 648 2268 l
 662 2271 l
 668 2273 l
 670 2276 l
 673 2282 l
s  935 2371 m
 933 2380 l
 924 2385 l
 910 2388 l
 902 2388 l
 888 2385 l
 879 2380 l
 877 2371 l
 877 2366 l
 879 2357 l
 888 2352 l
 902 2349 l
 910 2349 l
 924 2352 l
 933 2357 l
 935 2366 l
 935 2371 l
s  935 2371 m
 933 2377 l
 930 2380 l
 924 2382 l
 910 2385 l
 902 2385 l
 888 2382 l
 882 2380 l
 879 2377 l
 877 2371 l
s  877 2366 m
 879 2360 l
 882 2357 l
 888 2354 l
 902 2352 l
 910 2352 l
 924 2354 l
 930 2357 l
 933 2360 l
 935 2366 l
s  882 2327 m
 879 2329 l
 877 2327 l
 879 2324 l
 882 2327 l
s  935 2299 m
 907 2304 l
s  907 2304 m
 913 2299 l
 916 2290 l
 916 2282 l
 913 2273 l
 907 2268 l
 899 2265 l
 893 2265 l
 885 2268 l
 879 2273 l
 877 2282 l
 877 2290 l
 879 2299 l
 882 2301 l
 888 2304 l
 891 2304 l
 893 2301 l
 891 2299 l
 888 2301 l
s  916 2282 m
 913 2276 l
 907 2271 l
 899 2268 l
 893 2268 l
 885 2271 l
 879 2276 l
 877 2282 l
s  935 2299 m
 935 2271 l
s  933 2299 m
 933 2285 l
 935 2271 l
s 1186 2380 m
1189 2374 l
1198 2366 l
1139 2366 l
s 1195 2368 m
1139 2368 l
s 1139 2380 m
1139 2354 l
s 1144 2327 m
1142 2329 l
1139 2327 l
1142 2324 l
1144 2327 l
s 1198 2287 m
1195 2296 l
1186 2301 l
1172 2304 l
1164 2304 l
1150 2301 l
1142 2296 l
1139 2287 l
1139 2282 l
1142 2273 l
1150 2268 l
1164 2265 l
1172 2265 l
1186 2268 l
1195 2273 l
1198 2282 l
1198 2287 l
s 1198 2287 m
1195 2293 l
1192 2296 l
1186 2299 l
1172 2301 l
1164 2301 l
1150 2299 l
1144 2296 l
1142 2293 l
1139 2287 l
s 1139 2282 m
1142 2276 l
1144 2273 l
1150 2271 l
1164 2268 l
1172 2268 l
1186 2271 l
1192 2273 l
1195 2276 l
1198 2282 l
s 1449 2380 m
1451 2374 l
1460 2366 l
1401 2366 l
s 1457 2368 m
1401 2368 l
s 1401 2380 m
1401 2354 l
s 1407 2327 m
1404 2329 l
1401 2327 l
1404 2324 l
1407 2327 l
s 1460 2299 m
1432 2304 l
s 1432 2304 m
1437 2299 l
1440 2290 l
1440 2282 l
1437 2273 l
1432 2268 l
1423 2265 l
1418 2265 l
1409 2268 l
1404 2273 l
1401 2282 l
1401 2290 l
1404 2299 l
1407 2301 l
1412 2304 l
1415 2304 l
1418 2301 l
1415 2299 l
1412 2301 l
s 1440 2282 m
1437 2276 l
1432 2271 l
1423 2268 l
1418 2268 l
1409 2271 l
1404 2276 l
1401 2282 l
s 1460 2299 m
1460 2271 l
s 1457 2299 m
1457 2285 l
1460 2271 l
s 1711 2385 m
1708 2382 l
1705 2385 l
1708 2388 l
1711 2388 l
1716 2385 l
1719 2382 l
1722 2374 l
1722 2363 l
1719 2354 l
1716 2352 l
1711 2349 l
1705 2349 l
1700 2352 l
1694 2360 l
1688 2374 l
1686 2380 l
1680 2385 l
1672 2388 l
1663 2388 l
s 1722 2363 m
1719 2357 l
1716 2354 l
1711 2352 l
1705 2352 l
1700 2354 l
1694 2363 l
1688 2374 l
s 1669 2388 m
1672 2385 l
1672 2380 l
1666 2366 l
1666 2357 l
1669 2352 l
1672 2349 l
s 1672 2380 m
1663 2366 l
1663 2354 l
1666 2352 l
1672 2349 l
1677 2349 l
s 1669 2327 m
1666 2329 l
1663 2327 l
1666 2324 l
1669 2327 l
s 1722 2287 m
1719 2296 l
1711 2301 l
1697 2304 l
1688 2304 l
1674 2301 l
1666 2296 l
1663 2287 l
1663 2282 l
1666 2273 l
1674 2268 l
1688 2265 l
1697 2265 l
1711 2268 l
1719 2273 l
1722 2282 l
1722 2287 l
s 1722 2287 m
1719 2293 l
1716 2296 l
1711 2299 l
1697 2301 l
1688 2301 l
1674 2299 l
1669 2296 l
1666 2293 l
1663 2287 l
s 1663 2282 m
1666 2276 l
1669 2273 l
1674 2271 l
1688 2268 l
1697 2268 l
1711 2271 l
1716 2273 l
1719 2276 l
1722 2282 l
s 1973 2385 m
1970 2382 l
1967 2385 l
1970 2388 l
1973 2388 l
1979 2385 l
1981 2382 l
1984 2374 l
1984 2363 l
1981 2354 l
1979 2352 l
1973 2349 l
1967 2349 l
1962 2352 l
1956 2360 l
1951 2374 l
1948 2380 l
1942 2385 l
1934 2388 l
1925 2388 l
s 1984 2363 m
1981 2357 l
1979 2354 l
1973 2352 l
1967 2352 l
1962 2354 l
1956 2363 l
1951 2374 l
s 1931 2388 m
1934 2385 l
1934 2380 l
1928 2366 l
1928 2357 l
1931 2352 l
1934 2349 l
s 1934 2380 m
1925 2366 l
1925 2354 l
1928 2352 l
1934 2349 l
1939 2349 l
s 1931 2327 m
1928 2329 l
1925 2327 l
1928 2324 l
1931 2327 l
s 1984 2299 m
1956 2304 l
s 1956 2304 m
1962 2299 l
1965 2290 l
1965 2282 l
1962 2273 l
1956 2268 l
1948 2265 l
1942 2265 l
1934 2268 l
1928 2273 l
1925 2282 l
1925 2290 l
1928 2299 l
1931 2301 l
1937 2304 l
1939 2304 l
1942 2301 l
1939 2299 l
1937 2301 l
s 1965 2282 m
1962 2276 l
1956 2271 l
1948 2268 l
1942 2268 l
1934 2271 l
1928 2276 l
1925 2282 l
s 1984 2299 m
1984 2271 l
s 1981 2299 m
1981 2285 l
1984 2271 l
s 1456 2223 m
1464 2182 l
1468 2141 l
1369 2058 l
1258 1975 l
1364 1893 l
1436 1810 l
1502 1728 l
1592 1398 l
1648  985 l
1671  572 l
s 1697 2223 m
1709 2141 l
1678 2058 l
1579 1975 l
1604 1893 l
1686 1728 l
1708 1398 l
1721  572 l
s 1133 2245 m
1156 2245 l
1167 2234 l
1167 2212 l
1156 2201 l
1133 2201 l
1122 2212 l
1122 2234 l
1133 2245 l
s 1201 2163 m
1223 2163 l
1235 2152 l
1235 2129 l
1223 2118 l
1201 2118 l
1190 2129 l
1190 2152 l
1201 2163 l
s 1065 2080 m
1088 2080 l
1099 2069 l
1099 2047 l
1088 2036 l
1065 2036 l
1054 2047 l
1054 2069 l
1065 2080 l
s  961 1998 m
 983 1998 l
 994 1987 l
 994 1964 l
 983 1953 l
 961 1953 l
 950 1964 l
 950 1987 l
 961 1998 l
s 1167 1915 m
1189 1915 l
1200 1904 l
1200 1882 l
1189 1871 l
1167 1871 l
1155 1882 l
1155 1904 l
1167 1915 l
s 1514 1420 m
1536 1420 l
1547 1409 l
1547 1386 l
1536 1375 l
1514 1375 l
1502 1386 l
1502 1409 l
1514 1420 l
s 1593 1007 m
1615 1007 l
1627  996 l
1627  974 l
1615  963 l
1593  963 l
1582  974 l
1582  996 l
1593 1007 l
s 1445 2245 m
1467 2245 l
1479 2234 l
1479 2212 l
1467 2201 l
1445 2201 l
1434 2212 l
1434 2234 l
1445 2245 l
s 1452 2204 m
1475 2204 l
1486 2193 l
1486 2171 l
1475 2159 l
1452 2159 l
1441 2171 l
1441 2193 l
1452 2204 l
s 1457 2163 m
1479 2163 l
1491 2152 l
1491 2129 l
1479 2118 l
1457 2118 l
1446 2129 l
1446 2152 l
1457 2163 l
s 1358 2080 m
1380 2080 l
1392 2069 l
1392 2047 l
1380 2036 l
1358 2036 l
1347 2047 l
1347 2069 l
1358 2080 l
s 1247 1998 m
1269 1998 l
1280 1987 l
1280 1964 l
1269 1953 l
1247 1953 l
1236 1964 l
1236 1987 l
1247 1998 l
s 1353 1915 m
1375 1915 l
1386 1904 l
1386 1882 l
1375 1871 l
1353 1871 l
1342 1882 l
1342 1904 l
1353 1915 l
s 1425 1833 m
1448 1833 l
1459 1822 l
1459 1799 l
1448 1788 l
1425 1788 l
1414 1799 l
1414 1822 l
1425 1833 l
s 1491 1750 m
1513 1750 l
1525 1739 l
1525 1717 l
1513 1705 l
1491 1705 l
1480 1717 l
1480 1739 l
1491 1750 l
s 1581 1420 m
1603 1420 l
1615 1409 l
1615 1386 l
1603 1375 l
1581 1375 l
1570 1386 l
1570 1409 l
1581 1420 l
s 1637 1007 m
1659 1007 l
1670  996 l
1670  974 l
1659  963 l
1637  963 l
1625  974 l
1625  996 l
1637 1007 l
s 1686 2245 m
1708 2245 l
1720 2234 l
1720 2212 l
1708 2201 l
1686 2201 l
1675 2212 l
1675 2234 l
1686 2245 l
s 1697 2163 m
1720 2163 l
1731 2152 l
1731 2129 l
1720 2118 l
1697 2118 l
1686 2129 l
1686 2152 l
1697 2163 l
s 1667 2080 m
1689 2080 l
1701 2069 l
1701 2047 l
1689 2036 l
1667 2036 l
1656 2047 l
1656 2069 l
1667 2080 l
s 1568 1998 m
1590 1998 l
1601 1987 l
1601 1964 l
1590 1953 l
1568 1953 l
1557 1964 l
1557 1987 l
1568 1998 l
s 1593 1915 m
1616 1915 l
1627 1904 l
1627 1882 l
1616 1871 l
1593 1871 l
1582 1882 l
1582 1904 l
1593 1915 l
s 1675 1750 m
1697 1750 l
1708 1739 l
1708 1717 l
1697 1705 l
1675 1705 l
1663 1717 l
1663 1739 l
1675 1750 l
s 1697 1420 m
1719 1420 l
1730 1409 l
1730 1386 l
1719 1375 l
1697 1375 l
1685 1386 l
1685 1409 l
1697 1420 l
s 1244 1115 m
1246 1121 l
1246 1126 l
1244 1135 l
1235 1140 l
1227 1143 l
1218 1143 l
1213 1140 l
1210 1138 l
1207 1132 l
1207 1126 l
1210 1118 l
1219 1112 l
1227 1110 l
1235 1110 l
1241 1112 l
1255 1124 l
1260 1126 l
1266 1126 l
1269 1124 l
1269 1118 l
1266 1112 l
1260 1107 l
s 1246 1126 m
1244 1132 l
1235 1138 l
1227 1140 l
1216 1140 l
1210 1138 l
s 1207 1126 m
1210 1121 l
1219 1115 l
1227 1112 l
1238 1112 l
1244 1115 l
1252 1121 l
1258 1124 l
1263 1124 l
1266 1121 l
1266 1115 l
1260 1107 l
s 1266 1070 m
1219 1070 l
1210 1073 l
1207 1079 l
1207 1084 l
1210 1090 l
1216 1093 l
1221 1093 l
1224 1090 l
1221 1087 l
1219 1090 l
s 1266 1073 m
1219 1073 l
1210 1076 l
1207 1079 l
s 1266 1082 m
1266 1062 l
s 1211 1045 m
1185 1025 l
s 1211 1043 m
1185 1023 l
s 1211 1023 m
1185 1045 l
s 1211 1049 m
1211 1038 l
s 1211 1030 m
1211 1019 l
s 1185 1049 m
1185 1038 l
s 1185 1030 m
1185 1019 l
s 1211 1008 m
1185  997 l
s 1211 1006 m
1189  997 l
s 1211  986 m
1185  997 l
1177 1001 l
1174 1004 l
1172 1008 l
1172 1010 l
1174 1012 l
1176 1010 l
1174 1008 l
s 1211 1012 m
1211 1001 l
s 1211  993 m
1211  982 l
s 1241  965 m
1241  915 l
s 1224  965 m
1224  915 l
s 1266  878 m
1263  887 l
1255  892 l
1241  895 l
1232  895 l
1219  892 l
1210  887 l
1207  878 l
1207  873 l
1210  864 l
1219  859 l
1232  856 l
1241  856 l
1255  859 l
1263  864 l
1266  873 l
1266  878 l
s 1266  878 m
1263  884 l
1260  887 l
1255  890 l
1241  892 l
1232  892 l
1219  890 l
1213  887 l
1210  884 l
1207  878 l
s 1207  873 m
1210  867 l
1213  864 l
1219  862 l
1232  859 l
1241  859 l
1255  862 l
1260  864 l
1263  867 l
1266  873 l
s 1168 1797 m
1174 1795 l
1179 1789 l
1179 1781 l
1177 1778 l
1171 1778 l
1160 1781 l
1140 1786 l
s 1179 1783 m
1177 1781 l
1171 1781 l
1160 1783 l
1140 1789 l
s 1160 1781 m
1171 1775 l
1177 1770 l
1179 1764 l
1179 1758 l
1177 1753 l
1174 1750 l
1165 1750 l
1151 1753 l
1121 1761 l
s 1179 1758 m
1174 1753 l
1165 1753 l
1151 1756 l
1121 1764 l
s 1144 1709 m
1118 1729 l
s 1144 1707 m
1118 1728 l
s 1144 1728 m
1136 1729 l
1144 1729 l
1144 1707 l
s 1118 1729 m
1118 1707 l
1125 1707 l
1118 1709 l
s  752 1098 m
 752 1093 l
 749 1087 l
 746 1084 l
 740 1082 l
 701 1065 l
 696 1062 l
 693 1059 l
s  752 1093 m
 746 1087 l
 740 1084 l
 701 1068 l
 696 1065 l
 693 1059 l
 693 1056 l
s  732 1079 m
 693 1101 l
s  732 1079 m
 693 1098 l
s 1308 1521 m
 793 1521 l
s  793 1521 m
 793  626 l
s  793  626 m
1308  626 l
s 1308  626 m
1308 1521 l
s 1216 1521 m
1220 1521 l
s 1218 1521 m
1144 1297 l
1053 1073 l
 948  850 l
 836  626 l
s  793 1521 m
 859 1521 l
s  815 1485 m
 793 1485 l
s  793 1449 m
 815 1449 l
s  815 1413 m
 793 1413 l
s  793 1377 m
 815 1377 l
s  859 1342 m
 793 1342 l
s  793 1306 m
 815 1306 l
s  815 1270 m
 793 1270 l
s  793 1234 m
 815 1234 l
s  815 1199 m
 793 1199 l
s  793 1163 m
 859 1163 l
s  815 1127 m
 793 1127 l
s  793 1091 m
 815 1091 l
s  815 1055 m
 793 1055 l
s  793 1020 m
 815 1020 l
s  859  984 m
 793  984 l
s  793  948 m
 815  948 l
s  815  912 m
 793  912 l
s  793  876 m
 815  876 l
s  815  841 m
 793  841 l
s  793  805 m
 859  805 l
s  815  769 m
 793  769 l
s  793  733 m
 815  733 l
s  815  697 m
 793  697 l
s  793  662 m
 815  662 l
s  859  626 m
 793  626 l
s  757 1550 m
 755 1556 l
 749 1560 l
 740 1562 l
 734 1562 l
 725 1560 l
 719 1556 l
 717 1550 l
 717 1547 l
 719 1541 l
 725 1537 l
 734 1536 l
 740 1536 l
 749 1537 l
 755 1541 l
 757 1547 l
 757 1550 l
s  757 1550 m
 755 1554 l
 753 1556 l
 749 1558 l
 740 1560 l
 734 1560 l
 725 1558 l
 721 1556 l
 719 1554 l
 717 1550 l
s  717 1547 m
 719 1543 l
 721 1541 l
 725 1539 l
 734 1537 l
 740 1537 l
 749 1539 l
 753 1541 l
 755 1543 l
 757 1547 l
s  721 1521 m
 719 1523 l
 717 1521 l
 719 1519 l
 721 1521 l
s  757 1495 m
 755 1500 l
 749 1504 l
 740 1506 l
 734 1506 l
 725 1504 l
 719 1500 l
 717 1495 l
 717 1491 l
 719 1485 l
 725 1482 l
 734 1480 l
 740 1480 l
 749 1482 l
 755 1485 l
 757 1491 l
 757 1495 l
s  757 1495 m
 755 1498 l
 753 1500 l
 749 1502 l
 740 1504 l
 734 1504 l
 725 1502 l
 721 1500 l
 719 1498 l
 717 1495 l
s  717 1491 m
 719 1487 l
 721 1485 l
 725 1483 l
 734 1481 l
 740 1481 l
 749 1483 l
 753 1485 l
 755 1487 l
 757 1491 l
s  757 1372 m
 755 1377 l
 749 1381 l
 740 1383 l
 734 1383 l
 725 1381 l
 719 1377 l
 717 1372 l
 717 1368 l
 719 1362 l
 725 1358 l
 734 1357 l
 740 1357 l
 749 1358 l
 755 1362 l
 757 1368 l
 757 1372 l
s  757 1372 m
 755 1375 l
 753 1377 l
 749 1379 l
 740 1381 l
 734 1381 l
 725 1379 l
 721 1377 l
 719 1375 l
 717 1372 l
s  717 1368 m
 719 1364 l
 721 1362 l
 725 1360 l
 734 1358 l
 740 1358 l
 749 1360 l
 753 1362 l
 755 1364 l
 757 1368 l
s  721 1342 m
 719 1344 l
 717 1342 l
 719 1340 l
 721 1342 l
s  749 1325 m
 747 1323 l
 745 1325 l
 747 1327 l
 749 1327 l
 753 1325 l
 755 1323 l
 757 1317 l
 757 1310 l
 755 1304 l
 753 1303 l
 749 1301 l
 745 1301 l
 742 1303 l
 738 1308 l
 734 1317 l
 732 1321 l
 729 1325 l
 723 1327 l
 717 1327 l
s  757 1310 m
 755 1306 l
 753 1304 l
 749 1303 l
 745 1303 l
 742 1304 l
 738 1310 l
 734 1317 l
s  721 1327 m
 723 1325 l
 723 1321 l
 719 1312 l
 719 1306 l
 721 1303 l
 723 1301 l
s  723 1321 m
 717 1312 l
 717 1304 l
 719 1303 l
 723 1301 l
 727 1301 l
s  757 1193 m
 755 1198 l
 749 1202 l
 740 1204 l
 734 1204 l
 725 1202 l
 719 1198 l
 717 1193 l
 717 1189 l
 719 1183 l
 725 1180 l
 734 1178 l
 740 1178 l
 749 1180 l
 755 1183 l
 757 1189 l
 757 1193 l
s  757 1193 m
 755 1196 l
 753 1198 l
 749 1200 l
 740 1202 l
 734 1202 l
 725 1200 l
 721 1198 l
 719 1196 l
 717 1193 l
s  717 1189 m
 719 1185 l
 721 1183 l
 725 1181 l
 734 1180 l
 740 1180 l
 749 1181 l
 753 1183 l
 755 1185 l
 757 1189 l
s  721 1163 m
 719 1165 l
 717 1163 l
 719 1161 l
 721 1163 l
s  753 1131 m
 717 1131 l
s  757 1129 m
 717 1129 l
s  757 1129 m
 729 1150 l
 729 1120 l
s  717 1137 m
 717 1124 l
s  757 1014 m
 755 1019 l
 749 1023 l
 740 1025 l
 734 1025 l
 725 1023 l
 719 1019 l
 717 1014 l
 717 1010 l
 719 1004 l
 725 1001 l
 734  999 l
 740  999 l
 749 1001 l
 755 1004 l
 757 1010 l
 757 1014 l
s  757 1014 m
 755 1017 l
 753 1019 l
 749 1021 l
 740 1023 l
 734 1023 l
 725 1021 l
 721 1019 l
 719 1017 l
 717 1014 l
s  717 1010 m
 719 1006 l
 721 1004 l
 725 1002 l
 734 1001 l
 740 1001 l
 749 1002 l
 753 1004 l
 755 1006 l
 757 1010 l
s  721  984 m
 719  986 l
 717  984 l
 719  982 l
 721  984 l
s  751  946 m
 749  948 l
 747  946 l
 749  945 l
 751  945 l
 755  946 l
 757  950 l
 757  956 l
 755  961 l
 751  965 l
 747  967 l
 740  969 l
 729  969 l
 723  967 l
 719  963 l
 717  958 l
 717  954 l
 719  948 l
 723  945 l
 729  943 l
 730  943 l
 736  945 l
 740  948 l
 742  954 l
 742  956 l
 740  961 l
 736  965 l
 730  967 l
s  757  956 m
 755  960 l
 751  963 l
 747  965 l
 740  967 l
 729  967 l
 723  965 l
 719  961 l
 717  958 l
s  717  954 m
 719  950 l
 723  946 l
 729  945 l
 730  945 l
 736  946 l
 740  950 l
 742  954 l
s  757  835 m
 755  840 l
 749  844 l
 740  846 l
 734  846 l
 725  844 l
 719  840 l
 717  835 l
 717  831 l
 719  825 l
 725  822 l
 734  820 l
 740  820 l
 749  822 l
 755  825 l
 757  831 l
 757  835 l
s  757  835 m
 755  838 l
 753  840 l
 749  842 l
 740  844 l
 734  844 l
 725  842 l
 721  840 l
 719  838 l
 717  835 l
s  717  831 m
 719  827 l
 721  825 l
 725  823 l
 734  822 l
 740  822 l
 749  823 l
 753  825 l
 755  827 l
 757  831 l
s  721  805 m
 719  807 l
 717  805 l
 719  803 l
 721  805 l
s  757  781 m
 755  786 l
 751  788 l
 745  788 l
 742  786 l
 740  781 l
 740  773 l
 742  768 l
 745  766 l
 751  766 l
 755  768 l
 757  773 l
 757  781 l
s  757  781 m
 755  784 l
 751  786 l
 745  786 l
 742  784 l
 740  781 l
s  740  773 m
 742  769 l
 745  768 l
 751  768 l
 755  769 l
 757  773 l
s  740  781 m
 738  786 l
 736  788 l
 732  790 l
 725  790 l
 721  788 l
 719  786 l
 717  781 l
 717  773 l
 719  768 l
 721  766 l
 725  764 l
 732  764 l
 736  766 l
 738  768 l
 740  773 l
s  740  781 m
 738  784 l
 736  786 l
 732  788 l
 725  788 l
 721  786 l
 719  784 l
 717  781 l
s  717  773 m
 719  769 l
 721  768 l
 725  766 l
 732  766 l
 736  768 l
 738  769 l
 740  773 l
s  749  661 m
 751  658 l
 757  652 l
 717  652 l
s  755  654 m
 717  654 l
s  717  661 m
 717  644 l
s  721  626 m
 719  628 l
 717  626 l
 719  624 l
 721  626 l
s  757  600 m
 755  605 l
 749  609 l
 740  611 l
 734  611 l
 725  609 l
 719  605 l
 717  600 l
 717  596 l
 719  590 l
 725  587 l
 734  585 l
 740  585 l
 749  587 l
 755  590 l
 757  596 l
 757  600 l
s  757  600 m
 755  603 l
 753  605 l
 749  607 l
 740  609 l
 734  609 l
 725  607 l
 721  605 l
 719  603 l
 717  600 l
s  717  596 m
 719  592 l
 721  590 l
 725  589 l
 734  587 l
 740  587 l
 749  589 l
 753  590 l
 755  592 l
 757  596 l
s  801 1521 m
 801 1499 l
s  819 1499 m
 819 1521 l
s  837 1521 m
 837 1499 l
s  855 1455 m
 855 1521 l
s  874 1521 m
 874 1499 l
s  892 1499 m
 892 1521 l
s  910 1521 m
 910 1499 l
s  928 1499 m
 928 1521 l
s  946 1521 m
 946 1455 l
s  964 1499 m
 964 1521 l
s  982 1521 m
 982 1499 l
s 1000 1499 m
1000 1521 l
s 1018 1521 m
1018 1499 l
s 1036 1455 m
1036 1521 l
s 1054 1521 m
1054 1499 l
s 1072 1499 m
1072 1521 l
s 1090 1521 m
1090 1499 l
s 1108 1499 m
1108 1521 l
s 1127 1521 m
1127 1455 l
s 1145 1499 m
1145 1521 l
s 1163 1521 m
1163 1499 l
s 1181 1499 m
1181 1521 l
s 1199 1521 m
1199 1499 l
s 1217 1455 m
1217 1521 l
s 1235 1521 m
1235 1499 l
s 1253 1499 m
1253 1521 l
s 1271 1521 m
1271 1499 l
s 1289 1499 m
1289 1521 l
s 1307 1521 m
1307 1455 l
s  865 1662 m
 867 1659 l
 872 1653 l
 833 1653 l
s  870 1655 m
 833 1655 l
s  833 1662 m
 833 1646 l
s  837 1627 m
 835 1629 l
 833 1627 l
 835 1625 l
 837 1627 l
s  872 1601 m
 870 1606 l
 865 1610 l
 855 1612 l
 850 1612 l
 841 1610 l
 835 1606 l
 833 1601 l
 833 1597 l
 835 1591 l
 841 1588 l
 850 1586 l
 855 1586 l
 865 1588 l
 870 1591 l
 872 1597 l
 872 1601 l
s  872 1601 m
 870 1605 l
 869 1606 l
 865 1608 l
 855 1610 l
 850 1610 l
 841 1608 l
 837 1606 l
 835 1605 l
 833 1601 l
s  833 1597 m
 835 1593 l
 837 1591 l
 841 1590 l
 850 1588 l
 855 1588 l
 865 1590 l
 869 1591 l
 870 1593 l
 872 1597 l
s  872 1564 m
 870 1569 l
 865 1573 l
 855 1575 l
 850 1575 l
 841 1573 l
 835 1569 l
 833 1564 l
 833 1560 l
 835 1554 l
 841 1550 l
 850 1549 l
 855 1549 l
 865 1550 l
 870 1554 l
 872 1560 l
 872 1564 l
s  872 1564 m
 870 1567 l
 869 1569 l
 865 1571 l
 855 1573 l
 850 1573 l
 841 1571 l
 837 1569 l
 835 1567 l
 833 1564 l
s  833 1560 m
 835 1556 l
 837 1554 l
 841 1552 l
 850 1550 l
 855 1550 l
 865 1552 l
 869 1554 l
 870 1556 l
 872 1560 l
s  955 1662 m
 957 1659 l
 963 1653 l
 923 1653 l
s  961 1655 m
 923 1655 l
s  923 1662 m
 923 1646 l
s  927 1627 m
 925 1629 l
 923 1627 l
 925 1625 l
 927 1627 l
s  955 1610 m
 953 1608 l
 951 1610 l
 953 1612 l
 955 1612 l
 959 1610 l
 961 1608 l
 963 1603 l
 963 1595 l
 961 1590 l
 959 1588 l
 955 1586 l
 951 1586 l
 948 1588 l
 944 1593 l
 940 1603 l
 938 1606 l
 935 1610 l
 929 1612 l
 923 1612 l
s  963 1595 m
 961 1591 l
 959 1590 l
 955 1588 l
 951 1588 l
 948 1590 l
 944 1595 l
 940 1603 l
s  927 1612 m
 929 1610 l
 929 1606 l
 925 1597 l
 925 1591 l
 927 1588 l
 929 1586 l
s  929 1606 m
 923 1597 l
 923 1590 l
 925 1588 l
 929 1586 l
 933 1586 l
s  963 1571 m
 944 1575 l
s  944 1575 m
 948 1571 l
 950 1565 l
 950 1560 l
 948 1554 l
 944 1550 l
 938 1549 l
 935 1549 l
 929 1550 l
 925 1554 l
 923 1560 l
 923 1565 l
 925 1571 l
 927 1573 l
 931 1575 l
 933 1575 l
 935 1573 l
 933 1571 l
 931 1573 l
s  950 1560 m
 948 1556 l
 944 1552 l
 938 1550 l
 935 1550 l
 929 1552 l
 925 1556 l
 923 1560 l
s  963 1571 m
 963 1552 l
s  961 1571 m
 961 1562 l
 963 1552 l
s 1045 1662 m
1047 1659 l
1053 1653 l
1014 1653 l
s 1051 1655 m
1014 1655 l
s 1014 1662 m
1014 1646 l
s 1018 1627 m
1016 1629 l
1014 1627 l
1016 1625 l
1018 1627 l
s 1053 1608 m
1034 1612 l
s 1034 1612 m
1038 1608 l
1040 1603 l
1040 1597 l
1038 1591 l
1034 1588 l
1029 1586 l
1025 1586 l
1019 1588 l
1016 1591 l
1014 1597 l
1014 1603 l
1016 1608 l
1018 1610 l
1021 1612 l
1023 1612 l
1025 1610 l
1023 1608 l
1021 1610 l
s 1040 1597 m
1038 1593 l
1034 1590 l
1029 1588 l
1025 1588 l
1019 1590 l
1016 1593 l
1014 1597 l
s 1053 1608 m
1053 1590 l
s 1051 1608 m
1051 1599 l
1053 1590 l
s 1053 1564 m
1051 1569 l
1045 1573 l
1036 1575 l
1031 1575 l
1021 1573 l
1016 1569 l
1014 1564 l
1014 1560 l
1016 1554 l
1021 1550 l
1031 1549 l
1036 1549 l
1045 1550 l
1051 1554 l
1053 1560 l
1053 1564 l
s 1053 1564 m
1051 1567 l
1049 1569 l
1045 1571 l
1036 1573 l
1031 1573 l
1021 1571 l
1018 1569 l
1016 1567 l
1014 1564 l
s 1014 1560 m
1016 1556 l
1018 1554 l
1021 1552 l
1031 1550 l
1036 1550 l
1045 1552 l
1049 1554 l
1051 1556 l
1053 1560 l
s 1136 1662 m
1138 1659 l
1143 1653 l
1104 1653 l
s 1141 1655 m
1104 1655 l
s 1104 1662 m
1104 1646 l
s 1108 1627 m
1106 1629 l
1104 1627 l
1106 1625 l
1108 1627 l
s 1143 1612 m
1132 1612 l
s 1136 1612 m
1140 1610 l
1143 1606 l
1143 1603 l
1138 1593 l
1138 1590 l
1140 1588 l
1143 1586 l
s 1140 1610 m
1141 1606 l
1141 1603 l
1138 1593 l
s 1143 1586 m
1138 1586 l
1132 1588 l
1123 1595 l
1119 1597 l
1113 1599 l
1104 1599 l
s 1132 1588 m
1123 1597 l
1119 1599 l
1113 1601 l
1104 1601 l
s 1143 1571 m
1125 1575 l
s 1125 1575 m
1128 1571 l
1130 1565 l
1130 1560 l
1128 1554 l
1125 1550 l
1119 1549 l
1115 1549 l
1110 1550 l
1106 1554 l
1104 1560 l
1104 1565 l
1106 1571 l
1108 1573 l
1112 1575 l
1113 1575 l
1115 1573 l
1113 1571 l
1112 1573 l
s 1130 1560 m
1128 1556 l
1125 1552 l
1119 1550 l
1115 1550 l
1110 1552 l
1106 1556 l
1104 1560 l
s 1143 1571 m
1143 1552 l
s 1141 1571 m
1141 1562 l
1143 1552 l
s 1226 1666 m
1224 1664 l
1222 1666 l
1224 1668 l
1226 1668 l
1230 1666 l
1232 1664 l
1234 1659 l
1234 1651 l
1232 1646 l
1230 1644 l
1226 1642 l
1222 1642 l
1219 1644 l
1215 1649 l
1211 1659 l
1209 1662 l
1206 1666 l
1200 1668 l
1195 1668 l
s 1234 1651 m
1232 1647 l
1230 1646 l
1226 1644 l
1222 1644 l
1219 1646 l
1215 1651 l
1211 1659 l
s 1198 1668 m
1200 1666 l
1200 1662 l
1196 1653 l
1196 1647 l
1198 1644 l
1200 1642 l
s 1200 1662 m
1195 1653 l
1195 1646 l
1196 1644 l
1200 1642 l
1204 1642 l
s 1198 1627 m
1196 1629 l
1195 1627 l
1196 1625 l
1198 1627 l
s 1234 1601 m
1232 1606 l
1226 1610 l
1217 1612 l
1211 1612 l
1202 1610 l
1196 1606 l
1195 1601 l
1195 1597 l
1196 1591 l
1202 1588 l
1211 1586 l
1217 1586 l
1226 1588 l
1232 1591 l
1234 1597 l
1234 1601 l
s 1234 1601 m
1232 1605 l
1230 1606 l
1226 1608 l
1217 1610 l
1211 1610 l
1202 1608 l
1198 1606 l
1196 1605 l
1195 1601 l
s 1195 1597 m
1196 1593 l
1198 1591 l
1202 1590 l
1211 1588 l
1217 1588 l
1226 1590 l
1230 1591 l
1232 1593 l
1234 1597 l
s 1234 1564 m
1232 1569 l
1226 1573 l
1217 1575 l
1211 1575 l
1202 1573 l
1196 1569 l
1195 1564 l
1195 1560 l
1196 1554 l
1202 1550 l
1211 1549 l
1217 1549 l
1226 1550 l
1232 1554 l
1234 1560 l
1234 1564 l
s 1234 1564 m
1232 1567 l
1230 1569 l
1226 1571 l
1217 1573 l
1211 1573 l
1202 1571 l
1198 1569 l
1196 1567 l
1195 1564 l
s 1195 1560 m
1196 1556 l
1198 1554 l
1202 1552 l
1211 1550 l
1217 1550 l
1226 1552 l
1230 1554 l
1232 1556 l
1234 1560 l
s 1317 1666 m
1315 1664 l
1313 1666 l
1315 1668 l
1317 1668 l
1320 1666 l
1322 1664 l
1324 1659 l
1324 1651 l
1322 1646 l
1320 1644 l
1317 1642 l
1313 1642 l
1309 1644 l
1305 1649 l
1302 1659 l
1300 1662 l
1296 1666 l
1290 1668 l
1285 1668 l
s 1324 1651 m
1322 1647 l
1320 1646 l
1317 1644 l
1313 1644 l
1309 1646 l
1305 1651 l
1302 1659 l
s 1289 1668 m
1290 1666 l
1290 1662 l
1287 1653 l
1287 1647 l
1289 1644 l
1290 1642 l
s 1290 1662 m
1285 1653 l
1285 1646 l
1287 1644 l
1290 1642 l
1294 1642 l
s 1289 1627 m
1287 1629 l
1285 1627 l
1287 1625 l
1289 1627 l
s 1317 1610 m
1315 1608 l
1313 1610 l
1315 1612 l
1317 1612 l
1320 1610 l
1322 1608 l
1324 1603 l
1324 1595 l
1322 1590 l
1320 1588 l
1317 1586 l
1313 1586 l
1309 1588 l
1305 1593 l
1302 1603 l
1300 1606 l
1296 1610 l
1290 1612 l
1285 1612 l
s 1324 1595 m
1322 1591 l
1320 1590 l
1317 1588 l
1313 1588 l
1309 1590 l
1305 1595 l
1302 1603 l
s 1289 1612 m
1290 1610 l
1290 1606 l
1287 1597 l
1287 1591 l
1289 1588 l
1290 1586 l
s 1290 1606 m
1285 1597 l
1285 1590 l
1287 1588 l
1290 1586 l
1294 1586 l
s 1324 1571 m
1305 1575 l
s 1305 1575 m
1309 1571 l
1311 1565 l
1311 1560 l
1309 1554 l
1305 1550 l
1300 1549 l
1296 1549 l
1290 1550 l
1287 1554 l
1285 1560 l
1285 1565 l
1287 1571 l
1289 1573 l
1292 1575 l
1294 1575 l
1296 1573 l
1294 1571 l
1292 1573 l
s 1311 1560 m
1309 1556 l
1305 1552 l
1300 1550 l
1296 1550 l
1290 1552 l
1287 1556 l
1285 1560 l
s 1324 1571 m
1324 1552 l
s 1322 1571 m
1322 1562 l
1324 1552 l
s 1211 1536 m
1226 1536 l
1233 1528 l
1233 1513 l
1226 1506 l
1211 1506 l
1203 1513 l
1203 1528 l
1211 1536 l
s 1137 1312 m
1151 1312 l
1159 1304 l
1159 1289 l
1151 1282 l
1137 1282 l
1129 1289 l
1129 1304 l
1137 1312 l
s 1045 1088 m
1060 1088 l
1067 1081 l
1067 1066 l
1060 1058 l
1045 1058 l
1038 1066 l
1038 1081 l
1045 1088 l
s  941  864 m
 956  864 l
 963  857 l
 963  842 l
 956  835 l
 941  835 l
 933  842 l
 933  857 l
 941  864 l
s  829  641 m
 844  641 l
 851  633 l
 851  618 l
 844  611 l
 829  611 l
 821  618 l
 821  633 l
 829  641 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%% fig2b.tex %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s 1882 2568 m
1890 2565 l
1897 2557 l
1897 2546 l
1893 2542 l
1886 2542 l
1871 2546 l
1845 2553 l
s 1897 2550 m
1893 2546 l
1886 2546 l
1871 2550 l
1845 2557 l
s 1871 2546 m
1886 2538 l
1893 2531 l
1897 2524 l
1897 2516 l
1893 2509 l
1890 2505 l
1878 2505 l
1860 2509 l
1819 2520 l
s 1897 2516 m
1890 2509 l
1878 2509 l
1860 2512 l
1819 2524 l
s 1850 2450 m
1815 2478 l
s 1850 2448 m
1815 2475 l
s 1850 2475 m
1840 2478 l
1850 2478 l
1850 2448 l
s 1815 2478 m
1815 2448 l
1825 2448 l
1815 2450 l
s  327 1427 m
 331 1435 l
 331 1442 l
 327 1454 l
 316 1461 l
 305 1465 l
 294 1465 l
 286 1461 l
 283 1457 l
 279 1450 l
 279 1442 l
 283 1431 l
 294 1424 l
 305 1420 l
 316 1420 l
 324 1424 l
 342 1439 l
 350 1442 l
 357 1442 l
 361 1439 l
 361 1431 l
 357 1424 l
 350 1416 l
s  331 1442 m
 327 1450 l
 316 1457 l
 305 1461 l
 290 1461 l
 283 1457 l
s  279 1442 m
 283 1435 l
 294 1427 l
 305 1424 l
 320 1424 l
 327 1427 l
 339 1435 l
 346 1439 l
 354 1439 l
 357 1435 l
 357 1427 l
 350 1416 l
s  357 1368 m
 294 1368 l
 283 1372 l
 279 1379 l
 279 1386 l
 283 1394 l
 290 1398 l
 298 1398 l
 301 1394 l
 298 1390 l
 294 1394 l
s  357 1372 m
 294 1372 l
 283 1375 l
 279 1379 l
s  357 1383 m
 357 1357 l
s  284 1334 m
 249 1307 l
s  284 1332 m
 249 1304 l
s  284 1304 m
 249 1334 l
s  284 1339 m
 284 1324 l
s  284 1314 m
 284 1299 l
s  249 1339 m
 249 1324 l
s  249 1314 m
 249 1299 l
s  284 1285 m
 249 1270 l
s  284 1282 m
 254 1270 l
s  284 1255 m
 249 1270 l
 239 1275 l
 234 1280 l
 232 1285 l
 232 1287 l
 234 1289 l
 237 1287 l
 234 1285 l
s  284 1289 m
 284 1275 l
s  284 1265 m
 284 1250 l
s 1754 2011 m
1754 2007 l
1752 2002 l
1749 2000 l
1745 1997 l
1712 1983 l
1707 1981 l
1705 1979 l
s 1754 2007 m
1749 2002 l
1745 2000 l
1712 1986 l
1707 1983 l
1705 1979 l
1705 1976 l
s 1738 1995 m
1705 2014 l
s 1738 1995 m
1705 2011 l
s 1733 1962 m
1733 1921 l
s 1719 1962 m
1719 1921 l
s 1754 1890 m
1752 1897 l
1745 1902 l
1733 1904 l
1726 1904 l
1714 1902 l
1707 1897 l
1705 1890 l
1705 1886 l
1707 1879 l
1714 1874 l
1726 1872 l
1733 1872 l
1745 1874 l
1752 1879 l
1754 1886 l
1754 1890 l
s 1754 1890 m
1752 1895 l
1749 1897 l
1745 1900 l
1733 1902 l
1726 1902 l
1714 1900 l
1710 1897 l
1707 1895 l
1705 1890 l
s 1705 1886 m
1707 1881 l
1710 1879 l
1714 1876 l
1726 1874 l
1733 1874 l
1745 1876 l
1749 1879 l
1752 1881 l
1754 1886 l
s 1508 2011 m
1508 2007 l
1506 2002 l
1503 2000 l
1499 1997 l
1466 1983 l
1461 1981 l
1459 1979 l
s 1508 2007 m
1503 2002 l
1499 2000 l
1466 1986 l
1461 1983 l
1459 1979 l
1459 1976 l
s 1492 1995 m
1459 2014 l
s 1492 1995 m
1459 2011 l
s 1487 1962 m
1487 1921 l
s 1473 1962 m
1473 1921 l
s 1480 1902 m
1480 1860 l
s 1508 1830 m
1506 1837 l
1499 1841 l
1487 1844 l
1480 1844 l
1468 1841 l
1461 1837 l
1459 1830 l
1459 1825 l
1461 1818 l
1468 1813 l
1480 1811 l
1487 1811 l
1499 1813 l
1506 1818 l
1508 1825 l
1508 1830 l
s 1508 1830 m
1506 1834 l
1503 1837 l
1499 1839 l
1487 1841 l
1480 1841 l
1468 1839 l
1464 1837 l
1461 1834 l
1459 1830 l
s 1459 1825 m
1461 1820 l
1464 1818 l
1468 1816 l
1480 1813 l
1487 1813 l
1499 1816 l
1503 1818 l
1506 1820 l
1508 1825 l
s 1464 1792 m
1461 1795 l
1459 1792 l
1461 1790 l
1464 1792 l
s 1508 1769 m
1485 1774 l
s 1485 1774 m
1489 1769 l
1492 1762 l
1492 1755 l
1489 1748 l
1485 1743 l
1478 1741 l
1473 1741 l
1466 1743 l
1461 1748 l
1459 1755 l
1459 1762 l
1461 1769 l
1464 1771 l
1468 1774 l
1471 1774 l
1473 1771 l
1471 1769 l
1468 1771 l
s 1492 1755 m
1489 1750 l
1485 1746 l
1478 1743 l
1473 1743 l
1466 1746 l
1461 1750 l
1459 1755 l
s 1508 1769 m
1508 1746 l
s 1506 1769 m
1506 1757 l
1508 1746 l
s  971 2123 m
 971 2119 l
 969 2114 l
 966 2112 l
 962 2109 l
 929 2095 l
 924 2093 l
 922 2091 l
s  971 2119 m
 966 2114 l
 962 2112 l
 929 2098 l
 924 2095 l
 922 2091 l
 922 2088 l
s  955 2107 m
 922 2126 l
s  955 2107 m
 922 2123 l
s  950 2074 m
 950 2032 l
s  936 2074 m
 936 2032 l
s  943 2014 m
 943 1972 l
s  971 1941 m
 969 1948 l
 962 1953 l
 950 1955 l
 943 1955 l
 931 1953 l
 924 1948 l
 922 1941 l
 922 1937 l
 924 1930 l
 931 1925 l
 943 1923 l
 950 1923 l
 962 1925 l
 969 1930 l
 971 1937 l
 971 1941 l
s  971 1941 m
 969 1946 l
 966 1948 l
 962 1951 l
 950 1953 l
 943 1953 l
 931 1951 l
 927 1948 l
 924 1946 l
 922 1941 l
s  922 1937 m
 924 1932 l
 927 1930 l
 931 1928 l
 943 1925 l
 950 1925 l
 962 1928 l
 966 1930 l
 969 1932 l
 971 1937 l
s  927 1904 m
 924 1907 l
 922 1904 l
 924 1902 l
 927 1904 l
s  971 1886 m
 957 1886 l
s  962 1886 m
 966 1883 l
 971 1879 l
 971 1874 l
 964 1862 l
 964 1858 l
 966 1855 l
 971 1853 l
s  966 1883 m
 969 1879 l
 969 1874 l
 964 1862 l
s  971 1853 m
 964 1853 l
 957 1855 l
 945 1865 l
 941 1867 l
 934 1869 l
 922 1869 l
s  957 1855 m
 945 1867 l
 941 1869 l
 934 1872 l
 922 1872 l
s  971 1834 m
 948 1839 l
s  948 1839 m
 952 1834 l
 955 1827 l
 955 1820 l
 952 1813 l
 948 1809 l
 941 1806 l
 936 1806 l
 929 1809 l
 924 1813 l
 922 1820 l
 922 1827 l
 924 1834 l
 927 1837 l
 931 1839 l
 934 1839 l
 936 1837 l
 934 1834 l
 931 1837 l
s  955 1820 m
 952 1816 l
 948 1811 l
 941 1809 l
 936 1809 l
 929 1811 l
 924 1816 l
 922 1820 l
s  971 1834 m
 971 1811 l
s  969 1834 m
 969 1823 l
 971 1811 l
s  864 2084 m
 857 2091 l
 846 2099 l
 831 2106 l
 812 2110 l
 797 2110 l
 779 2106 l
 764 2099 l
 752 2091 l
 745 2084 l
s  857 2091 m
 842 2099 l
 831 2102 l
 812 2106 l
 797 2106 l
 779 2102 l
 767 2099 l
 752 2091 l
s  849 2054 m
 771 2054 l
s  849 2050 m
 771 2050 l
s  812 2050 m
 820 2043 l
 823 2035 l
 823 2028 l
 820 2017 l
 812 2009 l
 801 2005 l
 793 2005 l
 782 2009 l
 775 2017 l
 771 2028 l
 771 2035 l
 775 2043 l
 782 2050 l
s  823 2028 m
 820 2020 l
 812 2013 l
 801 2009 l
 793 2009 l
 782 2013 l
 775 2020 l
 771 2028 l
s  849 2065 m
 849 2050 l
s  864 1983 m
 857 1976 l
 846 1968 l
 831 1961 l
 812 1957 l
 797 1957 l
 779 1961 l
 764 1968 l
 752 1976 l
 745 1983 l
s  857 1976 m
 842 1968 l
 831 1964 l
 812 1961 l
 797 1961 l
 779 1964 l
 767 1968 l
 752 1976 l
s 1959 2223 m
 648 2223 l
s  648 2223 m
 648  572 l
s  648  572 m
1959  572 l
s 1959  572 m
1959 2223 l
s 1697 2223 m
1709 2141 l
1678 2058 l
1579 1975 l
1604 1893 l
1686 1728 l
1708 1398 l
1721  572 l
s  648 2223 m
 714 2223 l
s  670 2157 m
 648 2157 l
s  648 2091 m
 670 2091 l
s  670 2025 m
 648 2025 l
s  648 1959 m
 670 1959 l
s  714 1893 m
 648 1893 l
s  648 1827 m
 670 1827 l
s  670 1761 m
 648 1761 l
s  648 1695 m
 670 1695 l
s  670 1629 m
 648 1629 l
s  648 1563 m
 714 1563 l
s  670 1497 m
 648 1497 l
s  648 1431 m
 670 1431 l
s  670 1365 m
 648 1365 l
s  648 1299 m
 670 1299 l
s  714 1233 m
 648 1233 l
s  648 1166 m
 670 1166 l
s  670 1100 m
 648 1100 l
s  648 1034 m
 670 1034 l
s  670  968 m
 648  968 l
s  648  902 m
 714  902 l
s  670  836 m
 648  836 l
s  648  770 m
 670  770 l
s  670  704 m
 648  704 l
s  648  638 m
 670  638 l
s  714  572 m
 648  572 l
s  593 2226 m
 590 2234 l
 582 2240 l
 568 2243 l
 559 2243 l
 545 2240 l
 537 2234 l
 534 2226 l
 534 2220 l
 537 2212 l
 545 2206 l
 559 2203 l
 568 2203 l
 582 2206 l
 590 2212 l
 593 2220 l
 593 2226 l
s  593 2226 m
 590 2231 l
 587 2234 l
 582 2237 l
 568 2240 l
 559 2240 l
 545 2237 l
 540 2234 l
 537 2231 l
 534 2226 l
s  534 2220 m
 537 2215 l
 540 2212 l
 545 2209 l
 559 2206 l
 568 2206 l
 582 2209 l
 587 2212 l
 590 2215 l
 593 2220 l
s  582 1910 m
 579 1907 l
 576 1910 l
 579 1912 l
 582 1912 l
 587 1910 l
 590 1907 l
 593 1898 l
 593 1887 l
 590 1879 l
 587 1876 l
 582 1873 l
 576 1873 l
 570 1876 l
 565 1884 l
 559 1898 l
 556 1904 l
 551 1910 l
 542 1912 l
 534 1912 l
s  593 1887 m
 590 1882 l
 587 1879 l
 582 1876 l
 576 1876 l
 570 1879 l
 565 1887 l
 559 1898 l
s  540 1912 m
 542 1910 l
 542 1904 l
 537 1890 l
 537 1882 l
 540 1876 l
 542 1873 l
s  542 1904 m
 534 1890 l
 534 1879 l
 537 1876 l
 542 1873 l
 548 1873 l
s  587 1557 m
 534 1557 l
s  593 1554 m
 534 1554 l
s  593 1554 m
 551 1585 l
 551 1540 l
s  534 1566 m
 534 1546 l
s  584 1219 m
 582 1221 l
 579 1219 l
 582 1216 l
 584 1216 l
 590 1219 l
 593 1224 l
 593 1233 l
 590 1241 l
 584 1247 l
 579 1249 l
 568 1252 l
 551 1252 l
 542 1249 l
 537 1244 l
 534 1235 l
 534 1230 l
 537 1221 l
 542 1216 l
 551 1213 l
 554 1213 l
 562 1216 l
 568 1221 l
 570 1230 l
 570 1233 l
 568 1241 l
 562 1247 l
 554 1249 l
s  593 1233 m
 590 1238 l
 584 1244 l
 579 1247 l
 568 1249 l
 551 1249 l
 542 1247 l
 537 1241 l
 534 1235 l
s  534 1230 m
 537 1224 l
 542 1219 l
 551 1216 l
 554 1216 l
 562 1219 l
 568 1224 l
 570 1230 l
s  593  908 m
 590  916 l
 584  919 l
 576  919 l
 570  916 l
 568  908 l
 568  897 l
 570  888 l
 576  886 l
 584  886 l
 590  888 l
 593  897 l
 593  908 l
s  593  908 m
 590  914 l
 584  916 l
 576  916 l
 570  914 l
 568  908 l
s  568  897 m
 570  891 l
 576  888 l
 584  888 l
 590  891 l
 593  897 l
s  568  908 m
 565  916 l
 562  919 l
 556  922 l
 545  922 l
 540  919 l
 537  916 l
 534  908 l
 534  897 l
 537  888 l
 540  886 l
 545  883 l
 556  883 l
 562  886 l
 565  888 l
 568  897 l
s  568  908 m
 565  914 l
 562  916 l
 556  919 l
 545  919 l
 540  916 l
 537  914 l
 534  908 l
s  534  897 m
 537  891 l
 540  888 l
 545  886 l
 556  886 l
 562  888 l
 565  891 l
 568  897 l
s  582  611 m
 584  606 l
 593  597 l
 534  597 l
s  590  600 m
 534  600 l
s  534  611 m
 534  586 l
s  593  547 m
 590  555 l
 582  561 l
 568  564 l
 559  564 l
 545  561 l
 537  555 l
 534  547 l
 534  541 l
 537  533 l
 545  527 l
 559  525 l
 568  525 l
 582  527 l
 590  533 l
 593  541 l
 593  547 l
s  593  547 m
 590  553 l
 587  555 l
 582  558 l
 568  561 l
 559  561 l
 545  558 l
 540  555 l
 537  553 l
 534  547 l
s  534  541 m
 537  536 l
 540  533 l
 545  530 l
 559  527 l
 568  527 l
 582  530 l
 587  533 l
 590  536 l
 593  541 l
s  648 2223 m
 648 2157 l
s  701 2201 m
 701 2223 l
s  753 2223 m
 753 2201 l
s  805 2201 m
 805 2223 l
s  858 2223 m
 858 2201 l
s  910 2157 m
 910 2223 l
s  963 2223 m
 963 2201 l
s 1015 2201 m
1015 2223 l
s 1068 2223 m
1068 2201 l
s 1120 2201 m
1120 2223 l
s 1172 2223 m
1172 2157 l
s 1225 2201 m
1225 2223 l
s 1277 2223 m
1277 2201 l
s 1330 2201 m
1330 2223 l
s 1382 2223 m
1382 2201 l
s 1435 2157 m
1435 2223 l
s 1487 2223 m
1487 2201 l
s 1539 2201 m
1539 2223 l
s 1592 2223 m
1592 2201 l
s 1644 2201 m
1644 2223 l
s 1697 2223 m
1697 2157 l
s 1749 2201 m
1749 2223 l
s 1802 2223 m
1802 2201 l
s 1854 2201 m
1854 2223 l
s 1907 2223 m
1907 2201 l
s  673 2371 m
 670 2380 l
 662 2385 l
 648 2388 l
 640 2388 l
 626 2385 l
 617 2380 l
 615 2371 l
 615 2366 l
 617 2357 l
 626 2352 l
 640 2349 l
 648 2349 l
 662 2352 l
 670 2357 l
 673 2366 l
 673 2371 l
s  673 2371 m
 670 2377 l
 668 2380 l
 662 2382 l
 648 2385 l
 640 2385 l
 626 2382 l
 620 2380 l
 617 2377 l
 615 2371 l
s  615 2366 m
 617 2360 l
 620 2357 l
 626 2354 l
 640 2352 l
 648 2352 l
 662 2354 l
 668 2357 l
 670 2360 l
 673 2366 l
s  620 2327 m
 617 2329 l
 615 2327 l
 617 2324 l
 620 2327 l
s  673 2287 m
 670 2296 l
 662 2301 l
 648 2304 l
 640 2304 l
 626 2301 l
 617 2296 l
 615 2287 l
 615 2282 l
 617 2273 l
 626 2268 l
 640 2265 l
 648 2265 l
 662 2268 l
 670 2273 l
 673 2282 l
 673 2287 l
s  673 2287 m
 670 2293 l
 668 2296 l
 662 2299 l
 648 2301 l
 640 2301 l
 626 2299 l
 620 2296 l
 617 2293 l
 615 2287 l
s  615 2282 m
 617 2276 l
 620 2273 l
 626 2271 l
 640 2268 l
 648 2268 l
 662 2271 l
 668 2273 l
 670 2276 l
 673 2282 l
s  935 2371 m
 933 2380 l
 924 2385 l
 910 2388 l
 902 2388 l
 888 2385 l
 879 2380 l
 877 2371 l
 877 2366 l
 879 2357 l
 888 2352 l
 902 2349 l
 910 2349 l
 924 2352 l
 933 2357 l
 935 2366 l
 935 2371 l
s  935 2371 m
 933 2377 l
 930 2380 l
 924 2382 l
 910 2385 l
 902 2385 l
 888 2382 l
 882 2380 l
 879 2377 l
 877 2371 l
s  877 2366 m
 879 2360 l
 882 2357 l
 888 2354 l
 902 2352 l
 910 2352 l
 924 2354 l
 930 2357 l
 933 2360 l
 935 2366 l
s  882 2327 m
 879 2329 l
 877 2327 l
 879 2324 l
 882 2327 l
s  935 2299 m
 907 2304 l
s  907 2304 m
 913 2299 l
 916 2290 l
 916 2282 l
 913 2273 l
 907 2268 l
 899 2265 l
 893 2265 l
 885 2268 l
 879 2273 l
 877 2282 l
 877 2290 l
 879 2299 l
 882 2301 l
 888 2304 l
 891 2304 l
 893 2301 l
 891 2299 l
 888 2301 l
s  916 2282 m
 913 2276 l
 907 2271 l
 899 2268 l
 893 2268 l
 885 2271 l
 879 2276 l
 877 2282 l
s  935 2299 m
 935 2271 l
s  933 2299 m
 933 2285 l
 935 2271 l
s 1186 2380 m
1189 2374 l
1198 2366 l
1139 2366 l
s 1195 2368 m
1139 2368 l
s 1139 2380 m
1139 2354 l
s 1144 2327 m
1142 2329 l
1139 2327 l
1142 2324 l
1144 2327 l
s 1198 2287 m
1195 2296 l
1186 2301 l
1172 2304 l
1164 2304 l
1150 2301 l
1142 2296 l
1139 2287 l
1139 2282 l
1142 2273 l
1150 2268 l
1164 2265 l
1172 2265 l
1186 2268 l
1195 2273 l
1198 2282 l
1198 2287 l
s 1198 2287 m
1195 2293 l
1192 2296 l
1186 2299 l
1172 2301 l
1164 2301 l
1150 2299 l
1144 2296 l
1142 2293 l
1139 2287 l
s 1139 2282 m
1142 2276 l
1144 2273 l
1150 2271 l
1164 2268 l
1172 2268 l
1186 2271 l
1192 2273 l
1195 2276 l
1198 2282 l
s 1449 2380 m
1451 2374 l
1460 2366 l
1401 2366 l
s 1457 2368 m
1401 2368 l
s 1401 2380 m
1401 2354 l
s 1407 2327 m
1404 2329 l
1401 2327 l
1404 2324 l
1407 2327 l
s 1460 2299 m
1432 2304 l
s 1432 2304 m
1437 2299 l
1440 2290 l
1440 2282 l
1437 2273 l
1432 2268 l
1423 2265 l
1418 2265 l
1409 2268 l
1404 2273 l
1401 2282 l
1401 2290 l
1404 2299 l
1407 2301 l
1412 2304 l
1415 2304 l
1418 2301 l
1415 2299 l
1412 2301 l
s 1440 2282 m
1437 2276 l
1432 2271 l
1423 2268 l
1418 2268 l
1409 2271 l
1404 2276 l
1401 2282 l
s 1460 2299 m
1460 2271 l
s 1457 2299 m
1457 2285 l
1460 2271 l
s 1711 2385 m
1708 2382 l
1705 2385 l
1708 2388 l
1711 2388 l
1716 2385 l
1719 2382 l
1722 2374 l
1722 2363 l
1719 2354 l
1716 2352 l
1711 2349 l
1705 2349 l
1700 2352 l
1694 2360 l
1688 2374 l
1686 2380 l
1680 2385 l
1672 2388 l
1663 2388 l
s 1722 2363 m
1719 2357 l
1716 2354 l
1711 2352 l
1705 2352 l
1700 2354 l
1694 2363 l
1688 2374 l
s 1669 2388 m
1672 2385 l
1672 2380 l
1666 2366 l
1666 2357 l
1669 2352 l
1672 2349 l
s 1672 2380 m
1663 2366 l
1663 2354 l
1666 2352 l
1672 2349 l
1677 2349 l
s 1669 2327 m
1666 2329 l
1663 2327 l
1666 2324 l
1669 2327 l
s 1722 2287 m
1719 2296 l
1711 2301 l
1697 2304 l
1688 2304 l
1674 2301 l
1666 2296 l
1663 2287 l
1663 2282 l
1666 2273 l
1674 2268 l
1688 2265 l
1697 2265 l
1711 2268 l
1719 2273 l
1722 2282 l
1722 2287 l
s 1722 2287 m
1719 2293 l
1716 2296 l
1711 2299 l
1697 2301 l
1688 2301 l
1674 2299 l
1669 2296 l
1666 2293 l
1663 2287 l
s 1663 2282 m
1666 2276 l
1669 2273 l
1674 2271 l
1688 2268 l
1697 2268 l
1711 2271 l
1716 2273 l
1719 2276 l
1722 2282 l
s 1973 2385 m
1970 2382 l
1967 2385 l
1970 2388 l
1973 2388 l
1979 2385 l
1981 2382 l
1984 2374 l
1984 2363 l
1981 2354 l
1979 2352 l
1973 2349 l
1967 2349 l
1962 2352 l
1956 2360 l
1951 2374 l
1948 2380 l
1942 2385 l
1934 2388 l
1925 2388 l
s 1984 2363 m
1981 2357 l
1979 2354 l
1973 2352 l
1967 2352 l
1962 2354 l
1956 2363 l
1951 2374 l
s 1931 2388 m
1934 2385 l
1934 2380 l
1928 2366 l
1928 2357 l
1931 2352 l
1934 2349 l
s 1934 2380 m
1925 2366 l
1925 2354 l
1928 2352 l
1934 2349 l
1939 2349 l
s 1931 2327 m
1928 2329 l
1925 2327 l
1928 2324 l
1931 2327 l
s 1984 2299 m
1956 2304 l
s 1956 2304 m
1962 2299 l
1965 2290 l
1965 2282 l
1962 2273 l
1956 2268 l
1948 2265 l
1942 2265 l
1934 2268 l
1928 2273 l
1925 2282 l
1925 2290 l
1928 2299 l
1931 2301 l
1937 2304 l
1939 2304 l
1942 2301 l
1939 2299 l
1937 2301 l
s 1965 2282 m
1962 2276 l
1956 2271 l
1948 2268 l
1942 2268 l
1934 2271 l
1928 2276 l
1925 2282 l
s 1984 2299 m
1984 2271 l
s 1981 2299 m
1981 2285 l
1984 2271 l
s 1725 2223 m
1793 2141 l
1498 2058 l
1236 1975 l
1414 1728 l
1746 1398 l
1752  985 l
1753  572 l
s 1708 2223 m
1608 2141 l
1032 2058 l
1021 1975 l
1182 1893 l
1700 1398 l
1751  985 l
1764  572 l
s 1686 2245 m
1708 2245 l
1720 2234 l
1720 2212 l
1708 2201 l
1686 2201 l
1675 2212 l
1675 2234 l
1686 2245 l
s 1697 2163 m
1720 2163 l
1731 2152 l
1731 2129 l
1720 2118 l
1697 2118 l
1686 2129 l
1686 2152 l
1697 2163 l
s 1667 2080 m
1689 2080 l
1701 2069 l
1701 2047 l
1689 2036 l
1667 2036 l
1656 2047 l
1656 2069 l
1667 2080 l
s 1568 1998 m
1590 1998 l
1601 1987 l
1601 1964 l
1590 1953 l
1568 1953 l
1557 1964 l
1557 1987 l
1568 1998 l
s 1593 1915 m
1616 1915 l
1627 1904 l
1627 1882 l
1616 1871 l
1593 1871 l
1582 1882 l
1582 1904 l
1593 1915 l
s 1675 1750 m
1697 1750 l
1708 1739 l
1708 1717 l
1697 1705 l
1675 1705 l
1663 1717 l
1663 1739 l
1675 1750 l
s 1697 1420 m
1719 1420 l
1730 1409 l
1730 1386 l
1719 1375 l
1697 1375 l
1685 1386 l
1685 1409 l
1697 1420 l
s 1714 2245 m
1737 2245 l
1748 2234 l
1748 2212 l
1737 2201 l
1714 2201 l
1703 2212 l
1703 2234 l
1714 2245 l
s 1782 2163 m
1804 2163 l
1816 2152 l
1816 2129 l
1804 2118 l
1782 2118 l
1771 2129 l
1771 2152 l
1782 2163 l
s 1487 2080 m
1510 2080 l
1521 2069 l
1521 2047 l
1510 2036 l
1487 2036 l
1476 2047 l
1476 2069 l
1487 2080 l
s 1225 1998 m
1247 1998 l
1258 1987 l
1258 1964 l
1247 1953 l
1225 1953 l
1214 1964 l
1214 1987 l
1225 1998 l
s 1403 1750 m
1425 1750 l
1436 1739 l
1436 1717 l
1425 1705 l
1403 1705 l
1392 1717 l
1392 1739 l
1403 1750 l
s 1735 1420 m
1757 1420 l
1769 1409 l
1769 1386 l
1757 1375 l
1735 1375 l
1724 1386 l
1724 1409 l
1735 1420 l
s 1741 1007 m
1764 1007 l
1775  996 l
1775  974 l
1764  963 l
1741  963 l
1730  974 l
1730  996 l
1741 1007 l
s 1697 2245 m
1720 2245 l
1731 2234 l
1731 2212 l
1720 2201 l
1697 2201 l
1686 2212 l
1686 2234 l
1697 2245 l
s 1597 2163 m
1619 2163 l
1631 2152 l
1631 2129 l
1619 2118 l
1597 2118 l
1586 2129 l
1586 2152 l
1597 2163 l
s 1020 2080 m
1043 2080 l
1054 2069 l
1054 2047 l
1043 2036 l
1020 2036 l
1009 2047 l
1009 2069 l
1020 2080 l
s 1010 1998 m
1032 1998 l
1043 1987 l
1043 1964 l
1032 1953 l
1010 1953 l
 999 1964 l
 999 1987 l
1010 1998 l
s 1171 1915 m
1193 1915 l
1204 1904 l
1204 1882 l
1193 1871 l
1171 1871 l
1159 1882 l
1159 1904 l
1171 1915 l
s 1689 1420 m
1711 1420 l
1722 1409 l
1722 1386 l
1711 1375 l
1689 1375 l
1677 1386 l
1677 1409 l
1689 1420 l
s 1739 1007 m
1762 1007 l
1773  996 l
1773  974 l
1762  963 l
1739  963 l
1728  974 l
1728  996 l
1739 1007 l
s 1176 1720 m
1178 1724 l
1178 1729 l
1176 1736 l
1169 1741 l
1162 1743 l
1155 1743 l
1150 1741 l
1148 1738 l
1146 1734 l
1146 1729 l
1148 1722 l
1155 1717 l
1162 1715 l
1169 1715 l
1174 1717 l
1185 1727 l
1190 1729 l
1195 1729 l
1197 1727 l
1197 1722 l
1195 1717 l
1190 1713 l
s 1178 1729 m
1176 1734 l
1169 1738 l
1162 1741 l
1153 1741 l
1148 1738 l
s 1146 1729 m
1148 1724 l
1155 1720 l
1162 1717 l
1171 1717 l
1176 1720 l
1183 1724 l
1188 1727 l
1192 1727 l
1195 1724 l
1195 1720 l
1190 1713 l
s 1195 1694 m
1146 1694 l
s 1195 1692 m
1146 1692 l
s 1181 1678 m
1162 1678 l
s 1195 1701 m
1195 1664 l
1181 1664 l
1195 1666 l
s 1171 1692 m
1171 1678 l
s 1146 1701 m
1146 1664 l
1160 1664 l
1146 1666 l
s 1204 1610 m
1129 1652 l
s 1195 1582 m
1155 1582 l
1148 1584 l
1146 1589 l
1146 1594 l
1148 1598 l
1153 1601 l
1157 1601 l
1160 1598 l
1157 1596 l
1155 1598 l
s 1195 1584 m
1155 1584 l
1148 1587 l
1146 1589 l
s 1195 1591 m
1195 1575 l
s  751 1026 m
 753 1031 l
 753 1036 l
 751 1042 l
 744 1047 l
 737 1049 l
 730 1049 l
 725 1047 l
 723 1045 l
 721 1040 l
 721 1036 l
 723 1029 l
 730 1024 l
 737 1022 l
 744 1022 l
 749 1024 l
 760 1033 l
 765 1036 l
 770 1036 l
 772 1033 l
 772 1029 l
 770 1024 l
 765 1019 l
s  753 1036 m
 751 1040 l
 744 1045 l
 737 1047 l
 728 1047 l
 723 1045 l
s  721 1036 m
 723 1031 l
 730 1026 l
 737 1024 l
 746 1024 l
 751 1026 l
 758 1031 l
 763 1033 l
 767 1033 l
 770 1031 l
 770 1026 l
 765 1019 l
s  770  989 m
 730  989 l
 723  991 l
 721  996 l
 721 1001 l
 723 1005 l
 728 1008 l
 732 1008 l
 735 1005 l
 732 1003 l
 730 1005 l
s  770  991 m
 730  991 l
 723  994 l
 721  996 l
s  770  998 m
 770  982 l
s  724  968 m
 702  951 l
s  724  966 m
 702  949 l
s  724  949 m
 702  968 l
s  724  971 m
 724  962 l
s  724  955 m
 724  946 l
s  702  971 m
 702  962 l
s  702  955 m
 702  946 l
s  724  937 m
 702  928 l
s  724  935 m
 705  928 l
s  724  918 m
 702  928 l
 696  931 l
 693  934 l
 691  937 l
 691  938 l
 693  940 l
 694  938 l
 693  937 l
s  724  940 m
 724  931 l
s  724  924 m
 724  915 l
s 1396 1027 m
1396 1022 l
1394 1018 l
1391 1015 l
1387 1013 l
1354  999 l
1349  997 l
1347  994 l
s 1396 1022 m
1391 1018 l
1387 1015 l
1354 1001 l
1349  999 l
1347  994 l
1347  992 l
s 1380 1011 m
1347 1029 l
s 1380 1011 m
1347 1027 l
s 1375  978 m
1375  936 l
s 1361  978 m
1361  936 l
s 1368  918 m
1368  876 l
s 1396  845 m
1394  852 l
1387  857 l
1375  859 l
1368  859 l
1356  857 l
1349  852 l
1347  845 l
1347  841 l
1349  834 l
1356  829 l
1368  827 l
1375  827 l
1387  829 l
1394  834 l
1396  841 l
1396  845 l
s 1396  845 m
1394  850 l
1391  852 l
1387  855 l
1375  857 l
1368  857 l
1356  855 l
1352  852 l
1349  850 l
1347  845 l
s 1347  841 m
1349  836 l
1352  834 l
1356  831 l
1368  829 l
1375  829 l
1387  831 l
1391  834 l
1394  836 l
1396  841 l
s 1352  808 m
1349  810 l
1347  808 l
1349  806 l
1352  808 l
s 1396  789 m
1382  789 l
s 1387  789 m
1391  787 l
1396  782 l
1396  778 l
1389  766 l
1389  761 l
1391  759 l
1396  757 l
s 1391  787 m
1394  782 l
1394  778 l
1389  766 l
s 1396  757 m
1389  757 l
1382  759 l
1370  768 l
1366  771 l
1359  773 l
1347  773 l
s 1382  759 m
1370  771 l
1366  773 l
1359  775 l
1347  775 l
s 1396  738 m
1373  743 l
s 1373  743 m
1377  738 l
1380  731 l
1380  724 l
1377  717 l
1373  713 l
1366  710 l
1361  710 l
1354  713 l
1349  717 l
1347  724 l
1347  731 l
1349  738 l
1352  740 l
1356  743 l
1359  743 l
1361  740 l
1359  738 l
1356  740 l
s 1380  724 m
1377  720 l
1373  715 l
1366  713 l
1361  713 l
1354  715 l
1349  720 l
1347  724 l
s 1396  738 m
1396  715 l
s 1394  738 m
1394  727 l
1396  715 l
s 1420 1342 m
 883 1342 l
s  883 1342 m
 883  626 l
s  883  626 m
1420  626 l
s 1420  626 m
1420 1342 l
s 1012 1360 m
1012 1323 l
1050 1323 l
1050 1360 l
1012 1360 l
s 1118 1289 m
1118 1251 l
1155 1251 l
1155 1289 l
1118 1289 l
s 1285 1217 m
1285 1180 l
1322 1180 l
1322 1217 l
1285 1217 l
s 1350 1146 m
1350 1108 l
1387 1108 l
1387 1146 l
1350 1146 l
s 1286 1074 m
1286 1037 l
1324 1037 l
1324 1074 l
1286 1074 l
s 1120  931 m
1120  894 l
1157  894 l
1157  931 l
1120  931 l
s  974  788 m
 974  750 l
1012  750 l
1012  788 l
 974  788 l
s  881  644 m
 881  607 l
 918  607 l
 918  644 l
 881  644 l
s  883 1342 m
 949 1342 l
s  905 1313 m
 883 1313 l
s  883 1284 m
 905 1284 l
s  905 1256 m
 883 1256 l
s  883 1227 m
 905 1227 l
s  949 1199 m
 883 1199 l
s  883 1170 m
 905 1170 l
s  905 1141 m
 883 1141 l
s  883 1113 m
 905 1113 l
s  905 1084 m
 883 1084 l
s  883 1055 m
 949 1055 l
s  905 1027 m
 883 1027 l
s  883  998 m
 905  998 l
s  905  969 m
 883  969 l
s  883  941 m
 905  941 l
s  949  912 m
 883  912 l
s  883  884 m
 905  884 l
s  905  855 m
 883  855 l
s  883  826 m
 905  826 l
s  905  798 m
 883  798 l
s  883  769 m
 949  769 l
s  905  740 m
 883  740 l
s  883  712 m
 905  712 l
s  905  683 m
 883  683 l
s  883  654 m
 905  654 l
s  949  626 m
 883  626 l
s  846 1344 m
 844 1349 l
 839 1353 l
 829 1355 l
 824 1355 l
 814 1353 l
 809 1349 l
 807 1344 l
 807 1340 l
 809 1334 l
 814 1331 l
 824 1329 l
 829 1329 l
 839 1331 l
 844 1334 l
 846 1340 l
 846 1344 l
s  846 1344 m
 844 1347 l
 842 1349 l
 839 1351 l
 829 1353 l
 824 1353 l
 814 1351 l
 811 1349 l
 809 1347 l
 807 1344 l
s  807 1340 m
 809 1336 l
 811 1334 l
 814 1332 l
 824 1331 l
 829 1331 l
 839 1332 l
 842 1334 l
 844 1336 l
 846 1340 l
s  839 1206 m
 840 1202 l
 846 1197 l
 807 1197 l
s  844 1199 m
 807 1199 l
s  807 1206 m
 807 1189 l
s  839 1067 m
 837 1065 l
 835 1067 l
 837 1068 l
 839 1068 l
 842 1067 l
 844 1065 l
 846 1059 l
 846 1052 l
 844 1046 l
 842 1044 l
 839 1042 l
 835 1042 l
 831 1044 l
 827 1050 l
 824 1059 l
 822 1063 l
 818 1067 l
 812 1068 l
 807 1068 l
s  846 1052 m
 844 1048 l
 842 1046 l
 839 1044 l
 835 1044 l
 831 1046 l
 827 1052 l
 824 1059 l
s  811 1068 m
 812 1067 l
 812 1063 l
 809 1053 l
 809 1048 l
 811 1044 l
 812 1042 l
s  812 1063 m
 807 1053 l
 807 1046 l
 809 1044 l
 812 1042 l
 816 1042 l
s  839  923 m
 837  922 l
 835  923 l
 837  925 l
 839  925 l
 842  923 l
 844  922 l
 846  916 l
 846  908 l
 844  903 l
 840  901 l
 835  901 l
 831  903 l
 829  908 l
 829  914 l
s  846  908 m
 844  905 l
 840  903 l
 835  903 l
 831  905 l
 829  908 l
s  829  908 m
 827  905 l
 824  901 l
 820  899 l
 814  899 l
 811  901 l
 809  903 l
 807  908 l
 807  916 l
 809  922 l
 811  923 l
 814  925 l
 816  925 l
 818  923 l
 816  922 l
 814  923 l
s  826  903 m
 820  901 l
 814  901 l
 811  903 l
 809  905 l
 807  908 l
s  842  765 m
 807  765 l
s  846  763 m
 807  763 l
s  846  763 m
 818  784 l
 818  754 l
s  807  771 m
 807  758 l
s  846  635 m
 827  639 l
s  827  639 m
 831  635 l
 833  630 l
 833  624 l
 831  618 l
 827  615 l
 822  613 l
 818  613 l
 812  615 l
 809  618 l
 807  624 l
 807  630 l
 809  635 l
 811  637 l
 814  639 l
 816  639 l
 818  637 l
 816  635 l
 814  637 l
s  833  624 m
 831  620 l
 827  617 l
 822  615 l
 818  615 l
 812  617 l
 809  620 l
 807  624 l
s  846  635 m
 846  617 l
s  844  635 m
 844  626 l
 846  617 l
s  894 1342 m
 894 1320 l
s  915 1320 m
 915 1342 l
s  937 1342 m
 937 1276 l
s  958 1320 m
 958 1342 l
s  980 1342 m
 980 1320 l
s 1001 1320 m
1001 1342 l
s 1023 1342 m
1023 1320 l
s 1044 1276 m
1044 1342 l
s 1065 1342 m
1065 1320 l
s 1087 1320 m
1087 1342 l
s 1108 1342 m
1108 1320 l
s 1130 1320 m
1130 1342 l
s 1151 1342 m
1151 1276 l
s 1173 1320 m
1173 1342 l
s 1194 1342 m
1194 1320 l
s 1216 1320 m
1216 1342 l
s 1237 1342 m
1237 1320 l
s 1259 1276 m
1259 1342 l
s 1280 1342 m
1280 1320 l
s 1302 1320 m
1302 1342 l
s 1323 1342 m
1323 1320 l
s 1345 1320 m
1345 1342 l
s 1366 1342 m
1366 1276 l
s 1388 1320 m
1388 1342 l
s 1409 1342 m
1409 1320 l
s  931 1536 m
 931 1502 l
s  953 1478 m
 952 1483 l
 946 1487 l
 937 1489 l
 931 1489 l
 922 1487 l
 916 1483 l
 914 1478 l
 914 1474 l
 916 1468 l
 922 1465 l
 931 1463 l
 937 1463 l
 946 1465 l
 952 1468 l
 953 1474 l
 953 1478 l
s  953 1478 m
 952 1482 l
 950 1483 l
 946 1485 l
 937 1487 l
 931 1487 l
 922 1485 l
 918 1483 l
 916 1482 l
 914 1478 l
s  914 1474 m
 916 1470 l
 918 1468 l
 922 1467 l
 931 1465 l
 937 1465 l
 946 1467 l
 950 1468 l
 952 1470 l
 953 1474 l
s  918 1448 m
 916 1450 l
 914 1448 l
 916 1446 l
 918 1448 l
s  953 1422 m
 952 1427 l
 946 1431 l
 937 1433 l
 931 1433 l
 922 1431 l
 916 1427 l
 914 1422 l
 914 1418 l
 916 1413 l
 922 1409 l
 931 1407 l
 937 1407 l
 946 1409 l
 952 1413 l
 953 1418 l
 953 1422 l
s  953 1422 m
 952 1426 l
 950 1427 l
 946 1429 l
 937 1431 l
 931 1431 l
 922 1429 l
 918 1427 l
 916 1426 l
 914 1422 l
s  914 1418 m
 916 1414 l
 918 1413 l
 922 1411 l
 931 1409 l
 937 1409 l
 946 1411 l
 950 1413 l
 952 1414 l
 953 1418 l
s  950 1379 m
 914 1379 l
s  953 1377 m
 914 1377 l
s  953 1377 m
 925 1398 l
 925 1368 l
s  914 1385 m
 914 1372 l
s 1038 1536 m
1038 1502 l
s 1061 1478 m
1059 1483 l
1053 1487 l
1044 1489 l
1038 1489 l
1029 1487 l
1024 1483 l
1022 1478 l
1022 1474 l
1024 1468 l
1029 1465 l
1038 1463 l
1044 1463 l
1053 1465 l
1059 1468 l
1061 1474 l
1061 1478 l
s 1061 1478 m
1059 1482 l
1057 1483 l
1053 1485 l
1044 1487 l
1038 1487 l
1029 1485 l
1025 1483 l
1024 1482 l
1022 1478 l
s 1022 1474 m
1024 1470 l
1025 1468 l
1029 1467 l
1038 1465 l
1044 1465 l
1053 1467 l
1057 1468 l
1059 1470 l
1061 1474 l
s 1025 1448 m
1024 1450 l
1022 1448 l
1024 1446 l
1025 1448 l
s 1061 1422 m
1059 1427 l
1053 1431 l
1044 1433 l
1038 1433 l
1029 1431 l
1024 1427 l
1022 1422 l
1022 1418 l
1024 1413 l
1029 1409 l
1038 1407 l
1044 1407 l
1053 1409 l
1059 1413 l
1061 1418 l
1061 1422 l
s 1061 1422 m
1059 1426 l
1057 1427 l
1053 1429 l
1044 1431 l
1038 1431 l
1029 1429 l
1025 1427 l
1024 1426 l
1022 1422 l
s 1022 1418 m
1024 1414 l
1025 1413 l
1029 1411 l
1038 1409 l
1044 1409 l
1053 1411 l
1057 1413 l
1059 1414 l
1061 1418 l
s 1053 1394 m
1051 1392 l
1050 1394 l
1051 1396 l
1053 1396 l
1057 1394 l
1059 1392 l
1061 1386 l
1061 1379 l
1059 1373 l
1057 1372 l
1053 1370 l
1050 1370 l
1046 1372 l
1042 1377 l
1038 1386 l
1037 1390 l
1033 1394 l
1027 1396 l
1022 1396 l
s 1061 1379 m
1059 1375 l
1057 1373 l
1053 1372 l
1050 1372 l
1046 1373 l
1042 1379 l
1038 1386 l
s 1025 1396 m
1027 1394 l
1027 1390 l
1024 1381 l
1024 1375 l
1025 1372 l
1027 1370 l
s 1027 1390 m
1022 1381 l
1022 1373 l
1024 1372 l
1027 1370 l
1031 1370 l
s 1168 1478 m
1166 1483 l
1161 1487 l
1151 1489 l
1146 1489 l
1136 1487 l
1131 1483 l
1129 1478 l
1129 1474 l
1131 1468 l
1136 1465 l
1146 1463 l
1151 1463 l
1161 1465 l
1166 1468 l
1168 1474 l
1168 1478 l
s 1168 1478 m
1166 1482 l
1164 1483 l
1161 1485 l
1151 1487 l
1146 1487 l
1136 1485 l
1133 1483 l
1131 1482 l
1129 1478 l
s 1129 1474 m
1131 1470 l
1133 1468 l
1136 1467 l
1146 1465 l
1151 1465 l
1161 1467 l
1164 1468 l
1166 1470 l
1168 1474 l
s 1133 1448 m
1131 1450 l
1129 1448 l
1131 1446 l
1133 1448 l
s 1168 1422 m
1166 1427 l
1161 1431 l
1151 1433 l
1146 1433 l
1136 1431 l
1131 1427 l
1129 1422 l
1129 1418 l
1131 1413 l
1136 1409 l
1146 1407 l
1151 1407 l
1161 1409 l
1166 1413 l
1168 1418 l
1168 1422 l
s 1168 1422 m
1166 1426 l
1164 1427 l
1161 1429 l
1151 1431 l
1146 1431 l
1136 1429 l
1133 1427 l
1131 1426 l
1129 1422 l
s 1129 1418 m
1131 1414 l
1133 1413 l
1136 1411 l
1146 1409 l
1151 1409 l
1161 1411 l
1164 1413 l
1166 1414 l
1168 1418 l
s 1168 1385 m
1166 1390 l
1161 1394 l
1151 1396 l
1146 1396 l
1136 1394 l
1131 1390 l
1129 1385 l
1129 1381 l
1131 1375 l
1136 1372 l
1146 1370 l
1151 1370 l
1161 1372 l
1166 1375 l
1168 1381 l
1168 1385 l
s 1168 1385 m
1166 1388 l
1164 1390 l
1161 1392 l
1151 1394 l
1146 1394 l
1136 1392 l
1133 1390 l
1131 1388 l
1129 1385 l
s 1129 1381 m
1131 1377 l
1133 1375 l
1136 1373 l
1146 1372 l
1151 1372 l
1161 1373 l
1164 1375 l
1166 1377 l
1168 1381 l
s 1276 1478 m
1274 1483 l
1268 1487 l
1259 1489 l
1253 1489 l
1244 1487 l
1238 1483 l
1236 1478 l
1236 1474 l
1238 1468 l
1244 1465 l
1253 1463 l
1259 1463 l
1268 1465 l
1274 1468 l
1276 1474 l
1276 1478 l
s 1276 1478 m
1274 1482 l
1272 1483 l
1268 1485 l
1259 1487 l
1253 1487 l
1244 1485 l
1240 1483 l
1238 1482 l
1236 1478 l
s 1236 1474 m
1238 1470 l
1240 1468 l
1244 1467 l
1253 1465 l
1259 1465 l
1268 1467 l
1272 1468 l
1274 1470 l
1276 1474 l
s 1240 1448 m
1238 1450 l
1236 1448 l
1238 1446 l
1240 1448 l
s 1276 1422 m
1274 1427 l
1268 1431 l
1259 1433 l
1253 1433 l
1244 1431 l
1238 1427 l
1236 1422 l
1236 1418 l
1238 1413 l
1244 1409 l
1253 1407 l
1259 1407 l
1268 1409 l
1274 1413 l
1276 1418 l
1276 1422 l
s 1276 1422 m
1274 1426 l
1272 1427 l
1268 1429 l
1259 1431 l
1253 1431 l
1244 1429 l
1240 1427 l
1238 1426 l
1236 1422 l
s 1236 1418 m
1238 1414 l
1240 1413 l
1244 1411 l
1253 1409 l
1259 1409 l
1268 1411 l
1272 1413 l
1274 1414 l
1276 1418 l
s 1268 1394 m
1266 1392 l
1264 1394 l
1266 1396 l
1268 1396 l
1272 1394 l
1274 1392 l
1276 1386 l
1276 1379 l
1274 1373 l
1272 1372 l
1268 1370 l
1264 1370 l
1261 1372 l
1257 1377 l
1253 1386 l
1251 1390 l
1248 1394 l
1242 1396 l
1236 1396 l
s 1276 1379 m
1274 1375 l
1272 1373 l
1268 1372 l
1264 1372 l
1261 1373 l
1257 1379 l
1253 1386 l
s 1240 1396 m
1242 1394 l
1242 1390 l
1238 1381 l
1238 1375 l
1240 1372 l
1242 1370 l
s 1242 1390 m
1236 1381 l
1236 1373 l
1238 1372 l
1242 1370 l
1246 1370 l
s 1383 1478 m
1381 1483 l
1375 1487 l
1366 1489 l
1361 1489 l
1351 1487 l
1346 1483 l
1344 1478 l
1344 1474 l
1346 1468 l
1351 1465 l
1361 1463 l
1366 1463 l
1375 1465 l
1381 1468 l
1383 1474 l
1383 1478 l
s 1383 1478 m
1381 1482 l
1379 1483 l
1375 1485 l
1366 1487 l
1361 1487 l
1351 1485 l
1348 1483 l
1346 1482 l
1344 1478 l
s 1344 1474 m
1346 1470 l
1348 1468 l
1351 1467 l
1361 1465 l
1366 1465 l
1375 1467 l
1379 1468 l
1381 1470 l
1383 1474 l
s 1348 1448 m
1346 1450 l
1344 1448 l
1346 1446 l
1348 1448 l
s 1383 1422 m
1381 1427 l
1375 1431 l
1366 1433 l
1361 1433 l
1351 1431 l
1346 1427 l
1344 1422 l
1344 1418 l
1346 1413 l
1351 1409 l
1361 1407 l
1366 1407 l
1375 1409 l
1381 1413 l
1383 1418 l
1383 1422 l
s 1383 1422 m
1381 1426 l
1379 1427 l
1375 1429 l
1366 1431 l
1361 1431 l
1351 1429 l
1348 1427 l
1346 1426 l
1344 1422 l
s 1344 1418 m
1346 1414 l
1348 1413 l
1351 1411 l
1361 1409 l
1366 1409 l
1375 1411 l
1379 1413 l
1381 1414 l
1383 1418 l
s 1379 1379 m
1344 1379 l
s 1383 1377 m
1344 1377 l
s 1383 1377 m
1355 1398 l
1355 1368 l
s 1344 1385 m
1344 1372 l
s 1031 1342 m
1136 1270 l
1303 1199 l
1368 1127 l
1305 1055 l
1139  912 l
 993  769 l
 900  626 l
s 1151 1342 m
1151  626 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%% fig3a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s  327 1517 m
 331 1524 l
 331 1532 l
 327 1543 l
 316 1550 l
 305 1554 l
 294 1554 l
 286 1550 l
 283 1547 l
 279 1539 l
 279 1532 l
 283 1521 l
 294 1513 l
 305 1509 l
 316 1509 l
 324 1513 l
 342 1528 l
 350 1532 l
 357 1532 l
 361 1528 l
 361 1521 l
 357 1513 l
 350 1506 l
s  331 1532 m
 327 1539 l
 316 1547 l
 305 1550 l
 290 1550 l
 283 1547 l
s  279 1532 m
 283 1524 l
 294 1517 l
 305 1513 l
 320 1513 l
 327 1517 l
 339 1524 l
 346 1528 l
 354 1528 l
 357 1524 l
 357 1517 l
 350 1506 l
s  357 1457 m
 294 1457 l
 283 1461 l
 279 1468 l
 279 1476 l
 283 1483 l
 290 1487 l
 298 1487 l
 301 1483 l
 298 1480 l
 294 1483 l
s  357 1461 m
 294 1461 l
 283 1465 l
 279 1468 l
s  357 1472 m
 357 1446 l
s  284 1424 m
 249 1396 l
s  284 1421 m
 249 1394 l
s  284 1394 m
 249 1424 l
s  284 1429 m
 284 1414 l
s  284 1404 m
 284 1389 l
s  249 1429 m
 249 1414 l
s  249 1404 m
 249 1389 l
s  284 1374 m
 249 1359 l
s  284 1372 m
 254 1359 l
s  284 1344 m
 249 1359 l
 239 1364 l
 234 1369 l
 232 1374 l
 232 1376 l
 234 1379 l
 237 1376 l
 234 1374 l
s  284 1379 m
 284 1364 l
s  284 1354 m
 284 1339 l
s 1990 2889 m
1912 2889 l
s 1990 2885 m
1912 2885 l
s 1968 2863 m
1938 2863 l
s 1990 2900 m
1990 2840 l
1968 2840 l
1990 2844 l
s 1953 2885 m
1953 2863 l
s 1912 2900 m
1912 2840 l
1934 2840 l
1912 2844 l
s 2005 2788 m
1998 2796 l
1987 2803 l
1972 2811 l
1953 2814 l
1938 2814 l
1919 2811 l
1905 2803 l
1893 2796 l
1886 2788 l
s 1998 2796 m
1983 2803 l
1972 2807 l
1953 2811 l
1938 2811 l
1919 2807 l
1908 2803 l
1893 2796 l
s 1990 2744 m
1987 2755 l
1975 2762 l
1957 2766 l
1946 2766 l
1927 2762 l
1916 2755 l
1912 2744 l
1912 2736 l
1916 2725 l
1927 2717 l
1946 2714 l
1957 2714 l
1975 2717 l
1987 2725 l
1990 2736 l
1990 2744 l
s 1990 2744 m
1987 2751 l
1983 2755 l
1975 2758 l
1957 2762 l
1946 2762 l
1927 2758 l
1919 2755 l
1916 2751 l
1912 2744 l
s 1912 2736 m
1916 2729 l
1919 2725 l
1927 2721 l
1946 2717 l
1957 2717 l
1975 2721 l
1983 2725 l
1987 2729 l
1990 2736 l
s 2005 2691 m
1998 2684 l
1987 2676 l
1972 2669 l
1953 2665 l
1938 2665 l
1919 2669 l
1905 2676 l
1893 2684 l
1886 2691 l
s 1998 2684 m
1983 2676 l
1972 2673 l
1953 2669 l
1938 2669 l
1919 2673 l
1908 2676 l
1893 2684 l
s 2005 2576 m
1886 2643 l
s 1990 2531 m
1927 2531 l
1916 2535 l
1912 2542 l
1912 2550 l
1916 2557 l
1923 2561 l
1931 2561 l
1934 2557 l
1931 2553 l
1927 2557 l
s 1990 2535 m
1927 2535 l
1916 2538 l
1912 2542 l
s 1990 2546 m
1990 2520 l
s 1319 2214 m
1297 2192 l
1319 2169 l
1342 2192 l
1319 2214 l
s 1185 2214 m
1185 2169 l
1230 2169 l
1230 2214 l
1185 2214 l
s 1073 2214 m
1084 2203 l
1107 2203 l
s 1118 2214 m
1107 2203 l
1107 2181 l
s 1118 2169 m
1107 2181 l
1084 2181 l
s 1073 2169 m
1084 2181 l
1084 2203 l
s  972 2214 m
 995 2214 l
1006 2203 l
1006 2181 l
 995 2169 l
 972 2169 l
 961 2181 l
 961 2203 l
 972 2214 l
s 1336 2099 m
1333 2102 l
1330 2099 l
1333 2097 l
1336 2099 l
s 1302 2099 m
1300 2102 l
1297 2099 l
1300 2097 l
1302 2099 l
s 1356 2032 m
1356 2027 l
1353 2021 l
1350 2018 l
1344 2016 l
1305 1999 l
1300 1996 l
1297 1993 l
s 1356 2027 m
1350 2021 l
1344 2018 l
1305 2002 l
1300 1999 l
1297 1993 l
1297 1990 l
s 1336 2013 m
1297 2035 l
s 1336 2013 m
1297 2032 l
s 1330 1974 m
1330 1923 l
s 1314 1974 m
1314 1923 l
s 1344 1895 m
1347 1890 l
1356 1881 l
1297 1881 l
s 1353 1884 m
1297 1884 l
s 1297 1895 m
1297 1870 l
s 1224 2099 m
1221 2102 l
1219 2099 l
1221 2097 l
1224 2099 l
s 1191 2099 m
1188 2102 l
1185 2099 l
1188 2097 l
1191 2099 l
s 1244 2032 m
1244 2027 l
1241 2021 l
1238 2018 l
1232 2016 l
1193 1999 l
1188 1996 l
1185 1993 l
s 1244 2027 m
1238 2021 l
1232 2018 l
1193 2002 l
1188 1999 l
1185 1993 l
1185 1990 l
s 1224 2013 m
1185 2035 l
s 1224 2013 m
1185 2032 l
s 1219 1974 m
1219 1923 l
s 1202 1974 m
1202 1923 l
s 1244 1887 m
1241 1895 l
1232 1901 l
1219 1904 l
1210 1904 l
1196 1901 l
1188 1895 l
1185 1887 l
1185 1881 l
1188 1873 l
1196 1867 l
1210 1865 l
1219 1865 l
1232 1867 l
1241 1873 l
1244 1881 l
1244 1887 l
s 1244 1887 m
1241 1893 l
1238 1895 l
1232 1898 l
1219 1901 l
1210 1901 l
1196 1898 l
1191 1895 l
1188 1893 l
1185 1887 l
s 1185 1881 m
1188 1876 l
1191 1873 l
1196 1870 l
1210 1867 l
1219 1867 l
1232 1870 l
1238 1873 l
1241 1876 l
1244 1881 l
s 1191 1842 m
1188 1845 l
1185 1842 l
1188 1839 l
1191 1842 l
s 1244 1814 m
1216 1820 l
s 1216 1820 m
1221 1814 l
1224 1806 l
1224 1797 l
1221 1789 l
1216 1783 l
1207 1781 l
1202 1781 l
1193 1783 l
1188 1789 l
1185 1797 l
1185 1806 l
1188 1814 l
1191 1817 l
1196 1820 l
1199 1820 l
1202 1817 l
1199 1814 l
1196 1817 l
s 1224 1797 m
1221 1792 l
1216 1786 l
1207 1783 l
1202 1783 l
1193 1786 l
1188 1792 l
1185 1797 l
s 1244 1814 m
1244 1786 l
s 1241 1814 m
1241 1800 l
1244 1786 l
s 1112 2099 m
1109 2102 l
1107 2099 l
1109 2097 l
1112 2099 l
s 1079 2099 m
1076 2102 l
1073 2099 l
1076 2097 l
1079 2099 l
s 1132 2032 m
1132 2027 l
1129 2021 l
1126 2018 l
1121 2016 l
1081 1999 l
1076 1996 l
1073 1993 l
s 1132 2027 m
1126 2021 l
1121 2018 l
1081 2002 l
1076 1999 l
1073 1993 l
1073 1990 l
s 1112 2013 m
1073 2035 l
s 1112 2013 m
1073 2032 l
s 1107 1974 m
1107 1923 l
s 1090 1974 m
1090 1923 l
s 1132 1887 m
1129 1895 l
1121 1901 l
1107 1904 l
1098 1904 l
1084 1901 l
1076 1895 l
1073 1887 l
1073 1881 l
1076 1873 l
1084 1867 l
1098 1865 l
1107 1865 l
1121 1867 l
1129 1873 l
1132 1881 l
1132 1887 l
s 1132 1887 m
1129 1893 l
1126 1895 l
1121 1898 l
1107 1901 l
1098 1901 l
1084 1898 l
1079 1895 l
1076 1893 l
1073 1887 l
s 1073 1881 m
1076 1876 l
1079 1873 l
1084 1870 l
1098 1867 l
1107 1867 l
1121 1870 l
1126 1873 l
1129 1876 l
1132 1881 l
s 1000 2099 m
 998 2102 l
 995 2099 l
 998 2097 l
1000 2099 l
s  967 2099 m
 964 2102 l
 961 2099 l
 964 2097 l
 967 2099 l
s 1020 2032 m
1020 2027 l
1017 2021 l
1014 2018 l
1009 2016 l
 970 1999 l
 964 1996 l
 961 1993 l
s 1020 2027 m
1014 2021 l
1009 2018 l
 970 2002 l
 964 1999 l
 961 1993 l
 961 1990 l
s 1000 2013 m
 961 2035 l
s 1000 2013 m
 961 2032 l
s  995 1974 m
 995 1923 l
s  978 1974 m
 978 1923 l
s  986 1901 m
 986 1851 l
s 1020 1814 m
1017 1823 l
1009 1828 l
 995 1831 l
 986 1831 l
 972 1828 l
 964 1823 l
 961 1814 l
 961 1809 l
 964 1800 l
 972 1795 l
 986 1792 l
 995 1792 l
1009 1795 l
1017 1800 l
1020 1809 l
1020 1814 l
s 1020 1814 m
1017 1820 l
1014 1823 l
1009 1825 l
 995 1828 l
 986 1828 l
 972 1825 l
 967 1823 l
 964 1820 l
 961 1814 l
s  961 1809 m
 964 1803 l
 967 1800 l
 972 1797 l
 986 1795 l
 995 1795 l
1009 1797 l
1014 1800 l
1017 1803 l
1020 1809 l
s  967 1770 m
 964 1772 l
 961 1770 l
 964 1767 l
 967 1770 l
s 1020 1742 m
 992 1747 l
s  992 1747 m
 998 1742 l
1000 1733 l
1000 1725 l
 998 1716 l
 992 1711 l
 984 1708 l
 978 1708 l
 970 1711 l
 964 1716 l
 961 1725 l
 961 1733 l
 964 1742 l
 967 1744 l
 972 1747 l
 975 1747 l
 978 1744 l
 975 1742 l
 972 1744 l
s 1000 1725 m
 998 1719 l
 992 1714 l
 984 1711 l
 978 1711 l
 970 1714 l
 964 1719 l
 961 1725 l
s 1020 1742 m
1020 1714 l
s 1017 1742 m
1017 1728 l
1020 1714 l
s  663 2084 m
 656 2091 l
 644 2099 l
 629 2106 l
 611 2110 l
 596 2110 l
 577 2106 l
 562 2099 l
 551 2091 l
 544 2084 l
s  656 2091 m
 641 2099 l
 629 2102 l
 611 2106 l
 596 2106 l
 577 2102 l
 566 2099 l
 551 2091 l
s  615 2054 m
 611 2054 l
 611 2058 l
 615 2058 l
 618 2054 l
 622 2046 l
 622 2031 l
 618 2024 l
 615 2020 l
 607 2017 l
 581 2017 l
 573 2013 l
 570 2009 l
s  615 2020 m
 581 2020 l
 573 2017 l
 570 2009 l
 570 2005 l
s  607 2020 m
 603 2024 l
 600 2046 l
 596 2058 l
 588 2061 l
 581 2061 l
 573 2058 l
 570 2046 l
 570 2035 l
 573 2028 l
 581 2020 l
s  600 2046 m
 596 2054 l
 588 2058 l
 581 2058 l
 573 2054 l
 570 2046 l
s  663 1987 m
 656 1979 l
 644 1972 l
 629 1964 l
 611 1961 l
 596 1961 l
 577 1964 l
 562 1972 l
 551 1979 l
 544 1987 l
s  656 1979 m
 641 1972 l
 629 1968 l
 611 1964 l
 596 1964 l
 577 1968 l
 566 1972 l
 551 1979 l
s 2123 2332 m
 466 2332 l
s  466 2332 m
 466  463 l
s  466  463 m
2123  463 l
s 2123  463 m
2123 2332 l
s 1876 2332 m
1872 2239 l
1854 2145 l
1819 2052 l
1770 1958 l
1369 1398 l
1001  930 l
 627  463 l
s  466 2332 m
 532 2332 l
s  488 2257 m
 466 2257 l
s  466 2183 m
 488 2183 l
s  488 2108 m
 466 2108 l
s  466 2033 m
 488 2033 l
s  532 1958 m
 466 1958 l
s  466 1884 m
 488 1884 l
s  488 1809 m
 466 1809 l
s  466 1734 m
 488 1734 l
s  488 1659 m
 466 1659 l
s  466 1585 m
 532 1585 l
s  488 1510 m
 466 1510 l
s  466 1435 m
 488 1435 l
s  488 1360 m
 466 1360 l
s  466 1285 m
 488 1285 l
s  532 1211 m
 466 1211 l
s  466 1136 m
 488 1136 l
s  488 1061 m
 466 1061 l
s  466  986 m
 488  986 l
s  488  912 m
 466  912 l
s  466  837 m
 532  837 l
s  488  762 m
 466  762 l
s  466  687 m
 488  687 l
s  488  613 m
 466  613 l
s  466  538 m
 488  538 l
s  411 2335 m
 408 2343 l
 400 2349 l
 386 2352 l
 377 2352 l
 363 2349 l
 355 2343 l
 352 2335 l
 352 2329 l
 355 2321 l
 363 2315 l
 377 2313 l
 386 2313 l
 400 2315 l
 408 2321 l
 411 2329 l
 411 2335 l
s  411 2335 m
 408 2341 l
 405 2343 l
 400 2346 l
 386 2349 l
 377 2349 l
 363 2346 l
 358 2343 l
 355 2341 l
 352 2335 l
s  352 2329 m
 355 2324 l
 358 2321 l
 363 2318 l
 377 2315 l
 386 2315 l
 400 2318 l
 405 2321 l
 408 2324 l
 411 2329 l
s  400 1975 m
 397 1972 l
 394 1975 l
 397 1978 l
 400 1978 l
 405 1975 l
 408 1972 l
 411 1964 l
 411 1953 l
 408 1944 l
 405 1942 l
 400 1939 l
 394 1939 l
 388 1942 l
 383 1950 l
 377 1964 l
 374 1970 l
 369 1975 l
 360 1978 l
 352 1978 l
s  411 1953 m
 408 1947 l
 405 1944 l
 400 1942 l
 394 1942 l
 388 1944 l
 383 1953 l
 377 1964 l
s  358 1978 m
 360 1975 l
 360 1970 l
 355 1956 l
 355 1947 l
 358 1942 l
 360 1939 l
s  360 1970 m
 352 1956 l
 352 1944 l
 355 1942 l
 360 1939 l
 366 1939 l
s  405 1579 m
 352 1579 l
s  411 1576 m
 352 1576 l
s  411 1576 m
 369 1607 l
 369 1562 l
s  352 1587 m
 352 1568 l
s  402 1197 m
 400 1200 l
 397 1197 l
 400 1194 l
 402 1194 l
 408 1197 l
 411 1202 l
 411 1211 l
 408 1219 l
 402 1225 l
 397 1227 l
 386 1230 l
 369 1230 l
 360 1227 l
 355 1222 l
 352 1213 l
 352 1208 l
 355 1200 l
 360 1194 l
 369 1191 l
 372 1191 l
 380 1194 l
 386 1200 l
 388 1208 l
 388 1211 l
 386 1219 l
 380 1225 l
 372 1227 l
s  411 1211 m
 408 1216 l
 402 1222 l
 397 1225 l
 386 1227 l
 369 1227 l
 360 1225 l
 355 1219 l
 352 1213 l
s  352 1208 m
 355 1202 l
 360 1197 l
 369 1194 l
 372 1194 l
 380 1197 l
 386 1202 l
 388 1208 l
s  411  842 m
 408  851 l
 402  854 l
 394  854 l
 388  851 l
 386  842 l
 386  831 l
 388  823 l
 394  820 l
 402  820 l
 408  823 l
 411  831 l
 411  842 l
s  411  842 m
 408  848 l
 402  851 l
 394  851 l
 388  848 l
 386  842 l
s  386  831 m
 388  826 l
 394  823 l
 402  823 l
 408  826 l
 411  831 l
s  386  842 m
 383  851 l
 380  854 l
 374  856 l
 363  856 l
 358  854 l
 355  851 l
 352  842 l
 352  831 l
 355  823 l
 358  820 l
 363  817 l
 374  817 l
 380  820 l
 383  823 l
 386  831 l
s  386  842 m
 383  848 l
 380  851 l
 374  854 l
 363  854 l
 358  851 l
 355  848 l
 352  842 l
s  352  831 m
 355  826 l
 358  823 l
 363  820 l
 374  820 l
 380  823 l
 383  826 l
 386  831 l
s  400  502 m
 402  497 l
 411  488 l
 352  488 l
s  408  491 m
 352  491 l
s  352  502 m
 352  477 l
s  411  438 m
 408  446 l
 400  452 l
 386  455 l
 377  455 l
 363  452 l
 355  446 l
 352  438 l
 352  432 l
 355  424 l
 363  418 l
 377  415 l
 386  415 l
 400  418 l
 408  424 l
 411  432 l
 411  438 l
s  411  438 m
 408  443 l
 405  446 l
 400  449 l
 386  452 l
 377  452 l
 363  449 l
 358  446 l
 355  443 l
 352  438 l
s  352  432 m
 355  427 l
 358  424 l
 363  421 l
 377  418 l
 386  418 l
 400  421 l
 405  424 l
 408  427 l
 411  432 l
s  466 2332 m
 466 2310 l
s  530 2266 m
 530 2332 l
s  594 2332 m
 594 2310 l
s  657 2310 m
 657 2332 l
s  721 2332 m
 721 2310 l
s  785 2310 m
 785 2332 l
s  848 2332 m
 848 2266 l
s  912 2310 m
 912 2332 l
s  976 2332 m
 976 2310 l
s 1040 2310 m
1040 2332 l
s 1103 2332 m
1103 2310 l
s 1167 2266 m
1167 2332 l
s 1231 2332 m
1231 2310 l
s 1294 2310 m
1294 2332 l
s 1358 2332 m
1358 2310 l
s 1422 2310 m
1422 2332 l
s 1486 2332 m
1486 2266 l
s 1549 2310 m
1549 2332 l
s 1613 2332 m
1613 2310 l
s 1677 2310 m
1677 2332 l
s 1740 2332 m
1740 2310 l
s 1804 2266 m
1804 2332 l
s 1868 2332 m
1868 2310 l
s 1932 2310 m
1932 2332 l
s 1995 2332 m
1995 2310 l
s 2059 2310 m
2059 2332 l
s 2123 2332 m
2123 2266 l
s  521 2539 m
 521 2489 l
s  544 2466 m
 541 2464 l
 538 2466 l
 541 2469 l
 544 2469 l
 549 2466 l
 552 2464 l
 555 2455 l
 555 2444 l
 552 2436 l
 549 2433 l
 544 2430 l
 538 2430 l
 533 2433 l
 527 2441 l
 521 2455 l
 519 2461 l
 513 2466 l
 505 2469 l
 496 2469 l
s  555 2444 m
 552 2438 l
 549 2436 l
 544 2433 l
 538 2433 l
 533 2436 l
 527 2444 l
 521 2455 l
s  502 2469 m
 505 2466 l
 505 2461 l
 499 2447 l
 499 2438 l
 502 2433 l
 505 2430 l
s  505 2461 m
 496 2447 l
 496 2436 l
 499 2433 l
 505 2430 l
 510 2430 l
s  555 2408 m
 527 2413 l
s  527 2413 m
 533 2408 l
 535 2399 l
 535 2391 l
 533 2383 l
 527 2377 l
 519 2374 l
 513 2374 l
 505 2377 l
 499 2383 l
 496 2391 l
 496 2399 l
 499 2408 l
 502 2411 l
 507 2413 l
 510 2413 l
 513 2411 l
 510 2408 l
 507 2411 l
s  535 2391 m
 533 2385 l
 527 2380 l
 519 2377 l
 513 2377 l
 505 2380 l
 499 2385 l
 496 2391 l
s  555 2408 m
 555 2380 l
s  552 2408 m
 552 2394 l
 555 2380 l
s  840 2539 m
 840 2489 l
s  862 2466 m
 860 2464 l
 857 2466 l
 860 2469 l
 862 2469 l
 868 2466 l
 871 2464 l
 874 2455 l
 874 2444 l
 871 2436 l
 868 2433 l
 862 2430 l
 857 2430 l
 851 2433 l
 846 2441 l
 840 2455 l
 837 2461 l
 832 2466 l
 823 2469 l
 815 2469 l
s  874 2444 m
 871 2438 l
 868 2436 l
 862 2433 l
 857 2433 l
 851 2436 l
 846 2444 l
 840 2455 l
s  820 2469 m
 823 2466 l
 823 2461 l
 818 2447 l
 818 2438 l
 820 2433 l
 823 2430 l
s  823 2461 m
 815 2447 l
 815 2436 l
 818 2433 l
 823 2430 l
 829 2430 l
s  874 2397 m
 871 2405 l
 862 2411 l
 848 2413 l
 840 2413 l
 826 2411 l
 818 2405 l
 815 2397 l
 815 2391 l
 818 2383 l
 826 2377 l
 840 2374 l
 848 2374 l
 862 2377 l
 871 2383 l
 874 2391 l
 874 2397 l
s  874 2397 m
 871 2402 l
 868 2405 l
 862 2408 l
 848 2411 l
 840 2411 l
 826 2408 l
 820 2405 l
 818 2402 l
 815 2397 l
s  815 2391 m
 818 2385 l
 820 2383 l
 826 2380 l
 840 2377 l
 848 2377 l
 862 2380 l
 868 2383 l
 871 2385 l
 874 2391 l
s 1159 2539 m
1159 2489 l
s 1181 2461 m
1184 2455 l
1192 2447 l
1133 2447 l
s 1189 2450 m
1133 2450 l
s 1133 2461 m
1133 2436 l
s 1192 2408 m
1164 2413 l
s 1164 2413 m
1170 2408 l
1173 2399 l
1173 2391 l
1170 2383 l
1164 2377 l
1156 2374 l
1150 2374 l
1142 2377 l
1136 2383 l
1133 2391 l
1133 2399 l
1136 2408 l
1139 2411 l
1145 2413 l
1147 2413 l
1150 2411 l
1147 2408 l
1145 2411 l
s 1173 2391 m
1170 2385 l
1164 2380 l
1156 2377 l
1150 2377 l
1142 2380 l
1136 2385 l
1133 2391 l
s 1192 2408 m
1192 2380 l
s 1189 2408 m
1189 2394 l
1192 2380 l
s 1477 2539 m
1477 2489 l
s 1500 2461 m
1502 2455 l
1511 2447 l
1452 2447 l
s 1508 2450 m
1452 2450 l
s 1452 2461 m
1452 2436 l
s 1511 2397 m
1508 2405 l
1500 2411 l
1486 2413 l
1477 2413 l
1463 2411 l
1455 2405 l
1452 2397 l
1452 2391 l
1455 2383 l
1463 2377 l
1477 2374 l
1486 2374 l
1500 2377 l
1508 2383 l
1511 2391 l
1511 2397 l
s 1511 2397 m
1508 2402 l
1505 2405 l
1500 2408 l
1486 2411 l
1477 2411 l
1463 2408 l
1458 2405 l
1455 2402 l
1452 2397 l
s 1452 2391 m
1455 2385 l
1458 2383 l
1463 2380 l
1477 2377 l
1486 2377 l
1500 2380 l
1505 2383 l
1508 2385 l
1511 2391 l
s 1796 2483 m
1796 2433 l
s 1829 2408 m
1801 2413 l
s 1801 2413 m
1807 2408 l
1810 2399 l
1810 2391 l
1807 2383 l
1801 2377 l
1793 2374 l
1787 2374 l
1779 2377 l
1773 2383 l
1771 2391 l
1771 2399 l
1773 2408 l
1776 2411 l
1782 2413 l
1785 2413 l
1787 2411 l
1785 2408 l
1782 2411 l
s 1810 2391 m
1807 2385 l
1801 2380 l
1793 2377 l
1787 2377 l
1779 2380 l
1773 2385 l
1771 2391 l
s 1829 2408 m
1829 2380 l
s 1826 2408 m
1826 2394 l
1829 2380 l
s 2148 2397 m
2145 2405 l
2137 2411 l
2123 2413 l
2114 2413 l
2100 2411 l
2092 2405 l
2089 2397 l
2089 2391 l
2092 2383 l
2100 2377 l
2114 2374 l
2123 2374 l
2137 2377 l
2145 2383 l
2148 2391 l
2148 2397 l
s 2148 2397 m
2145 2402 l
2142 2405 l
2137 2408 l
2123 2411 l
2114 2411 l
2100 2408 l
2095 2405 l
2092 2402 l
2089 2397 l
s 2089 2391 m
2092 2385 l
2095 2383 l
2100 2380 l
2114 2377 l
2123 2377 l
2137 2380 l
2142 2383 l
2145 2385 l
2148 2391 l
s 1837 2332 m
1831 2239 l
1815 2145 l
1782 2052 l
1731 1958 l
1326 1398 l
 955  930 l
 582  463 l
s 1785 2332 m
1779 2239 l
1763 2145 l
1730 2052 l
1680 1958 l
1277 1398 l
 910  930 l
 536  463 l
s 1724 2332 m
1718 2239 l
1700 2145 l
1668 2052 l
1621 1958 l
1224 1398 l
 859  930 l
 486  463 l
s 1869 2347 m
1883 2347 l
1891 2340 l
1891 2325 l
1883 2318 l
1869 2318 l
1861 2325 l
1861 2340 l
1869 2347 l
s 1864 2253 m
1879 2253 l
1886 2246 l
1886 2231 l
1879 2224 l
1864 2224 l
1857 2231 l
1857 2246 l
1864 2253 l
s 1846 2160 m
1861 2160 l
1869 2153 l
1869 2138 l
1861 2131 l
1846 2131 l
1839 2138 l
1839 2153 l
1846 2160 l
s 1812 2067 m
1827 2067 l
1834 2059 l
1834 2045 l
1827 2037 l
1812 2037 l
1805 2045 l
1805 2059 l
1812 2067 l
s 1763 1973 m
1778 1973 l
1785 1966 l
1785 1951 l
1778 1944 l
1763 1944 l
1756 1951 l
1756 1966 l
1763 1973 l
s 1362 1412 m
1376 1412 l
1384 1405 l
1384 1390 l
1376 1383 l
1362 1383 l
1354 1390 l
1354 1405 l
1362 1412 l
s  993  945 m
1008  945 l
1015  938 l
1015  923 l
1008  916 l
 993  916 l
 986  923 l
 986  938 l
 993  945 l
s  619  478 m
 634  478 l
 641  470 l
 641  456 l
 634  448 l
 619  448 l
 612  456 l
 612  470 l
 619  478 l
s 1822 2347 m
1829 2340 l
1844 2340 l
s 1851 2347 m
1844 2340 l
1844 2325 l
s 1851 2318 m
1844 2325 l
1829 2325 l
s 1822 2318 m
1829 2325 l
1829 2340 l
s 1816 2253 m
1824 2246 l
1838 2246 l
s 1846 2253 m
1838 2246 l
1838 2231 l
s 1846 2224 m
1838 2231 l
1824 2231 l
s 1816 2224 m
1824 2231 l
1824 2246 l
s 1800 2160 m
1808 2153 l
1822 2153 l
s 1830 2160 m
1822 2153 l
1822 2138 l
s 1830 2131 m
1822 2138 l
1808 2138 l
s 1800 2131 m
1808 2138 l
1808 2153 l
s 1768 2067 m
1775 2059 l
1790 2059 l
s 1797 2067 m
1790 2059 l
1790 2045 l
s 1797 2037 m
1790 2045 l
1775 2045 l
s 1768 2037 m
1775 2045 l
1775 2059 l
s 1716 1973 m
1724 1966 l
1738 1966 l
s 1746 1973 m
1738 1966 l
1738 1951 l
s 1746 1944 m
1738 1951 l
1724 1951 l
s 1716 1944 m
1724 1951 l
1724 1966 l
s 1311 1412 m
1318 1405 l
1333 1405 l
s 1340 1412 m
1333 1405 l
1333 1390 l
s 1340 1383 m
1333 1390 l
1318 1390 l
s 1311 1383 m
1318 1390 l
1318 1405 l
s  941  945 m
 948  938 l
 963  938 l
s  970  945 m
 963  938 l
 963  923 l
s  970  916 m
 963  923 l
 948  923 l
s  941  916 m
 948  923 l
 948  938 l
s  567  478 m
 575  470 l
 589  470 l
s  597  478 m
 589  470 l
 589  456 l
s  597  448 m
 589  456 l
 575  456 l
s  567  448 m
 575  456 l
 575  470 l
s 1770 2347 m
1770 2318 l
1800 2318 l
1800 2347 l
1770 2347 l
s 1765 2253 m
1765 2224 l
1794 2224 l
1794 2253 l
1765 2253 l
s 1748 2160 m
1748 2131 l
1777 2131 l
1777 2160 l
1748 2160 l
s 1716 2067 m
1716 2037 l
1745 2037 l
1745 2067 l
1716 2067 l
s 1665 1973 m
1665 1944 l
1695 1944 l
1695 1973 l
1665 1973 l
s 1263 1412 m
1263 1383 l
1292 1383 l
1292 1412 l
1263 1412 l
s  895  945 m
 895  916 l
 924  916 l
 924  945 l
 895  945 l
s  521  478 m
 521  448 l
 550  448 l
 550  478 l
 521  478 l
s 1724 2347 m
1709 2332 l
1724 2318 l
1739 2332 l
1724 2347 l
s 1718 2253 m
1703 2239 l
1718 2224 l
1733 2239 l
1718 2253 l
s 1700 2160 m
1686 2145 l
1700 2131 l
1715 2145 l
1700 2160 l
s 1668 2067 m
1654 2052 l
1668 2037 l
1683 2052 l
1668 2067 l
s 1621 1973 m
1606 1958 l
1621 1944 l
1635 1958 l
1621 1973 l
s 1224 1412 m
1210 1398 l
1224 1383 l
1239 1398 l
1224 1412 l
s  859  945 m
 844  930 l
 859  916 l
 873  930 l
 859  945 l
s  486  478 m
 471  463 l
 486  448 l
 501  463 l
 486  478 l
s 1448 1054 m
1448 1082 l
1445 1090 l
1437 1096 l
1428 1098 l
1420 1098 l
1414 1096 l
1411 1093 l
1409 1087 l
1409 1082 l
1411 1073 l
1420 1068 l
1428 1065 l
1437 1065 l
1442 1068 l
1445 1070 l
1448 1076 l
s 1448 1082 m
1445 1087 l
1437 1093 l
1428 1096 l
1417 1096 l
1411 1093 l
s 1409 1082 m
1411 1076 l
1420 1070 l
1428 1068 l
1439 1068 l
1445 1070 l
s 1445 1070 m
1445 1054 l
s 1412 1037 m
1386 1016 l
s 1412 1035 m
1386 1015 l
s 1412 1015 m
1386 1037 l
s 1412 1041 m
1412 1029 l
s 1412 1022 m
1412 1011 l
s 1386 1041 m
1386 1029 l
s 1386 1022 m
1386 1011 l
s 1412 1000 m
1386  988 l
s 1412  998 m
1390  988 l
s 1412  977 m
1386  988 l
1379  992 l
1375  996 l
1373 1000 l
1373 1001 l
1375 1003 l
1377 1001 l
1375 1000 l
s 1412 1003 m
1412  992 l
s 1412  985 m
1412  974 l
s 1960 1876 m
1901 1876 l
s 1960 1873 m
1901 1873 l
s 1943 1856 m
1920 1856 l
s 1960 1884 m
1960 1839 l
1943 1839 l
1960 1842 l
s 1932 1873 m
1932 1856 l
s 1901 1884 m
1901 1839 l
1918 1839 l
1901 1842 l
s 1971 1800 m
1965 1806 l
1957 1811 l
1946 1817 l
1932 1820 l
1920 1820 l
1906 1817 l
1895 1811 l
1887 1806 l
1881 1800 l
s 1965 1806 m
1954 1811 l
1946 1814 l
1932 1817 l
1920 1817 l
1906 1814 l
1898 1811 l
1887 1806 l
s 1960 1767 m
1957 1775 l
1948 1781 l
1934 1783 l
1926 1783 l
1912 1781 l
1904 1775 l
1901 1767 l
1901 1761 l
1904 1753 l
1912 1747 l
1926 1744 l
1934 1744 l
1948 1747 l
1957 1753 l
1960 1761 l
1960 1767 l
s 1960 1767 m
1957 1772 l
1954 1775 l
1948 1778 l
1934 1781 l
1926 1781 l
1912 1778 l
1906 1775 l
1904 1772 l
1901 1767 l
s 1901 1761 m
1904 1756 l
1906 1753 l
1912 1750 l
1926 1747 l
1934 1747 l
1948 1750 l
1954 1753 l
1957 1756 l
1960 1761 l
s 1971 1728 m
1965 1722 l
1957 1716 l
1946 1711 l
1932 1708 l
1920 1708 l
1906 1711 l
1895 1716 l
1887 1722 l
1881 1728 l
s 1965 1722 m
1954 1716 l
1946 1714 l
1932 1711 l
1920 1711 l
1906 1714 l
1898 1716 l
1887 1722 l
s 1971 1641 m
1881 1691 l
s 1960 1607 m
1912 1607 l
1904 1610 l
1901 1616 l
1901 1621 l
1904 1627 l
1909 1630 l
1915 1630 l
1918 1627 l
1915 1624 l
1912 1627 l
s 1960 1610 m
1912 1610 l
1904 1613 l
1901 1616 l
s 1960 1619 m
1960 1599 l
s 1687 1318 m
1687 1313 l
1685 1309 l
1682 1306 l
1678 1304 l
1645 1290 l
1640 1288 l
1638 1285 l
s 1687 1313 m
1682 1309 l
1678 1306 l
1645 1292 l
1640 1290 l
1638 1285 l
1638 1283 l
s 1671 1302 m
1638 1320 l
s 1671 1302 m
1638 1318 l
s 1666 1269 m
1666 1227 l
s 1652 1269 m
1652 1227 l
s 1678 1204 m
1680 1199 l
1687 1192 l
1638 1192 l
s 1685 1194 m
1638 1194 l
s 1638 1204 m
1638 1183 l
s 1799  982 m
1799  978 l
1796  973 l
1794  971 l
1789  968 l
1757  954 l
1752  952 l
1750  950 l
s 1799  978 m
1794  973 l
1789  971 l
1757  957 l
1752  954 l
1750  950 l
1750  947 l
s 1782  966 m
1750  985 l
s 1782  966 m
1750  982 l
s 1778  933 m
1778  891 l
s 1764  933 m
1764  891 l
s 1799  861 m
1796  868 l
1789  873 l
1778  875 l
1771  875 l
1759  873 l
1752  868 l
1750  861 l
1750  857 l
1752  850 l
1759  845 l
1771  843 l
1778  843 l
1789  845 l
1796  850 l
1799  857 l
1799  861 l
s 1799  861 m
1796  866 l
1794  868 l
1789  871 l
1778  873 l
1771  873 l
1759  871 l
1754  868 l
1752  866 l
1750  861 l
s 1750  857 m
1752  852 l
1754  850 l
1759  847 l
1771  845 l
1778  845 l
1789  847 l
1794  850 l
1796  852 l
1799  857 l
s 1754  824 m
1752  826 l
1750  824 l
1752  822 l
1754  824 l
s 1799  801 m
1775  805 l
s 1775  805 m
1780  801 l
1782  794 l
1782  787 l
1780  780 l
1775  775 l
1768  773 l
1764  773 l
1757  775 l
1752  780 l
1750  787 l
1750  794 l
1752  801 l
1754  803 l
1759  805 l
1761  805 l
1764  803 l
1761  801 l
1759  803 l
s 1782  787 m
1780  782 l
1775  777 l
1768  775 l
1764  775 l
1757  777 l
1752  782 l
1750  787 l
s 1799  801 m
1799  777 l
s 1796  801 m
1796  789 l
1799  777 l
s 2069 1454 m
1554 1454 l
s 1554 1454 m
1554  603 l
s 1554  603 m
2069  603 l
s 2069  603 m
2069 1454 l
s 1800 1454 m
1795 1435 l
1788 1411 l
1780 1386 l
1775 1369 l
1770 1352 l
1762 1326 l
1749 1284 l
1737 1241 l
1725 1199 l
1716 1166 l
1702 1114 l
1660  944 l
1622  773 l
1588  603 l
1588  603 l
s 1554 1454 m
1620 1454 l
s 1576 1420 m
1554 1420 l
s 1554 1386 m
1576 1386 l
s 1576 1352 m
1554 1352 l
s 1554 1318 m
1576 1318 l
s 1620 1284 m
1554 1284 l
s 1554 1250 m
1576 1250 l
s 1576 1216 m
1554 1216 l
s 1554 1182 m
1576 1182 l
s 1576 1148 m
1554 1148 l
s 1554 1114 m
1620 1114 l
s 1576 1080 m
1554 1080 l
s 1554 1046 m
1576 1046 l
s 1576 1012 m
1554 1012 l
s 1554  978 m
1576  978 l
s 1620  944 m
1554  944 l
s 1554  910 m
1576  910 l
s 1576  875 m
1554  875 l
s 1554  841 m
1576  841 l
s 1576  807 m
1554  807 l
s 1554  773 m
1620  773 l
s 1576  739 m
1554  739 l
s 1554  705 m
1576  705 l
s 1576  671 m
1554  671 l
s 1554  637 m
1576  637 l
s 1620  603 m
1554  603 l
s 1517 1455 m
1515 1461 l
1510 1465 l
1500 1467 l
1495 1467 l
1485 1465 l
1480 1461 l
1478 1455 l
1478 1452 l
1480 1446 l
1485 1442 l
1495 1440 l
1500 1440 l
1510 1442 l
1515 1446 l
1517 1452 l
1517 1455 l
s 1517 1455 m
1515 1459 l
1513 1461 l
1510 1463 l
1500 1465 l
1495 1465 l
1485 1463 l
1482 1461 l
1480 1459 l
1478 1455 l
s 1478 1452 m
1480 1448 l
1482 1446 l
1485 1444 l
1495 1442 l
1500 1442 l
1510 1444 l
1513 1446 l
1515 1448 l
1517 1452 l
s 1510 1291 m
1512 1287 l
1517 1282 l
1478 1282 l
s 1515 1284 m
1478 1284 l
s 1478 1291 m
1478 1274 l
s 1510 1125 m
1508 1123 l
1506 1125 l
1508 1127 l
1510 1127 l
1513 1125 l
1515 1123 l
1517 1117 l
1517 1110 l
1515 1104 l
1513 1102 l
1510 1100 l
1506 1100 l
1502 1102 l
1498 1108 l
1495 1117 l
1493 1121 l
1489 1125 l
1484 1127 l
1478 1127 l
s 1517 1110 m
1515 1106 l
1513 1104 l
1510 1102 l
1506 1102 l
1502 1104 l
1498 1110 l
1495 1117 l
s 1482 1127 m
1484 1125 l
1484 1121 l
1480 1112 l
1480 1106 l
1482 1102 l
1484 1100 l
s 1484 1121 m
1478 1112 l
1478 1104 l
1480 1102 l
1484 1100 l
1487 1100 l
s 1510  955 m
1508  953 l
1506  955 l
1508  957 l
1510  957 l
1513  955 l
1515  953 l
1517  947 l
1517  940 l
1515  934 l
1512  932 l
1506  932 l
1502  934 l
1500  940 l
1500  945 l
s 1517  940 m
1515  936 l
1512  934 l
1506  934 l
1502  936 l
1500  940 l
s 1500  940 m
1498  936 l
1495  932 l
1491  930 l
1485  930 l
1482  932 l
1480  934 l
1478  940 l
1478  947 l
1480  953 l
1482  955 l
1485  957 l
1487  957 l
1489  955 l
1487  953 l
1485  955 l
s 1497  934 m
1491  932 l
1485  932 l
1482  934 l
1480  936 l
1478  940 l
s 1513  770 m
1478  770 l
s 1517  768 m
1478  768 l
s 1517  768 m
1489  788 l
1489  759 l
s 1478  775 m
1478  762 l
s 1517  613 m
1498  617 l
s 1498  617 m
1502  613 l
1504  607 l
1504  602 l
1502  596 l
1498  592 l
1493  590 l
1489  590 l
1484  592 l
1480  596 l
1478  602 l
1478  607 l
1480  613 l
1482  615 l
1485  617 l
1487  617 l
1489  615 l
1487  613 l
1485  615 l
s 1504  602 m
1502  598 l
1498  594 l
1493  592 l
1489  592 l
1484  594 l
1480  598 l
1478  602 l
s 1517  613 m
1517  594 l
s 1515  613 m
1515  603 l
1517  594 l
s 1554 1454 m
1554 1388 l
s 1571 1432 m
1571 1454 l
s 1588 1454 m
1588 1432 l
s 1606 1432 m
1606 1454 l
s 1623 1454 m
1623 1432 l
s 1640 1388 m
1640 1454 l
s 1657 1454 m
1657 1432 l
s 1674 1432 m
1674 1454 l
s 1691 1454 m
1691 1432 l
s 1708 1432 m
1708 1454 l
s 1726 1454 m
1726 1388 l
s 1743 1432 m
1743 1454 l
s 1760 1454 m
1760 1432 l
s 1777 1432 m
1777 1454 l
s 1794 1454 m
1794 1432 l
s 1811 1388 m
1811 1454 l
s 1828 1454 m
1828 1432 l
s 1846 1432 m
1846 1454 l
s 1863 1454 m
1863 1432 l
s 1880 1432 m
1880 1454 l
s 1897 1454 m
1897 1388 l
s 1914 1432 m
1914 1454 l
s 1931 1454 m
1931 1432 l
s 1949 1432 m
1949 1454 l
s 1966 1454 m
1966 1432 l
s 1983 1388 m
1983 1454 l
s 2000 1454 m
2000 1432 l
s 2017 1432 m
2017 1454 l
s 2034 1454 m
2034 1432 l
s 2051 1432 m
2051 1454 l
s 2069 1454 m
2069 1388 l
s 1548 1591 m
1548 1558 l
s 1563 1539 m
1565 1536 l
1571 1530 l
1532 1530 l
s 1569 1532 m
1532 1532 l
s 1532 1539 m
1532 1523 l
s 1563 1506 m
1562 1504 l
1560 1506 l
1562 1508 l
1563 1508 l
1567 1506 l
1569 1504 l
1571 1498 l
1571 1491 l
1569 1485 l
1567 1483 l
1563 1482 l
1560 1482 l
1556 1483 l
1552 1489 l
1548 1498 l
1547 1502 l
1543 1506 l
1537 1508 l
1532 1508 l
s 1571 1491 m
1569 1487 l
1567 1485 l
1563 1483 l
1560 1483 l
1556 1485 l
1552 1491 l
1548 1498 l
s 1535 1508 m
1537 1506 l
1537 1502 l
1534 1493 l
1534 1487 l
1535 1483 l
1537 1482 l
s 1537 1502 m
1532 1493 l
1532 1485 l
1534 1483 l
1537 1482 l
1541 1482 l
s 1634 1591 m
1634 1558 l
s 1649 1539 m
1651 1536 l
1657 1530 l
1617 1530 l
s 1655 1532 m
1617 1532 l
s 1617 1539 m
1617 1523 l
s 1657 1496 m
1655 1502 l
1649 1506 l
1640 1508 l
1634 1508 l
1625 1506 l
1619 1502 l
1617 1496 l
1617 1493 l
1619 1487 l
1625 1483 l
1634 1482 l
1640 1482 l
1649 1483 l
1655 1487 l
1657 1493 l
1657 1496 l
s 1657 1496 m
1655 1500 l
1653 1502 l
1649 1504 l
1640 1506 l
1634 1506 l
1625 1504 l
1621 1502 l
1619 1500 l
1617 1496 l
s 1617 1493 m
1619 1489 l
1621 1487 l
1625 1485 l
1634 1483 l
1640 1483 l
1649 1485 l
1653 1487 l
1655 1489 l
1657 1493 l
s 1720 1554 m
1720 1521 l
s 1742 1498 m
1740 1504 l
1737 1506 l
1731 1506 l
1727 1504 l
1726 1498 l
1726 1491 l
1727 1485 l
1731 1483 l
1737 1483 l
1740 1485 l
1742 1491 l
1742 1498 l
s 1742 1498 m
1740 1502 l
1737 1504 l
1731 1504 l
1727 1502 l
1726 1498 l
s 1726 1491 m
1727 1487 l
1731 1485 l
1737 1485 l
1740 1487 l
1742 1491 l
s 1726 1498 m
1724 1504 l
1722 1506 l
1718 1508 l
1711 1508 l
1707 1506 l
1705 1504 l
1703 1498 l
1703 1491 l
1705 1485 l
1707 1483 l
1711 1482 l
1718 1482 l
1722 1483 l
1724 1485 l
1726 1491 l
s 1726 1498 m
1724 1502 l
1722 1504 l
1718 1506 l
1711 1506 l
1707 1504 l
1705 1502 l
1703 1498 l
s 1703 1491 m
1705 1487 l
1707 1485 l
1711 1483 l
1718 1483 l
1722 1485 l
1724 1487 l
1726 1491 l
s 1806 1554 m
1806 1521 l
s 1822 1485 m
1821 1487 l
1819 1485 l
1821 1483 l
1822 1483 l
1826 1485 l
1828 1489 l
1828 1495 l
1826 1500 l
1822 1504 l
1819 1506 l
1811 1508 l
1800 1508 l
1795 1506 l
1791 1502 l
1789 1496 l
1789 1493 l
1791 1487 l
1795 1483 l
1800 1482 l
1802 1482 l
1808 1483 l
1811 1487 l
1813 1493 l
1813 1495 l
1811 1500 l
1808 1504 l
1802 1506 l
s 1828 1495 m
1826 1498 l
1822 1502 l
1819 1504 l
1811 1506 l
1800 1506 l
1795 1504 l
1791 1500 l
1789 1496 l
s 1789 1493 m
1791 1489 l
1795 1485 l
1800 1483 l
1802 1483 l
1808 1485 l
1811 1489 l
1813 1493 l
s 1891 1554 m
1891 1521 l
s 1910 1491 m
1875 1491 l
s 1914 1489 m
1875 1489 l
s 1914 1489 m
1886 1509 l
1886 1480 l
s 1875 1496 m
1875 1483 l
s 1977 1554 m
1977 1521 l
s 1992 1506 m
1990 1504 l
1988 1506 l
1990 1508 l
1992 1508 l
1996 1506 l
1998 1504 l
2000 1498 l
2000 1491 l
1998 1485 l
1996 1483 l
1992 1482 l
1988 1482 l
1985 1483 l
1981 1489 l
1977 1498 l
1975 1502 l
1972 1506 l
1966 1508 l
1960 1508 l
s 2000 1491 m
1998 1487 l
1996 1485 l
1992 1483 l
1988 1483 l
1985 1485 l
1981 1491 l
1977 1498 l
s 1964 1508 m
1966 1506 l
1966 1502 l
1962 1493 l
1962 1487 l
1964 1483 l
1966 1482 l
s 1966 1502 m
1960 1493 l
1960 1485 l
1962 1483 l
1966 1482 l
1970 1482 l
s 2085 1496 m
2083 1502 l
2078 1506 l
2069 1508 l
2063 1508 l
2054 1506 l
2048 1502 l
2046 1496 l
2046 1493 l
2048 1487 l
2054 1483 l
2063 1482 l
2069 1482 l
2078 1483 l
2083 1487 l
2085 1493 l
2085 1496 l
s 2085 1496 m
2083 1500 l
2082 1502 l
2078 1504 l
2069 1506 l
2063 1506 l
2054 1504 l
2050 1502 l
2048 1500 l
2046 1496 l
s 2046 1493 m
2048 1489 l
2050 1487 l
2054 1485 l
2063 1483 l
2069 1483 l
2078 1485 l
2082 1487 l
2083 1489 l
2085 1493 l
s 1841 1454 m
1836 1435 l
1832 1420 l
1822 1386 l
1812 1352 l
1801 1318 l
1791 1284 l
1765 1199 l
1756 1166 l
1741 1114 l
1698  944 l
1660  773 l
1626  603 l
s 1800 1468 m
1785 1454 l
1800 1439 l
1815 1454 l
1800 1468 l
s 1795 1450 m
1780 1435 l
1795 1420 l
1809 1435 l
1795 1450 l
s 1788 1426 m
1773 1411 l
1788 1396 l
1803 1411 l
1788 1426 l
s 1780 1400 m
1765 1386 l
1780 1371 l
1795 1386 l
1780 1400 l
s 1775 1383 m
1760 1369 l
1775 1354 l
1790 1369 l
1775 1383 l
s 1770 1366 m
1755 1352 l
1770 1337 l
1785 1352 l
1770 1366 l
s 1762 1341 m
1747 1326 l
1762 1311 l
1777 1326 l
1762 1341 l
s 1749 1298 m
1734 1284 l
1749 1269 l
1764 1284 l
1749 1298 l
s 1737 1256 m
1722 1241 l
1737 1226 l
1752 1241 l
1737 1256 l
s 1725 1213 m
1710 1199 l
1725 1184 l
1740 1199 l
1725 1213 l
s 1716 1181 m
1701 1166 l
1716 1151 l
1731 1166 l
1716 1181 l
s 1702 1128 m
1687 1114 l
1702 1099 l
1717 1114 l
1702 1128 l
s 1660  958 m
1645  944 l
1660  929 l
1675  944 l
1660  958 l
s 1622  788 m
1607  773 l
1622  759 l
1637  773 l
1622  788 l
s 1588  618 m
1573  603 l
1588  589 l
1602  603 l
1588  618 l
s 1826 1468 m
1826 1439 l
1856 1439 l
1856 1468 l
1826 1468 l
s 1821 1450 m
1821 1420 l
1851 1420 l
1851 1450 l
1821 1450 l
s 1817 1434 m
1817 1405 l
1847 1405 l
1847 1434 l
1817 1434 l
s 1807 1400 m
1807 1371 l
1837 1371 l
1837 1400 l
1807 1400 l
s 1797 1366 m
1797 1337 l
1827 1337 l
1827 1366 l
1797 1366 l
s 1786 1332 m
1786 1303 l
1816 1303 l
1816 1332 l
1786 1332 l
s 1776 1298 m
1776 1269 l
1805 1269 l
1805 1298 l
1776 1298 l
s 1750 1213 m
1750 1184 l
1780 1184 l
1780 1213 l
1750 1213 l
s 1741 1181 m
1741 1151 l
1771 1151 l
1771 1181 l
1741 1181 l
s 1727 1128 m
1727 1099 l
1756 1099 l
1756 1128 l
1727 1128 l
s 1683  958 m
1683  929 l
1713  929 l
1713  958 l
1683  958 l
s 1645  788 m
1645  759 l
1675  759 l
1675  788 l
1645  788 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% fig3b.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s  283 1450 m
 286 1457 l
 286 1465 l
 283 1476 l
 272 1483 l
 260 1487 l
 249 1487 l
 242 1483 l
 238 1480 l
 234 1472 l
 234 1465 l
 238 1454 l
 249 1446 l
 260 1442 l
 272 1442 l
 279 1446 l
 298 1461 l
 305 1465 l
 313 1465 l
 316 1461 l
 316 1454 l
 313 1446 l
 305 1439 l
s  286 1465 m
 283 1472 l
 272 1480 l
 260 1483 l
 245 1483 l
 238 1480 l
s  234 1465 m
 238 1457 l
 249 1450 l
 260 1446 l
 275 1446 l
 283 1450 l
 294 1457 l
 301 1461 l
 309 1461 l
 313 1457 l
 313 1450 l
 305 1439 l
s  313 1390 m
 249 1390 l
 238 1394 l
 234 1401 l
 234 1409 l
 238 1416 l
 245 1420 l
 253 1420 l
 257 1416 l
 253 1413 l
 249 1416 l
s  313 1394 m
 249 1394 l
 238 1398 l
 234 1401 l
s  313 1405 m
 313 1379 l
s  239 1357 m
 204 1329 l
s  239 1354 m
 204 1327 l
s  239 1327 m
 204 1357 l
s  239 1362 m
 239 1347 l
s  239 1337 m
 239 1322 l
s  204 1362 m
 204 1347 l
s  204 1337 m
 204 1322 l
s  239 1307 m
 204 1292 l
s  239 1304 m
 209 1292 l
s  239 1277 m
 204 1292 l
 194 1297 l
 189 1302 l
 187 1307 l
 187 1309 l
 189 1312 l
 192 1309 l
 189 1307 l
s  239 1312 m
 239 1297 l
s  239 1287 m
 239 1272 l
s 1912 2781 m
1923 2777 l
1901 2777 l
1912 2781 l
1919 2788 l
1923 2799 l
1923 2811 l
1919 2822 l
1912 2829 l
1905 2829 l
1897 2826 l
1893 2822 l
1890 2814 l
1882 2792 l
1878 2785 l
1871 2777 l
s 1905 2829 m
1897 2822 l
1893 2814 l
1886 2792 l
1882 2785 l
1878 2781 l
1871 2777 l
1856 2777 l
1849 2785 l
1845 2796 l
1845 2807 l
1849 2818 l
1856 2826 l
1867 2829 l
1845 2829 l
1856 2826 l
s 1939 2726 m
1905 2753 l
s 1939 2724 m
1905 2751 l
s 1939 2751 m
1929 2753 l
1939 2753 l
1939 2724 l
s 1905 2753 m
1905 2724 l
1914 2724 l
1905 2726 l
s 1939 2681 m
1905 2709 l
s 1939 2679 m
1905 2706 l
s 1939 2706 m
1929 2709 l
1939 2709 l
1939 2679 l
s 1905 2709 m
1905 2679 l
1914 2679 l
1905 2681 l
s 1938 2625 m
1931 2633 l
1919 2640 l
1905 2648 l
1886 2652 l
1871 2652 l
1852 2648 l
1837 2640 l
1826 2633 l
1819 2625 l
s 1931 2633 m
1916 2640 l
1905 2644 l
1886 2648 l
1871 2648 l
1852 2644 l
1841 2640 l
1826 2633 l
s 1893 2581 m
1845 2596 l
s 1893 2581 m
1845 2592 l
s 1893 2558 m
1845 2558 l
s 1893 2558 m
1845 2555 l
s 1886 2607 m
1893 2599 l
1897 2588 l
1897 2540 l
s 1886 2607 m
1890 2599 l
1893 2588 l
1893 2540 l
s 1938 2521 m
1931 2514 l
1919 2506 l
1905 2499 l
1886 2495 l
1871 2495 l
1852 2499 l
1837 2506 l
1826 2514 l
1819 2521 l
s 1931 2514 m
1916 2506 l
1905 2502 l
1886 2499 l
1871 2499 l
1852 2502 l
1841 2506 l
1826 2514 l
s 1870 2172 m
1870 2167 l
1867 2161 l
1864 2158 l
1859 2155 l
1820 2139 l
1814 2136 l
1811 2133 l
s 1870 2167 m
1864 2161 l
1859 2158 l
1820 2141 l
1814 2139 l
1811 2133 l
1811 2130 l
s 1850 2153 m
1811 2175 l
s 1850 2153 m
1811 2172 l
s 1845 2113 m
1845 2063 l
s 1828 2113 m
1828 2063 l
s 1859 2035 m
1862 2030 l
1870 2021 l
1811 2021 l
s 1867 2024 m
1811 2024 l
s 1811 2035 m
1811 2010 l
s 1199 2172 m
1199 2167 l
1196 2161 l
1193 2158 l
1188 2155 l
1149 2139 l
1143 2136 l
1140 2133 l
s 1199 2167 m
1193 2161 l
1188 2158 l
1149 2141 l
1143 2139 l
1140 2133 l
1140 2130 l
s 1179 2153 m
1140 2175 l
s 1179 2153 m
1140 2172 l
s 1174 2113 m
1174 2063 l
s 1157 2113 m
1157 2063 l
s 1199 2027 m
1196 2035 l
1188 2041 l
1174 2044 l
1165 2044 l
1151 2041 l
1143 2035 l
1140 2027 l
1140 2021 l
1143 2013 l
1151 2007 l
1165 2004 l
1174 2004 l
1188 2007 l
1196 2013 l
1199 2021 l
1199 2027 l
s 1199 2027 m
1196 2032 l
1193 2035 l
1188 2038 l
1174 2041 l
1165 2041 l
1151 2038 l
1146 2035 l
1143 2032 l
1140 2027 l
s 1140 2021 m
1143 2016 l
1146 2013 l
1151 2010 l
1165 2007 l
1174 2007 l
1188 2010 l
1193 2013 l
1196 2016 l
1199 2021 l
s 1146 1982 m
1143 1985 l
1140 1982 l
1143 1979 l
1146 1982 l
s 1199 1954 m
1171 1960 l
s 1171 1960 m
1177 1954 l
1179 1946 l
1179 1937 l
1177 1929 l
1171 1923 l
1163 1921 l
1157 1921 l
1149 1923 l
1143 1929 l
1140 1937 l
1140 1946 l
1143 1954 l
1146 1957 l
1151 1960 l
1154 1960 l
1157 1957 l
1154 1954 l
1151 1957 l
s 1179 1937 m
1177 1932 l
1171 1926 l
1163 1923 l
1157 1923 l
1149 1926 l
1143 1932 l
1140 1937 l
s 1199 1954 m
1199 1926 l
s 1196 1954 m
1196 1940 l
1199 1926 l
s  975 2172 m
 975 2167 l
 972 2161 l
 970 2158 l
 964 2155 l
 925 2139 l
 919 2136 l
 917 2133 l
s  975 2167 m
 970 2161 l
 964 2158 l
 925 2141 l
 919 2139 l
 917 2133 l
 917 2130 l
s  956 2153 m
 917 2175 l
s  956 2153 m
 917 2172 l
s  950 2113 m
 950 2063 l
s  933 2113 m
 933 2063 l
s  975 2027 m
 972 2035 l
 964 2041 l
 950 2044 l
 942 2044 l
 928 2041 l
 919 2035 l
 917 2027 l
 917 2021 l
 919 2013 l
 928 2007 l
 942 2004 l
 950 2004 l
 964 2007 l
 972 2013 l
 975 2021 l
 975 2027 l
s  975 2027 m
 972 2032 l
 970 2035 l
 964 2038 l
 950 2041 l
 942 2041 l
 928 2038 l
 922 2035 l
 919 2032 l
 917 2027 l
s  917 2021 m
 919 2016 l
 922 2013 l
 928 2010 l
 942 2007 l
 950 2007 l
 964 2010 l
 970 2013 l
 972 2016 l
 975 2021 l
s  752 2172 m
 752 2167 l
 749 2161 l
 746 2158 l
 740 2155 l
 701 2139 l
 696 2136 l
 693 2133 l
s  752 2167 m
 746 2161 l
 740 2158 l
 701 2141 l
 696 2139 l
 693 2133 l
 693 2130 l
s  732 2153 m
 693 2175 l
s  732 2153 m
 693 2172 l
s  726 2113 m
 726 2063 l
s  710 2113 m
 710 2063 l
s  718 2041 m
 718 1990 l
s  752 1954 m
 749 1962 l
 740 1968 l
 726 1971 l
 718 1971 l
 704 1968 l
 696 1962 l
 693 1954 l
 693 1948 l
 696 1940 l
 704 1934 l
 718 1932 l
 726 1932 l
 740 1934 l
 749 1940 l
 752 1948 l
 752 1954 l
s  752 1954 m
 749 1960 l
 746 1962 l
 740 1965 l
 726 1968 l
 718 1968 l
 704 1965 l
 698 1962 l
 696 1960 l
 693 1954 l
s  693 1948 m
 696 1943 l
 698 1940 l
 704 1937 l
 718 1934 l
 726 1934 l
 740 1937 l
 746 1940 l
 749 1943 l
 752 1948 l
s  698 1909 m
 696 1912 l
 693 1909 l
 696 1907 l
 698 1909 l
s  752 1881 m
 724 1887 l
s  724 1887 m
 729 1881 l
 732 1873 l
 732 1865 l
 729 1856 l
 724 1851 l
 715 1848 l
 710 1848 l
 701 1851 l
 696 1856 l
 693 1865 l
 693 1873 l
 696 1881 l
 698 1884 l
 704 1887 l
 707 1887 l
 710 1884 l
 707 1881 l
 704 1884 l
s  732 1865 m
 729 1859 l
 724 1853 l
 715 1851 l
 710 1851 l
 701 1853 l
 696 1859 l
 693 1865 l
s  752 1881 m
 752 1853 l
s  749 1881 m
 749 1867 l
 752 1853 l
s  663  786 m
 656  794 l
 644  801 l
 629  809 l
 611  812 l
 596  812 l
 577  809 l
 562  801 l
 551  794 l
 544  786 l
s  656  794 m
 641  801 l
 629  805 l
 611  809 l
 596  809 l
 577  805 l
 566  801 l
 551  794 l
s  648  756 m
 570  756 l
s  648  753 m
 570  753 l
s  611  753 m
 618  745 l
 622  738 l
 622  730 l
 618  719 l
 611  712 l
 600  708 l
 592  708 l
 581  712 l
 573  719 l
 570  730 l
 570  738 l
 573  745 l
 581  753 l
s  622  730 m
 618  723 l
 611  715 l
 600  712 l
 592  712 l
 581  715 l
 573  723 l
 570  730 l
s  648  768 m
 648  753 l
s  663  686 m
 656  678 l
 644  671 l
 629  663 l
 611  659 l
 596  659 l
 577  663 l
 562  671 l
 551  678 l
 544  686 l
s  656  678 m
 641  671 l
 629  667 l
 611  663 l
 596  663 l
 577  667 l
 566  671 l
 551  678 l
s 2123 2332 m
 466 2332 l
s  466 2332 m
 466  463 l
s  466  463 m
2123  463 l
s 2123  463 m
2123 2332 l
s  856 2332 m
 856 2239 l
 856 2145 l
 856 2052 l
 856 1958 l
 856 1398 l
 856  930 l
 856  463 l
s  466 2332 m
 532 2332 l
s  488 2257 m
 466 2257 l
s  466 2183 m
 488 2183 l
s  488 2108 m
 466 2108 l
s  466 2033 m
 488 2033 l
s  532 1958 m
 466 1958 l
s  466 1884 m
 488 1884 l
s  488 1809 m
 466 1809 l
s  466 1734 m
 488 1734 l
s  488 1659 m
 466 1659 l
s  466 1585 m
 532 1585 l
s  488 1510 m
 466 1510 l
s  466 1435 m
 488 1435 l
s  488 1360 m
 466 1360 l
s  466 1285 m
 488 1285 l
s  532 1211 m
 466 1211 l
s  466 1136 m
 488 1136 l
s  488 1061 m
 466 1061 l
s  466  986 m
 488  986 l
s  488  912 m
 466  912 l
s  466  837 m
 532  837 l
s  488  762 m
 466  762 l
s  466  687 m
 488  687 l
s  488  613 m
 466  613 l
s  466  538 m
 488  538 l
s  411 2335 m
 408 2343 l
 400 2349 l
 386 2352 l
 377 2352 l
 363 2349 l
 355 2343 l
 352 2335 l
 352 2329 l
 355 2321 l
 363 2315 l
 377 2313 l
 386 2313 l
 400 2315 l
 408 2321 l
 411 2329 l
 411 2335 l
s  411 2335 m
 408 2341 l
 405 2343 l
 400 2346 l
 386 2349 l
 377 2349 l
 363 2346 l
 358 2343 l
 355 2341 l
 352 2335 l
s  352 2329 m
 355 2324 l
 358 2321 l
 363 2318 l
 377 2315 l
 386 2315 l
 400 2318 l
 405 2321 l
 408 2324 l
 411 2329 l
s  400 1975 m
 397 1972 l
 394 1975 l
 397 1978 l
 400 1978 l
 405 1975 l
 408 1972 l
 411 1964 l
 411 1953 l
 408 1944 l
 405 1942 l
 400 1939 l
 394 1939 l
 388 1942 l
 383 1950 l
 377 1964 l
 374 1970 l
 369 1975 l
 360 1978 l
 352 1978 l
s  411 1953 m
 408 1947 l
 405 1944 l
 400 1942 l
 394 1942 l
 388 1944 l
 383 1953 l
 377 1964 l
s  358 1978 m
 360 1975 l
 360 1970 l
 355 1956 l
 355 1947 l
 358 1942 l
 360 1939 l
s  360 1970 m
 352 1956 l
 352 1944 l
 355 1942 l
 360 1939 l
 366 1939 l
s  405 1579 m
 352 1579 l
s  411 1576 m
 352 1576 l
s  411 1576 m
 369 1607 l
 369 1562 l
s  352 1587 m
 352 1568 l
s  402 1197 m
 400 1200 l
 397 1197 l
 400 1194 l
 402 1194 l
 408 1197 l
 411 1202 l
 411 1211 l
 408 1219 l
 402 1225 l
 397 1227 l
 386 1230 l
 369 1230 l
 360 1227 l
 355 1222 l
 352 1213 l
 352 1208 l
 355 1200 l
 360 1194 l
 369 1191 l
 372 1191 l
 380 1194 l
 386 1200 l
 388 1208 l
 388 1211 l
 386 1219 l
 380 1225 l
 372 1227 l
s  411 1211 m
 408 1216 l
 402 1222 l
 397 1225 l
 386 1227 l
 369 1227 l
 360 1225 l
 355 1219 l
 352 1213 l
s  352 1208 m
 355 1202 l
 360 1197 l
 369 1194 l
 372 1194 l
 380 1197 l
 386 1202 l
 388 1208 l
s  411  842 m
 408  851 l
 402  854 l
 394  854 l
 388  851 l
 386  842 l
 386  831 l
 388  823 l
 394  820 l
 402  820 l
 408  823 l
 411  831 l
 411  842 l
s  411  842 m
 408  848 l
 402  851 l
 394  851 l
 388  848 l
 386  842 l
s  386  831 m
 388  826 l
 394  823 l
 402  823 l
 408  826 l
 411  831 l
s  386  842 m
 383  851 l
 380  854 l
 374  856 l
 363  856 l
 358  854 l
 355  851 l
 352  842 l
 352  831 l
 355  823 l
 358  820 l
 363  817 l
 374  817 l
 380  820 l
 383  823 l
 386  831 l
s  386  842 m
 383  848 l
 380  851 l
 374  854 l
 363  854 l
 358  851 l
 355  848 l
 352  842 l
s  352  831 m
 355  826 l
 358  823 l
 363  820 l
 374  820 l
 380  823 l
 383  826 l
 386  831 l
s  400  502 m
 402  497 l
 411  488 l
 352  488 l
s  408  491 m
 352  491 l
s  352  502 m
 352  477 l
s  411  438 m
 408  446 l
 400  452 l
 386  455 l
 377  455 l
 363  452 l
 355  446 l
 352  438 l
 352  432 l
 355  424 l
 363  418 l
 377  415 l
 386  415 l
 400  418 l
 408  424 l
 411  432 l
 411  438 l
s  411  438 m
 408  443 l
 405  446 l
 400  449 l
 386  452 l
 377  452 l
 363  449 l
 358  446 l
 355  443 l
 352  438 l
s  352  432 m
 355  427 l
 358  424 l
 363  421 l
 377  418 l
 386  418 l
 400  421 l
 405  424 l
 408  427 l
 411  432 l
s  466 2332 m
 466 2310 l
s  564 2310 m
 564 2332 l
s  661 2332 m
 661 2310 l
s  758 2310 m
 758 2332 l
s  856 2332 m
 856 2266 l
s  953 2310 m
 953 2332 l
s 1051 2332 m
1051 2310 l
s 1148 2310 m
1148 2332 l
s 1246 2332 m
1246 2310 l
s 1343 2266 m
1343 2332 l
s 1441 2332 m
1441 2310 l
s 1538 2310 m
1538 2332 l
s 1635 2332 m
1635 2310 l
s 1733 2310 m
1733 2332 l
s 1830 2332 m
1830 2266 l
s 1928 2310 m
1928 2332 l
s 2025 2332 m
2025 2310 l
s  870 2411 m
 867 2408 l
 864 2411 l
 867 2413 l
 870 2413 l
 875 2411 l
 878 2408 l
 881 2399 l
 881 2388 l
 878 2380 l
 875 2377 l
 870 2374 l
 864 2374 l
 859 2377 l
 853 2385 l
 848 2399 l
 845 2405 l
 839 2411 l
 831 2413 l
 822 2413 l
s  881 2388 m
 878 2383 l
 875 2380 l
 870 2377 l
 864 2377 l
 859 2380 l
 853 2388 l
 848 2399 l
s  828 2413 m
 831 2411 l
 831 2405 l
 825 2391 l
 825 2383 l
 828 2377 l
 831 2374 l
s  831 2405 m
 822 2391 l
 822 2380 l
 825 2377 l
 831 2374 l
 836 2374 l
s 1357 2411 m
1354 2408 l
1352 2411 l
1354 2413 l
1357 2413 l
1363 2411 l
1366 2408 l
1368 2399 l
1368 2388 l
1366 2380 l
1360 2377 l
1352 2377 l
1346 2380 l
1343 2388 l
1343 2397 l
s 1368 2388 m
1366 2383 l
1360 2380 l
1352 2380 l
1346 2383 l
1343 2388 l
s 1343 2388 m
1340 2383 l
1335 2377 l
1329 2374 l
1321 2374 l
1315 2377 l
1312 2380 l
1310 2388 l
1310 2399 l
1312 2408 l
1315 2411 l
1321 2413 l
1324 2413 l
1326 2411 l
1324 2408 l
1321 2411 l
s 1338 2380 m
1329 2377 l
1321 2377 l
1315 2380 l
1312 2383 l
1310 2388 l
s 1850 2388 m
1797 2388 l
s 1856 2385 m
1797 2385 l
s 1856 2385 m
1814 2416 l
1814 2371 l
s 1797 2397 m
1797 2377 l
s  609 2332 m
 609 2239 l
 590 2145 l
 573 2052 l
 602 1958 l
 724 1398 l
 764  930 l
 784  463 l
s 1248 2332 m
1246 2239 l
1304 2145 l
1356 2052 l
1273 1958 l
1023 1398 l
 964  930 l
 937  463 l
s 1891 2332 m
1894 2239 l
2030 2145 l
2081 2052 l
1878 1958 l
1228 1398 l
1090  930 l
1027  463 l
s  849 2347 m
 863 2347 l
 871 2340 l
 871 2325 l
 863 2318 l
 849 2318 l
 841 2325 l
 841 2340 l
 849 2347 l
s  849 2253 m
 863 2253 l
 871 2246 l
 871 2231 l
 863 2224 l
 849 2224 l
 841 2231 l
 841 2246 l
 849 2253 l
s  849 2160 m
 863 2160 l
 871 2153 l
 871 2138 l
 863 2131 l
 849 2131 l
 841 2138 l
 841 2153 l
 849 2160 l
s  849 2067 m
 863 2067 l
 871 2059 l
 871 2045 l
 863 2037 l
 849 2037 l
 841 2045 l
 841 2059 l
 849 2067 l
s  849 1973 m
 863 1973 l
 871 1966 l
 871 1951 l
 863 1944 l
 849 1944 l
 841 1951 l
 841 1966 l
 849 1973 l
s  849 1412 m
 863 1412 l
 871 1405 l
 871 1390 l
 863 1383 l
 849 1383 l
 841 1390 l
 841 1405 l
 849 1412 l
s  849  945 m
 863  945 l
 871  938 l
 871  923 l
 863  916 l
 849  916 l
 841  923 l
 841  938 l
 849  945 l
s  849  478 m
 863  478 l
 871  470 l
 871  456 l
 863  448 l
 849  448 l
 841  456 l
 841  470 l
 849  478 l
s  602 2347 m
 617 2347 l
 624 2340 l
 624 2325 l
 617 2318 l
 602 2318 l
 594 2325 l
 594 2340 l
 602 2347 l
s  602 2253 m
 617 2253 l
 624 2246 l
 624 2231 l
 617 2224 l
 602 2224 l
 595 2231 l
 595 2246 l
 602 2253 l
s  583 2160 m
 597 2160 l
 605 2153 l
 605 2138 l
 597 2131 l
 583 2131 l
 575 2138 l
 575 2153 l
 583 2160 l
s  566 2067 m
 581 2067 l
 588 2059 l
 588 2045 l
 581 2037 l
 566 2037 l
 559 2045 l
 559 2059 l
 566 2067 l
s  594 1973 m
 609 1973 l
 616 1966 l
 616 1951 l
 609 1944 l
 594 1944 l
 587 1951 l
 587 1966 l
 594 1973 l
s  716 1412 m
 731 1412 l
 739 1405 l
 739 1390 l
 731 1383 l
 716 1383 l
 709 1390 l
 709 1405 l
 716 1412 l
s  756  945 m
 771  945 l
 778  938 l
 778  923 l
 771  916 l
 756  916 l
 749  923 l
 749  938 l
 756  945 l
s  776  478 m
 791  478 l
 798  470 l
 798  456 l
 791  448 l
 776  448 l
 769  456 l
 769  470 l
 776  478 l
s 1241 2347 m
1256 2347 l
1263 2340 l
1263 2325 l
1256 2318 l
1241 2318 l
1234 2325 l
1234 2340 l
1241 2347 l
s 1239 2253 m
1254 2253 l
1261 2246 l
1261 2231 l
1254 2224 l
1239 2224 l
1232 2231 l
1232 2246 l
1239 2253 l
s 1297 2160 m
1312 2160 l
1319 2153 l
1319 2138 l
1312 2131 l
1297 2131 l
1290 2138 l
1290 2153 l
1297 2160 l
s 1349 2067 m
1364 2067 l
1371 2059 l
1371 2045 l
1364 2037 l
1349 2037 l
1342 2045 l
1342 2059 l
1349 2067 l
s 1265 1973 m
1280 1973 l
1287 1966 l
1287 1951 l
1280 1944 l
1265 1944 l
1258 1951 l
1258 1966 l
1265 1973 l
s 1016 1412 m
1031 1412 l
1038 1405 l
1038 1390 l
1031 1383 l
1016 1383 l
1009 1390 l
1009 1405 l
1016 1412 l
s  957  945 m
 971  945 l
 979  938 l
 979  923 l
 971  916 l
 957  916 l
 949  923 l
 949  938 l
 957  945 l
s  929  478 m
 944  478 l
 951  470 l
 951  456 l
 944  448 l
 929  448 l
 922  456 l
 922  470 l
 929  478 l
s 1883 2347 m
1898 2347 l
1905 2340 l
1905 2325 l
1898 2318 l
1883 2318 l
1876 2325 l
1876 2340 l
1883 2347 l
s 1886 2253 m
1901 2253 l
1908 2246 l
1908 2231 l
1901 2224 l
1886 2224 l
1879 2231 l
1879 2246 l
1886 2253 l
s 2023 2160 m
2037 2160 l
2045 2153 l
2045 2138 l
2037 2131 l
2023 2131 l
2015 2138 l
2015 2153 l
2023 2160 l
s 2074 2067 m
2088 2067 l
2096 2059 l
2096 2045 l
2088 2037 l
2074 2037 l
2066 2045 l
2066 2059 l
2074 2067 l
s 1870 1973 m
1885 1973 l
1892 1966 l
1892 1951 l
1885 1944 l
1870 1944 l
1863 1951 l
1863 1966 l
1870 1973 l
s 1221 1412 m
1235 1412 l
1243 1405 l
1243 1390 l
1235 1383 l
1221 1383 l
1213 1390 l
1213 1405 l
1221 1412 l
s 1082  945 m
1097  945 l
1104  938 l
1104  923 l
1097  916 l
1082  916 l
1075  923 l
1075  938 l
1082  945 l
s 1020  478 m
1034  478 l
1042  470 l
1042  456 l
1034  448 l
1020  448 l
1012  456 l
1012  470 l
1020  478 l
s 1929 1733 m
1937 1730 l
1920 1730 l
1929 1733 l
1934 1739 l
1937 1747 l
1937 1756 l
1934 1764 l
1929 1770 l
1923 1770 l
1918 1767 l
1915 1764 l
1912 1758 l
1906 1742 l
1904 1736 l
1898 1730 l
s 1923 1770 m
1918 1764 l
1915 1758 l
1909 1742 l
1906 1736 l
1904 1733 l
1898 1730 l
1887 1730 l
1881 1736 l
1878 1744 l
1878 1753 l
1881 1761 l
1887 1767 l
1895 1770 l
1878 1770 l
1887 1767 l
s 1949 1692 m
1923 1713 l
s 1949 1690 m
1923 1711 l
s 1949 1711 m
1942 1713 l
1949 1713 l
1949 1690 l
s 1923 1713 m
1923 1690 l
1931 1690 l
1923 1692 l
s 1949 1659 m
1923 1679 l
s 1949 1657 m
1923 1677 l
s 1949 1677 m
1942 1679 l
1949 1679 l
1949 1657 l
s 1923 1679 m
1923 1657 l
1931 1657 l
1923 1659 l
s 1948 1617 m
1943 1622 l
1934 1628 l
1923 1633 l
1909 1636 l
1898 1636 l
1884 1633 l
1873 1628 l
1864 1622 l
1859 1617 l
s 1943 1622 m
1932 1628 l
1923 1631 l
1909 1633 l
1898 1633 l
1884 1631 l
1876 1628 l
1864 1622 l
s 1915 1583 m
1878 1594 l
s 1915 1583 m
1878 1591 l
s 1915 1566 m
1878 1566 l
s 1915 1566 m
1878 1564 l
s 1909 1603 m
1915 1597 l
1918 1589 l
1918 1552 l
s 1909 1603 m
1912 1597 l
1915 1589 l
1915 1552 l
s 1948 1538 m
1943 1533 l
1934 1527 l
1923 1522 l
1909 1519 l
1898 1519 l
1884 1522 l
1873 1527 l
1864 1533 l
1859 1538 l
s 1943 1533 m
1932 1527 l
1923 1524 l
1909 1522 l
1898 1522 l
1884 1524 l
1876 1527 l
1864 1533 l
s 1336 1031 m
1336 1059 l
1333 1068 l
1325 1073 l
1316 1076 l
1308 1076 l
1302 1073 l
1300 1070 l
1297 1065 l
1297 1059 l
1300 1051 l
1308 1045 l
1316 1042 l
1325 1042 l
1330 1045 l
1333 1048 l
1336 1054 l
s 1336 1059 m
1333 1065 l
1325 1070 l
1316 1073 l
1305 1073 l
1300 1070 l
s 1297 1059 m
1300 1054 l
1308 1048 l
1316 1045 l
1328 1045 l
1333 1048 l
s 1333 1048 m
1333 1031 l
s 1301 1015 m
1274  994 l
s 1301 1013 m
1274  992 l
s 1301  992 m
1274 1015 l
s 1301 1018 m
1301 1007 l
s 1301 1000 m
1301  988 l
s 1274 1018 m
1274 1007 l
s 1274 1000 m
1274  988 l
s 1301  977 m
1274  966 l
s 1301  975 m
1278  966 l
s 1301  955 m
1274  966 l
1267  970 l
1263  974 l
1261  977 l
1261  979 l
1263  981 l
1265  979 l
1263  977 l
s 1301  981 m
1301  970 l
s 1301  962 m
1301  951 l
s 1888  871 m
1888  866 l
1886  861 l
1884  859 l
1879  857 l
1846  843 l
1842  840 l
1839  838 l
s 1888  866 m
1884  861 l
1879  859 l
1846  845 l
1842  843 l
1839  838 l
1839  836 l
s 1872  854 m
1839  873 l
s 1872  854 m
1839  871 l
s 1867  822 m
1867  780 l
s 1853  822 m
1853  780 l
s 1879  756 m
1881  752 l
1888  745 l
1839  745 l
s 1886  747 m
1839  747 l
s 1839  756 m
1839  735 l
s 1642  871 m
1642  866 l
1640  861 l
1637  859 l
1633  857 l
1600  843 l
1596  840 l
1593  838 l
s 1642  866 m
1637  861 l
1633  859 l
1600  845 l
1596  843 l
1593  838 l
1593  836 l
s 1626  854 m
1593  873 l
s 1626  854 m
1593  871 l
s 1621  822 m
1621  780 l
s 1607  822 m
1607  780 l
s 1642  749 m
1640  756 l
1633  761 l
1621  763 l
1614  763 l
1603  761 l
1596  756 l
1593  749 l
1593  745 l
1596  738 l
1603  733 l
1614  731 l
1621  731 l
1633  733 l
1640  738 l
1642  745 l
1642  749 l
s 1642  749 m
1640  754 l
1637  756 l
1633  759 l
1621  761 l
1614  761 l
1603  759 l
1598  756 l
1596  754 l
1593  749 l
s 1593  745 m
1596  740 l
1598  738 l
1603  735 l
1614  733 l
1621  733 l
1633  735 l
1637  738 l
1640  740 l
1642  745 l
s 1598  712 m
1596  714 l
1593  712 l
1596  710 l
1598  712 l
s 1642  689 m
1619  693 l
s 1619  693 m
1623  689 l
1626  682 l
1626  675 l
1623  668 l
1619  663 l
1612  661 l
1607  661 l
1600  663 l
1596  668 l
1593  675 l
1593  682 l
1596  689 l
1598  691 l
1603  693 l
1605  693 l
1607  691 l
1605  689 l
1603  691 l
s 1626  675 m
1623  670 l
1619  665 l
1612  663 l
1607  663 l
1600  665 l
1596  670 l
1593  675 l
s 1642  689 m
1642  665 l
s 1640  689 m
1640  677 l
1642  665 l
s 2113 1454 m
1442 1454 l
s 1442 1454 m
1442  559 l
s 1442  559 m
2113  559 l
s 2113  559 m
2113 1454 l
s 2019 1454 m
2023 1445 l
2048 1433 l
2065 1421 l
2068 1413 l
2066 1405 l
2060 1393 l
2042 1372 l
2022 1352 l
2003 1332 l
1988 1316 l
1964 1291 l
1907 1210 l
1870 1128 l
1843 1047 l
1821  965 l
1768  640 l
1762  559 l
s 1442 1454 m
1508 1454 l
s 1464 1421 m
1442 1421 l
s 1442 1388 m
1464 1388 l
s 1464 1356 m
1442 1356 l
s 1442 1323 m
1464 1323 l
s 1508 1291 m
1442 1291 l
s 1442 1258 m
1464 1258 l
s 1464 1226 m
1442 1226 l
s 1442 1193 m
1464 1193 l
s 1464 1161 m
1442 1161 l
s 1442 1128 m
1508 1128 l
s 1464 1096 m
1442 1096 l
s 1442 1063 m
1464 1063 l
s 1464 1031 m
1442 1031 l
s 1442  998 m
1464  998 l
s 1508  965 m
1442  965 l
s 1442  933 m
1464  933 l
s 1464  900 m
1442  900 l
s 1442  868 m
1464  868 l
s 1464  835 m
1442  835 l
s 1442  803 m
1508  803 l
s 1464  770 m
1442  770 l
s 1442  738 m
1464  738 l
s 1464  705 m
1442  705 l
s 1442  673 m
1464  673 l
s 1508  640 m
1442  640 l
s 1442  608 m
1464  608 l
s 1464  575 m
1442  575 l
s 1405 1455 m
1403 1461 l
1398 1465 l
1389 1467 l
1383 1467 l
1374 1465 l
1368 1461 l
1366 1455 l
1366 1452 l
1368 1446 l
1374 1442 l
1383 1440 l
1389 1440 l
1398 1442 l
1403 1446 l
1405 1452 l
1405 1455 l
s 1405 1455 m
1403 1459 l
1402 1461 l
1398 1463 l
1389 1465 l
1383 1465 l
1374 1463 l
1370 1461 l
1368 1459 l
1366 1455 l
s 1366 1452 m
1368 1448 l
1370 1446 l
1374 1444 l
1383 1442 l
1389 1442 l
1398 1444 l
1402 1446 l
1403 1448 l
1405 1452 l
s 1398 1302 m
1396 1300 l
1394 1302 l
1396 1304 l
1398 1304 l
1402 1302 l
1403 1300 l
1405 1295 l
1405 1287 l
1403 1282 l
1402 1280 l
1398 1278 l
1394 1278 l
1390 1280 l
1387 1285 l
1383 1295 l
1381 1298 l
1377 1302 l
1372 1304 l
1366 1304 l
s 1405 1287 m
1403 1283 l
1402 1282 l
1398 1280 l
1394 1280 l
1390 1282 l
1387 1287 l
1383 1295 l
s 1370 1304 m
1372 1302 l
1372 1298 l
1368 1289 l
1368 1283 l
1370 1280 l
1372 1278 l
s 1372 1298 m
1366 1289 l
1366 1282 l
1368 1280 l
1372 1278 l
1375 1278 l
s 1402 1124 m
1366 1124 l
s 1405 1123 m
1366 1123 l
s 1405 1123 m
1377 1143 l
1377 1113 l
s 1366 1130 m
1366 1117 l
s 1400  956 m
1398  958 l
1396  956 l
1398  954 l
1400  954 l
1403  956 l
1405  960 l
1405  965 l
1403  971 l
1400  975 l
1396  977 l
1389  979 l
1377  979 l
1372  977 l
1368  973 l
1366  967 l
1366  964 l
1368  958 l
1372  954 l
1377  952 l
1379  952 l
1385  954 l
1389  958 l
1390  964 l
1390  965 l
1389  971 l
1385  975 l
1379  977 l
s 1405  965 m
1403  969 l
1400  973 l
1396  975 l
1389  977 l
1377  977 l
1372  975 l
1368  971 l
1366  967 l
s 1366  964 m
1368  960 l
1372  956 l
1377  954 l
1379  954 l
1385  956 l
1389  960 l
1390  964 l
s 1405  807 m
1403  812 l
1400  814 l
1394  814 l
1390  812 l
1389  807 l
1389  799 l
1390  793 l
1394  792 l
1400  792 l
1403  793 l
1405  799 l
1405  807 l
s 1405  807 m
1403  810 l
1400  812 l
1394  812 l
1390  810 l
1389  807 l
s 1389  799 m
1390  795 l
1394  793 l
1400  793 l
1403  795 l
1405  799 l
s 1389  807 m
1387  812 l
1385  814 l
1381  816 l
1374  816 l
1370  814 l
1368  812 l
1366  807 l
1366  799 l
1368  793 l
1370  792 l
1374  790 l
1381  790 l
1385  792 l
1387  793 l
1389  799 l
s 1389  807 m
1387  810 l
1385  812 l
1381  814 l
1374  814 l
1370  812 l
1368  810 l
1366  807 l
s 1366  799 m
1368  795 l
1370  793 l
1374  792 l
1381  792 l
1385  793 l
1387  795 l
1389  799 l
s 1398  666 m
1400  662 l
1405  657 l
1366  657 l
s 1403  659 m
1366  659 l
s 1366  666 m
1366  649 l
s 1405  623 m
1403  629 l
1398  633 l
1389  634 l
1383  634 l
1374  633 l
1368  629 l
1366  623 l
1366  620 l
1368  614 l
1374  610 l
1383  608 l
1389  608 l
1398  610 l
1403  614 l
1405  620 l
1405  623 l
s 1405  623 m
1403  627 l
1402  629 l
1398  631 l
1389  633 l
1383  633 l
1374  631 l
1370  629 l
1368  627 l
1366  623 l
s 1366  620 m
1368  616 l
1370  614 l
1374  612 l
1383  610 l
1389  610 l
1398  612 l
1402  614 l
1403  616 l
1405  620 l
s 1442 1454 m
1442 1432 l
s 1482 1432 m
1482 1454 l
s 1521 1454 m
1521 1432 l
s 1561 1432 m
1561 1454 l
s 1600 1454 m
1600 1388 l
s 1640 1432 m
1640 1454 l
s 1679 1454 m
1679 1432 l
s 1719 1432 m
1719 1454 l
s 1758 1454 m
1758 1432 l
s 1797 1388 m
1797 1454 l
s 1837 1454 m
1837 1432 l
s 1876 1432 m
1876 1454 l
s 1916 1454 m
1916 1432 l
s 1955 1432 m
1955 1454 l
s 1995 1454 m
1995 1388 l
s 2034 1432 m
2034 1454 l
s 2074 1454 m
2074 1432 l
s 2113 1432 m
2113 1454 l
s 1609 1506 m
1608 1504 l
1606 1506 l
1608 1508 l
1609 1508 l
1613 1506 l
1615 1504 l
1617 1498 l
1617 1491 l
1615 1485 l
1613 1483 l
1609 1482 l
1606 1482 l
1602 1483 l
1598 1489 l
1595 1498 l
1593 1502 l
1589 1506 l
1583 1508 l
1578 1508 l
s 1617 1491 m
1615 1487 l
1613 1485 l
1609 1483 l
1606 1483 l
1602 1485 l
1598 1491 l
1595 1498 l
s 1581 1508 m
1583 1506 l
1583 1502 l
1580 1493 l
1580 1487 l
1581 1483 l
1583 1482 l
s 1583 1502 m
1578 1493 l
1578 1485 l
1580 1483 l
1583 1482 l
1587 1482 l
s 1807 1506 m
1805 1504 l
1803 1506 l
1805 1508 l
1807 1508 l
1811 1506 l
1812 1504 l
1814 1498 l
1814 1491 l
1812 1485 l
1809 1483 l
1803 1483 l
1799 1485 l
1797 1491 l
1797 1496 l
s 1814 1491 m
1812 1487 l
1809 1485 l
1803 1485 l
1799 1487 l
1797 1491 l
s 1797 1491 m
1796 1487 l
1792 1483 l
1788 1482 l
1783 1482 l
1779 1483 l
1777 1485 l
1775 1491 l
1775 1498 l
1777 1504 l
1779 1506 l
1783 1508 l
1784 1508 l
1786 1506 l
1784 1504 l
1783 1506 l
s 1794 1485 m
1788 1483 l
1783 1483 l
1779 1485 l
1777 1487 l
1775 1491 l
s 2008 1491 m
1973 1491 l
s 2012 1489 m
1973 1489 l
s 2012 1489 m
1984 1509 l
1984 1480 l
s 1973 1496 m
1973 1483 l
s 1759 1454 m
1759 1445 l
1765 1437 l
1780 1421 l
1784 1405 l
1782 1388 l
1777 1372 l
1766 1332 l
1760 1316 l
1751 1291 l
1729 1210 l
1715 1128 l
1696  965 l
1673  594 l
1672  559 l
s 2004 1468 m
2004 1439 l
2034 1439 l
2034 1468 l
2004 1468 l
s 2008 1460 m
2008 1430 l
2038 1430 l
2038 1460 l
2008 1460 l
s 2033 1448 m
2033 1418 l
2063 1418 l
2063 1448 l
2033 1448 l
s 2050 1436 m
2050 1406 l
2080 1406 l
2080 1436 l
2050 1436 l
s 2053 1428 m
2053 1398 l
2083 1398 l
2083 1428 l
2053 1428 l
s 2051 1420 m
2051 1390 l
2081 1390 l
2081 1420 l
2051 1420 l
s 2045 1407 m
2045 1378 l
2075 1378 l
2075 1407 l
2045 1407 l
s 2027 1387 m
2027 1357 l
2056 1357 l
2056 1387 l
2027 1387 l
s 2007 1367 m
2007 1337 l
2037 1337 l
2037 1367 l
2007 1367 l
s 1988 1346 m
1988 1317 l
2018 1317 l
2018 1346 l
1988 1346 l
s 1973 1331 m
1973 1301 l
2002 1301 l
2002 1331 l
1973 1331 l
s 1949 1306 m
1949 1276 l
1979 1276 l
1979 1306 l
1949 1306 l
s 1893 1224 m
1893 1195 l
1922 1195 l
1922 1224 l
1893 1224 l
s 1856 1143 m
1856 1113 l
1885 1113 l
1885 1143 l
1856 1143 l
s 1828 1062 m
1828 1032 l
1857 1032 l
1857 1062 l
1828 1062 l
s 1806  980 m
1806  951 l
1836  951 l
1836  980 l
1806  980 l
s 1753  655 m
1753  625 l
1783  625 l
1783  655 l
1753  655 l
s 1744 1468 m
1744 1439 l
1774 1439 l
1774 1468 l
1744 1468 l
s 1744 1460 m
1744 1430 l
1774 1430 l
1774 1460 l
1744 1460 l
s 1750 1452 m
1750 1422 l
1780 1422 l
1780 1452 l
1750 1452 l
s 1765 1436 m
1765 1406 l
1795 1406 l
1795 1436 l
1765 1436 l
s 1769 1420 m
1769 1390 l
1798 1390 l
1798 1420 l
1769 1420 l
s 1767 1403 m
1767 1374 l
1797 1374 l
1797 1403 l
1767 1403 l
s 1763 1387 m
1763 1357 l
1792 1357 l
1792 1387 l
1763 1387 l
s 1752 1346 m
1752 1317 l
1781 1317 l
1781 1346 l
1752 1346 l
s 1745 1331 m
1745 1301 l
1775 1301 l
1775 1331 l
1745 1331 l
s 1736 1306 m
1736 1276 l
1766 1276 l
1766 1306 l
1736 1306 l
s 1714 1224 m
1714 1195 l
1744 1195 l
1744 1224 l
1714 1224 l
s 1700 1143 m
1700 1113 l
1730 1113 l
1730 1143 l
1700 1143 l
s 1681  980 m
1681  951 l
1711  951 l
1711  980 l
1681  980 l
s 1658  609 m
1658  579 l
1688  579 l
1688  609 l
1658  609 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%% fig3c.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s 1927 2960 m
1934 2952 l
1938 2941 l
1942 2945 l
1938 2952 l
1927 2960 l
1916 2964 l
1905 2964 l
1893 2960 l
1890 2956 l
1890 2949 l
1893 2941 l
1905 2934 l
1916 2930 l
s 1905 2964 m
1897 2960 l
1893 2956 l
1893 2949 l
1897 2941 l
1905 2934 l
s 1916 2934 m
1905 2934 l
1893 2930 l
1890 2926 l
1890 2919 l
1893 2911 l
1905 2904 l
1916 2900 l
1927 2900 l
1938 2904 l
1942 2908 l
1938 2911 l
1934 2904 l
1927 2900 l
s 1905 2934 m
1897 2930 l
1893 2926 l
1893 2919 l
1897 2911 l
1905 2904 l
s 1984 2849 m
1949 2877 l
s 1984 2847 m
1949 2874 l
s 1984 2874 m
1974 2877 l
1984 2877 l
1984 2847 l
s 1949 2877 m
1949 2847 l
1959 2847 l
1949 2849 l
s 1983 2793 m
1975 2801 l
1964 2808 l
1949 2816 l
1931 2819 l
1916 2819 l
1897 2816 l
1882 2808 l
1871 2801 l
1864 2793 l
s 1975 2801 m
1960 2808 l
1949 2812 l
1931 2816 l
1916 2816 l
1897 2812 l
1886 2808 l
1871 2801 l
s 1968 2763 m
1890 2763 l
s 1968 2760 m
1897 2715 l
s 1960 2760 m
1890 2715 l
s 1968 2715 m
1890 2715 l
s 1968 2775 m
1968 2760 l
s 1968 2726 m
1968 2704 l
s 1890 2775 m
1890 2752 l
s 1983 2622 m
1864 2689 l
s 1953 2599 m
1949 2596 l
1946 2599 l
1949 2603 l
1953 2603 l
1960 2599 l
1964 2596 l
1968 2584 l
1968 2570 l
1964 2558 l
1960 2555 l
1953 2551 l
1946 2551 l
1938 2555 l
1931 2566 l
1923 2584 l
1919 2592 l
1912 2599 l
1901 2603 l
1890 2603 l
s 1968 2570 m
1964 2562 l
1960 2558 l
1953 2555 l
1946 2555 l
1938 2558 l
1931 2570 l
1923 2584 l
s 1897 2603 m
1901 2599 l
1901 2592 l
1893 2573 l
1893 2562 l
1897 2555 l
1901 2551 l
s 1901 2592 m
1890 2573 l
1890 2558 l
1893 2555 l
1901 2551 l
1908 2551 l
s 1983 2529 m
1975 2521 l
1964 2514 l
1949 2506 l
1931 2502 l
1916 2502 l
1897 2506 l
1882 2514 l
1871 2521 l
1864 2529 l
s 1975 2521 m
1960 2514 l
1949 2510 l
1931 2506 l
1916 2506 l
1897 2510 l
1886 2514 l
1871 2521 l
s 1871 2188 m
1875 2195 l
1875 2203 l
1871 2214 l
1860 2222 l
1849 2225 l
1837 2225 l
1830 2222 l
1826 2218 l
1822 2210 l
1822 2203 l
1826 2192 l
1837 2184 l
1849 2181 l
1860 2181 l
1867 2184 l
1886 2199 l
1893 2203 l
1901 2203 l
1905 2199 l
1905 2192 l
1901 2184 l
1893 2177 l
s 1875 2203 m
1871 2210 l
1860 2218 l
1849 2222 l
1834 2222 l
1826 2218 l
s 1822 2203 m
1826 2195 l
1837 2188 l
1849 2184 l
1864 2184 l
1871 2188 l
1882 2195 l
1890 2199 l
1897 2199 l
1901 2195 l
1901 2188 l
1893 2177 l
s 1901 2128 m
1837 2128 l
1826 2132 l
1822 2140 l
1822 2147 l
1826 2154 l
1834 2158 l
1841 2158 l
1845 2154 l
1841 2151 l
1837 2154 l
s 1901 2132 m
1837 2132 l
1826 2136 l
1822 2140 l
s 1901 2143 m
1901 2117 l
s 1827 2095 m
1793 2067 l
s 1827 2092 m
1793 2065 l
s 1827 2065 m
1793 2095 l
s 1827 2100 m
1827 2085 l
s 1827 2075 m
1827 2060 l
s 1793 2100 m
1793 2085 l
s 1793 2075 m
1793 2060 l
s 1827 2045 m
1793 2030 l
s 1827 2043 m
1798 2030 l
s 1827 2015 m
1793 2030 l
1783 2035 l
1778 2040 l
1775 2045 l
1775 2048 l
1778 2050 l
1780 2048 l
1778 2045 l
s 1827 2050 m
1827 2035 l
s 1827 2025 m
1827 2010 l
s 1867 1988 m
1867 1921 l
s 1845 1988 m
1845 1921 l
s 1901 1872 m
1897 1884 l
1886 1891 l
1867 1895 l
1856 1895 l
1837 1891 l
1826 1884 l
1822 1872 l
1822 1865 l
1826 1854 l
1837 1846 l
1856 1843 l
1867 1843 l
1886 1846 l
1897 1854 l
1901 1865 l
1901 1872 l
s 1901 1872 m
1897 1880 l
1893 1884 l
1886 1887 l
1867 1891 l
1856 1891 l
1837 1887 l
1830 1884 l
1826 1880 l
1822 1872 l
s 1822 1865 m
1826 1857 l
1830 1854 l
1837 1850 l
1856 1846 l
1867 1846 l
1886 1850 l
1893 1854 l
1897 1857 l
1901 1865 l
s  276 1424 m
 276 1416 l
 272 1409 l
 269 1405 l
 261 1401 l
 209 1379 l
 201 1375 l
 198 1372 l
s  276 1416 m
 269 1409 l
 261 1405 l
 209 1383 l
 201 1379 l
 198 1372 l
 198 1368 l
s  250 1398 m
 198 1427 l
s  250 1398 m
 198 1424 l
s 1647 2210 m
1685 2173 l
s 1685 2210 m
1647 2173 l
s 1682 2051 m
1679 2054 l
1677 2051 l
1679 2049 l
1682 2051 l
s 1654 2051 m
1651 2054 l
1649 2051 l
1651 2049 l
1654 2051 l
s 1698 1991 m
1649 1991 l
s 1698 1989 m
1654 1961 l
s 1693 1989 m
1649 1961 l
s 1698 1961 m
1649 1961 l
s 1698 1998 m
1698 1989 l
s 1698 1968 m
1698 1954 l
s 1649 1998 m
1649 1984 l
s 1677 1940 m
1677 1898 l
s 1663 1940 m
1663 1898 l
s 1691 1853 m
1689 1856 l
1686 1853 l
1689 1851 l
1691 1851 l
1696 1853 l
1698 1858 l
1698 1865 l
1696 1872 l
1691 1877 l
1686 1879 l
1677 1881 l
1663 1881 l
1656 1879 l
1651 1874 l
1649 1867 l
1649 1863 l
1651 1856 l
1656 1851 l
1663 1849 l
1665 1849 l
1672 1851 l
1677 1856 l
1679 1863 l
1679 1865 l
1677 1872 l
1672 1877 l
1665 1879 l
s 1698 1865 m
1696 1870 l
1691 1874 l
1686 1877 l
1677 1879 l
1663 1879 l
1656 1877 l
1651 1872 l
1649 1867 l
s 1649 1863 m
1651 1858 l
1656 1853 l
1663 1851 l
1665 1851 l
1672 1853 l
1677 1858 l
1679 1863 l
s 1535 2210 m
1535 2173 l
1573 2173 l
1573 2210 l
1535 2210 l
s 1570 2051 m
1568 2054 l
1565 2051 l
1568 2049 l
1570 2051 l
s 1542 2051 m
1540 2054 l
1537 2051 l
1540 2049 l
1542 2051 l
s 1586 1991 m
1537 1991 l
s 1586 1989 m
1542 1961 l
s 1582 1989 m
1537 1961 l
s 1586 1961 m
1537 1961 l
s 1586 1998 m
1586 1989 l
s 1586 1968 m
1586 1954 l
s 1537 1998 m
1537 1984 l
s 1565 1940 m
1565 1898 l
s 1551 1940 m
1551 1898 l
s 1577 1874 m
1579 1870 l
1586 1863 l
1537 1863 l
s 1584 1865 m
1537 1865 l
s 1537 1874 m
1537 1853 l
s 1586 1821 m
1584 1828 l
1577 1832 l
1565 1835 l
1558 1835 l
1547 1832 l
1540 1828 l
1537 1821 l
1537 1816 l
1540 1809 l
1547 1804 l
1558 1802 l
1565 1802 l
1577 1804 l
1584 1809 l
1586 1816 l
1586 1821 l
s 1586 1821 m
1584 1825 l
1582 1828 l
1577 1830 l
1565 1832 l
1558 1832 l
1547 1830 l
1542 1828 l
1540 1825 l
1537 1821 l
s 1537 1816 m
1540 1811 l
1542 1809 l
1547 1807 l
1558 1804 l
1565 1804 l
1577 1807 l
1582 1809 l
1584 1811 l
1586 1816 l
s 1442 2210 m
1442 2173 l
s 1461 2192 m
1424 2192 l
s 1424 2182 m
1424 2201 l
s 1433 2210 m
1452 2210 l
s 1461 2201 m
1461 2182 l
s 1452 2173 m
1433 2173 l
s 1458 2051 m
1456 2054 l
1453 2051 l
1456 2049 l
1458 2051 l
s 1430 2051 m
1428 2054 l
1425 2051 l
1428 2049 l
1430 2051 l
s 1474 1991 m
1425 1991 l
s 1474 1989 m
1430 1961 l
s 1470 1989 m
1425 1961 l
s 1474 1961 m
1425 1961 l
s 1474 1998 m
1474 1989 l
s 1474 1968 m
1474 1954 l
s 1425 1998 m
1425 1984 l
s 1453 1940 m
1453 1898 l
s 1439 1940 m
1439 1898 l
s 1465 1874 m
1467 1870 l
1474 1863 l
1425 1863 l
s 1472 1865 m
1425 1865 l
s 1425 1874 m
1425 1853 l
s 1470 1814 m
1425 1814 l
s 1474 1811 m
1425 1811 l
s 1474 1811 m
1439 1837 l
1439 1800 l
s 1425 1821 m
1425 1804 l
s 1321 2210 m
1340 2210 l
1349 2201 l
1349 2182 l
1340 2173 l
1321 2173 l
1312 2182 l
1312 2201 l
1321 2210 l
s 1346 2051 m
1344 2054 l
1342 2051 l
1344 2049 l
1346 2051 l
s 1318 2051 m
1316 2054 l
1314 2051 l
1316 2049 l
1318 2051 l
s 1363 1991 m
1314 1991 l
s 1363 1989 m
1318 1961 l
s 1358 1989 m
1314 1961 l
s 1363 1961 m
1314 1961 l
s 1363 1998 m
1363 1989 l
s 1363 1968 m
1363 1954 l
s 1314 1998 m
1314 1984 l
s 1342 1940 m
1342 1898 l
s 1328 1940 m
1328 1898 l
s 1353 1874 m
1356 1870 l
1363 1863 l
1314 1863 l
s 1360 1865 m
1314 1865 l
s 1314 1874 m
1314 1853 l
s 1363 1823 m
1360 1830 l
1356 1832 l
1349 1832 l
1344 1830 l
1342 1823 l
1342 1814 l
1344 1807 l
1349 1804 l
1356 1804 l
1360 1807 l
1363 1814 l
1363 1823 l
s 1363 1823 m
1360 1828 l
1356 1830 l
1349 1830 l
1344 1828 l
1342 1823 l
s 1342 1814 m
1344 1809 l
1349 1807 l
1356 1807 l
1360 1809 l
1363 1814 l
s 1342 1823 m
1339 1830 l
1337 1832 l
1332 1835 l
1323 1835 l
1318 1832 l
1316 1830 l
1314 1823 l
1314 1814 l
1316 1807 l
1318 1804 l
1323 1802 l
1332 1802 l
1337 1804 l
1339 1807 l
1342 1814 l
s 1342 1823 m
1339 1828 l
1337 1830 l
1332 1832 l
1323 1832 l
1318 1830 l
1316 1828 l
1314 1823 l
s 1314 1814 m
1316 1809 l
1318 1807 l
1323 1804 l
1332 1804 l
1337 1807 l
1339 1809 l
1342 1814 l
s 1219 2210 m
1200 2192 l
1219 2173 l
1237 2192 l
1219 2210 l
s 1234 2051 m
1232 2054 l
1230 2051 l
1232 2049 l
1234 2051 l
s 1206 2051 m
1204 2054 l
1202 2051 l
1204 2049 l
1206 2051 l
s 1251 1991 m
1202 1991 l
s 1251 1989 m
1206 1961 l
s 1246 1989 m
1202 1961 l
s 1251 1961 m
1202 1961 l
s 1251 1998 m
1251 1989 l
s 1251 1968 m
1251 1954 l
s 1202 1998 m
1202 1984 l
s 1230 1940 m
1230 1898 l
s 1216 1940 m
1216 1898 l
s 1220 1800 m
1216 1802 l
1213 1807 l
1213 1811 l
1216 1816 l
1218 1818 l
1227 1825 l
1230 1828 l
1232 1832 l
1232 1837 l
1230 1842 l
1225 1844 l
1220 1844 l
1216 1842 l
1213 1837 l
1213 1832 l
1216 1828 l
1218 1825 l
1227 1818 l
1230 1816 l
1232 1811 l
1232 1807 l
1230 1802 l
1225 1800 l
1220 1800 l
s  820  853 m
 812  861 l
 801  868 l
 786  876 l
 767  879 l
 752  879 l
 734  876 l
 719  868 l
 708  861 l
 700  853 l
s  812  861 m
 797  868 l
 786  872 l
 767  876 l
 752  876 l
 734  872 l
 723  868 l
 708  861 l
s  767  786 m
 764  790 l
 760  786 l
 764  782 l
 767  782 l
 775  790 l
 779  797 l
 779  809 l
 775  820 l
 767  827 l
 756  831 l
 749  831 l
 738  827 l
 730  820 l
 726  809 l
 726  801 l
 730  790 l
 738  782 l
s  779  809 m
 775  816 l
 767  823 l
 756  827 l
 749  827 l
 738  823 l
 730  816 l
 726  809 l
s  820  760 m
 812  753 l
 801  745 l
 786  738 l
 767  734 l
 752  734 l
 734  738 l
 719  745 l
 708  753 l
 700  760 l
s  812  753 m
 797  745 l
 786  741 l
 767  738 l
 752  738 l
 734  741 l
 723  745 l
 708  753 l
s 2123 2332 m
 466 2332 l
s  466 2332 m
 466  463 l
s  466  463 m
2123  463 l
s 2123  463 m
2123 2332 l
s  477 2351 m
 496 2351 l
 505 2342 l
 505 2323 l
 496 2314 l
 477 2314 l
 468 2323 l
 468 2342 l
 477 2351 l
s  515 2039 m
 533 2039 l
 543 2030 l
 543 2011 l
 533 2002 l
 515 2002 l
 505 2011 l
 505 2030 l
 515 2039 l
s  635 1728 m
 654 1728 l
 663 1718 l
 663 1700 l
 654 1691 l
 635 1691 l
 626 1700 l
 626 1718 l
 635 1728 l
s  917 1416 m
 936 1416 l
 945 1407 l
 945 1388 l
 936 1379 l
 917 1379 l
 908 1388 l
 908 1407 l
 917 1416 l
s 1299 1105 m
1318 1105 l
1327 1095 l
1327 1077 l
1318 1067 l
1299 1067 l
1290 1077 l
1290 1095 l
1299 1105 l
s  466 2332 m
 532 2332 l
s  488 2270 m
 466 2270 l
s  466 2208 m
 488 2208 l
s  488 2145 m
 466 2145 l
s  466 2083 m
 488 2083 l
s  532 2021 m
 466 2021 l
s  466 1958 m
 488 1958 l
s  488 1896 m
 466 1896 l
s  466 1834 m
 488 1834 l
s  488 1771 m
 466 1771 l
s  466 1709 m
 532 1709 l
s  488 1647 m
 466 1647 l
s  466 1585 m
 488 1585 l
s  488 1522 m
 466 1522 l
s  466 1460 m
 488 1460 l
s  532 1398 m
 466 1398 l
s  466 1335 m
 488 1335 l
s  488 1273 m
 466 1273 l
s  466 1211 m
 488 1211 l
s  488 1148 m
 466 1148 l
s  466 1086 m
 532 1086 l
s  488 1024 m
 466 1024 l
s  466  961 m
 488  961 l
s  488  899 m
 466  899 l
s  466  837 m
 488  837 l
s  532  775 m
 466  775 l
s  466  712 m
 488  712 l
s  488  650 m
 466  650 l
s  466  588 m
 488  588 l
s  488  525 m
 466  525 l
s  411 2377 m
 408 2385 l
 400 2391 l
 386 2394 l
 377 2394 l
 363 2391 l
 355 2385 l
 352 2377 l
 352 2371 l
 355 2363 l
 363 2357 l
 377 2355 l
 386 2355 l
 400 2357 l
 408 2363 l
 411 2371 l
 411 2377 l
s  411 2377 m
 408 2383 l
 405 2385 l
 400 2388 l
 386 2391 l
 377 2391 l
 363 2388 l
 358 2385 l
 355 2383 l
 352 2377 l
s  352 2371 m
 355 2366 l
 358 2363 l
 363 2360 l
 377 2357 l
 386 2357 l
 400 2360 l
 405 2363 l
 408 2366 l
 411 2371 l
s  358 2332 m
 355 2335 l
 352 2332 l
 355 2329 l
 358 2332 l
s  411 2293 m
 408 2301 l
 400 2307 l
 386 2310 l
 377 2310 l
 363 2307 l
 355 2301 l
 352 2293 l
 352 2287 l
 355 2279 l
 363 2274 l
 377 2271 l
 386 2271 l
 400 2274 l
 408 2279 l
 411 2287 l
 411 2293 l
s  411 2293 m
 408 2299 l
 405 2301 l
 400 2304 l
 386 2307 l
 377 2307 l
 363 2304 l
 358 2301 l
 355 2299 l
 352 2293 l
s  352 2287 m
 355 2282 l
 358 2279 l
 363 2276 l
 377 2274 l
 386 2274 l
 400 2276 l
 405 2279 l
 408 2282 l
 411 2287 l
s  411 2065 m
 408 2074 l
 400 2079 l
 386 2082 l
 377 2082 l
 363 2079 l
 355 2074 l
 352 2065 l
 352 2060 l
 355 2051 l
 363 2046 l
 377 2043 l
 386 2043 l
 400 2046 l
 408 2051 l
 411 2060 l
 411 2065 l
s  411 2065 m
 408 2071 l
 405 2074 l
 400 2077 l
 386 2079 l
 377 2079 l
 363 2077 l
 358 2074 l
 355 2071 l
 352 2065 l
s  352 2060 m
 355 2054 l
 358 2051 l
 363 2049 l
 377 2046 l
 386 2046 l
 400 2049 l
 405 2051 l
 408 2054 l
 411 2060 l
s  358 2021 m
 355 2023 l
 352 2021 l
 355 2018 l
 358 2021 l
s  411 1993 m
 383 1998 l
s  383 1998 m
 388 1993 l
 391 1984 l
 391 1976 l
 388 1968 l
 383 1962 l
 374 1959 l
 369 1959 l
 360 1962 l
 355 1968 l
 352 1976 l
 352 1984 l
 355 1993 l
 358 1996 l
 363 1998 l
 366 1998 l
 369 1996 l
 366 1993 l
 363 1996 l
s  391 1976 m
 388 1970 l
 383 1965 l
 374 1962 l
 369 1962 l
 360 1965 l
 355 1970 l
 352 1976 l
s  411 1993 m
 411 1965 l
s  408 1993 m
 408 1979 l
 411 1965 l
s  400 1762 m
 402 1757 l
 411 1748 l
 352 1748 l
s  408 1751 m
 352 1751 l
s  352 1762 m
 352 1737 l
s  358 1709 m
 355 1712 l
 352 1709 l
 355 1706 l
 358 1709 l
s  411 1670 m
 408 1678 l
 400 1684 l
 386 1687 l
 377 1687 l
 363 1684 l
 355 1678 l
 352 1670 l
 352 1664 l
 355 1656 l
 363 1650 l
 377 1648 l
 386 1648 l
 400 1650 l
 408 1656 l
 411 1664 l
 411 1670 l
s  411 1670 m
 408 1676 l
 405 1678 l
 400 1681 l
 386 1684 l
 377 1684 l
 363 1681 l
 358 1678 l
 355 1676 l
 352 1670 l
s  352 1664 m
 355 1659 l
 358 1656 l
 363 1653 l
 377 1650 l
 386 1650 l
 400 1653 l
 405 1656 l
 408 1659 l
 411 1664 l
s  400 1451 m
 402 1445 l
 411 1437 l
 352 1437 l
s  408 1440 m
 352 1440 l
s  352 1451 m
 352 1426 l
s  358 1398 m
 355 1400 l
 352 1398 l
 355 1395 l
 358 1398 l
s  411 1370 m
 383 1375 l
s  383 1375 m
 388 1370 l
 391 1361 l
 391 1353 l
 388 1344 l
 383 1339 l
 374 1336 l
 369 1336 l
 360 1339 l
 355 1344 l
 352 1353 l
 352 1361 l
 355 1370 l
 358 1372 l
 363 1375 l
 366 1375 l
 369 1372 l
 366 1370 l
 363 1372 l
s  391 1353 m
 388 1347 l
 383 1342 l
 374 1339 l
 369 1339 l
 360 1342 l
 355 1347 l
 352 1353 l
s  411 1370 m
 411 1342 l
s  408 1370 m
 408 1356 l
 411 1342 l
s  400 1145 m
 397 1142 l
 394 1145 l
 397 1148 l
 400 1148 l
 405 1145 l
 408 1142 l
 411 1134 l
 411 1122 l
 408 1114 l
 405 1111 l
 400 1108 l
 394 1108 l
 388 1111 l
 383 1120 l
 377 1134 l
 374 1139 l
 369 1145 l
 360 1148 l
 352 1148 l
s  411 1122 m
 408 1117 l
 405 1114 l
 400 1111 l
 394 1111 l
 388 1114 l
 383 1122 l
 377 1134 l
s  358 1148 m
 360 1145 l
 360 1139 l
 355 1125 l
 355 1117 l
 358 1111 l
 360 1108 l
s  360 1139 m
 352 1125 l
 352 1114 l
 355 1111 l
 360 1108 l
 366 1108 l
s  358 1086 m
 355 1089 l
 352 1086 l
 355 1083 l
 358 1086 l
s  411 1047 m
 408 1055 l
 400 1061 l
 386 1064 l
 377 1064 l
 363 1061 l
 355 1055 l
 352 1047 l
 352 1041 l
 355 1033 l
 363 1027 l
 377 1025 l
 386 1025 l
 400 1027 l
 408 1033 l
 411 1041 l
 411 1047 l
s  411 1047 m
 408 1053 l
 405 1055 l
 400 1058 l
 386 1061 l
 377 1061 l
 363 1058 l
 358 1055 l
 355 1053 l
 352 1047 l
s  352 1041 m
 355 1036 l
 358 1033 l
 363 1030 l
 377 1027 l
 386 1027 l
 400 1030 l
 405 1033 l
 408 1036 l
 411 1041 l
s  400  833 m
 397  830 l
 394  833 l
 397  836 l
 400  836 l
 405  833 l
 408  830 l
 411  822 l
 411  811 l
 408  802 l
 405  800 l
 400  797 l
 394  797 l
 388  800 l
 383  808 l
 377  822 l
 374  828 l
 369  833 l
 360  836 l
 352  836 l
s  411  811 m
 408  805 l
 405  802 l
 400  800 l
 394  800 l
 388  802 l
 383  811 l
 377  822 l
s  358  836 m
 360  833 l
 360  828 l
 355  814 l
 355  805 l
 358  800 l
 360  797 l
s  360  828 m
 352  814 l
 352  802 l
 355  800 l
 360  797 l
 366  797 l
s  358  775 m
 355  777 l
 352  775 l
 355  772 l
 358  775 l
s  411  747 m
 383  752 l
s  383  752 m
 388  747 l
 391  738 l
 391  730 l
 388  721 l
 383  716 l
 374  713 l
 369  713 l
 360  716 l
 355  721 l
 352  730 l
 352  738 l
 355  747 l
 358  749 l
 363  752 l
 366  752 l
 369  749 l
 366  747 l
 363  749 l
s  391  730 m
 388  724 l
 383  719 l
 374  716 l
 369  716 l
 360  719 l
 355  724 l
 352  730 l
s  411  747 m
 411  719 l
s  408  747 m
 408  733 l
 411  719 l
s  400  522 m
 397  519 l
 394  522 l
 397  525 l
 400  525 l
 405  522 l
 408  519 l
 411  511 l
 411  499 l
 408  491 l
 402  488 l
 394  488 l
 388  491 l
 386  499 l
 386  508 l
s  411  499 m
 408  494 l
 402  491 l
 394  491 l
 388  494 l
 386  499 l
s  386  499 m
 383  494 l
 377  488 l
 372  485 l
 363  485 l
 358  488 l
 355  491 l
 352  499 l
 352  511 l
 355  519 l
 358  522 l
 363  525 l
 366  525 l
 369  522 l
 366  519 l
 363  522 l
s  380  491 m
 372  488 l
 363  488 l
 358  491 l
 355  494 l
 352  499 l
s  358  463 m
 355  466 l
 352  463 l
 355  460 l
 358  463 l
s  411  424 m
 408  432 l
 400  438 l
 386  441 l
 377  441 l
 363  438 l
 355  432 l
 352  424 l
 352  418 l
 355  410 l
 363  404 l
 377  401 l
 386  401 l
 400  404 l
 408  410 l
 411  418 l
 411  424 l
s  411  424 m
 408  429 l
 405  432 l
 400  435 l
 386  438 l
 377  438 l
 363  435 l
 358  432 l
 355  429 l
 352  424 l
s  352  418 m
 355  413 l
 358  410 l
 363  407 l
 377  404 l
 386  404 l
 400  407 l
 405  410 l
 408  413 l
 411  418 l
s 2057 2332 m
2123 2332 l
s 2123 2270 m
2101 2270 l
s 2101 2208 m
2123 2208 l
s 2123 2145 m
2101 2145 l
s 2101 2083 m
2123 2083 l
s 2123 2021 m
2057 2021 l
s 2101 1958 m
2123 1958 l
s 2123 1896 m
2101 1896 l
s 2101 1834 m
2123 1834 l
s 2123 1771 m
2101 1771 l
s 2057 1709 m
2123 1709 l
s 2123 1647 m
2101 1647 l
s 2101 1585 m
2123 1585 l
s 2123 1522 m
2101 1522 l
s 2101 1460 m
2123 1460 l
s 2123 1398 m
2057 1398 l
s 2101 1335 m
2123 1335 l
s 2123 1273 m
2101 1273 l
s 2101 1211 m
2123 1211 l
s 2123 1148 m
2101 1148 l
s 2057 1086 m
2123 1086 l
s 2123 1024 m
2101 1024 l
s 2101  961 m
2123  961 l
s 2123  899 m
2101  899 l
s 2101  837 m
2123  837 l
s 2123  775 m
2057  775 l
s 2101  712 m
2123  712 l
s 2123  650 m
2101  650 l
s 2101  588 m
2123  588 l
s 2123  525 m
2101  525 l
s  466 2332 m
 466 2266 l
s  532 2310 m
 532 2332 l
s  599 2332 m
 599 2310 l
s  665 2310 m
 665 2332 l
s  731 2332 m
 731 2310 l
s  797 2266 m
 797 2332 l
s  864 2332 m
 864 2310 l
s  930 2310 m
 930 2332 l
s  996 2332 m
 996 2310 l
s 1062 2310 m
1062 2332 l
s 1129 2332 m
1129 2266 l
s 1195 2310 m
1195 2332 l
s 1261 2332 m
1261 2310 l
s 1328 2310 m
1328 2332 l
s 1394 2332 m
1394 2310 l
s 1460 2266 m
1460 2332 l
s 1526 2332 m
1526 2310 l
s 1593 2310 m
1593 2332 l
s 1659 2332 m
1659 2310 l
s 1725 2310 m
1725 2332 l
s 1791 2332 m
1791 2266 l
s 1858 2310 m
1858 2332 l
s 1924 2332 m
1924 2310 l
s 1990 2310 m
1990 2332 l
s 2056 2332 m
2056 2310 l
s 2123 2266 m
2123 2332 l
s  491 2480 m
 488 2489 l
 480 2494 l
 466 2497 l
 458 2497 l
 444 2494 l
 435 2489 l
 433 2480 l
 433 2475 l
 435 2466 l
 444 2461 l
 458 2458 l
 466 2458 l
 480 2461 l
 488 2466 l
 491 2475 l
 491 2480 l
s  491 2480 m
 488 2486 l
 486 2489 l
 480 2492 l
 466 2494 l
 458 2494 l
 444 2492 l
 438 2489 l
 435 2486 l
 433 2480 l
s  433 2475 m
 435 2469 l
 438 2466 l
 444 2464 l
 458 2461 l
 466 2461 l
 480 2464 l
 486 2466 l
 488 2469 l
 491 2475 l
s  438 2436 m
 435 2438 l
 433 2436 l
 435 2433 l
 438 2436 l
s  491 2397 m
 488 2405 l
 480 2411 l
 466 2413 l
 458 2413 l
 444 2411 l
 435 2405 l
 433 2397 l
 433 2391 l
 435 2383 l
 444 2377 l
 458 2374 l
 466 2374 l
 480 2377 l
 488 2383 l
 491 2391 l
 491 2397 l
s  491 2397 m
 488 2402 l
 486 2405 l
 480 2408 l
 466 2411 l
 458 2411 l
 444 2408 l
 438 2405 l
 435 2402 l
 433 2397 l
s  433 2391 m
 435 2385 l
 438 2383 l
 444 2380 l
 458 2377 l
 466 2377 l
 480 2380 l
 486 2383 l
 488 2385 l
 491 2391 l
s  823 2480 m
 820 2489 l
 811 2494 l
 797 2497 l
 789 2497 l
 775 2494 l
 767 2489 l
 764 2480 l
 764 2475 l
 767 2466 l
 775 2461 l
 789 2458 l
 797 2458 l
 811 2461 l
 820 2466 l
 823 2475 l
 823 2480 l
s  823 2480 m
 820 2486 l
 817 2489 l
 811 2492 l
 797 2494 l
 789 2494 l
 775 2492 l
 769 2489 l
 767 2486 l
 764 2480 l
s  764 2475 m
 767 2469 l
 769 2466 l
 775 2464 l
 789 2461 l
 797 2461 l
 811 2464 l
 817 2466 l
 820 2469 l
 823 2475 l
s  769 2436 m
 767 2438 l
 764 2436 l
 767 2433 l
 769 2436 l
s  811 2411 m
 809 2408 l
 806 2411 l
 809 2413 l
 811 2413 l
 817 2411 l
 820 2408 l
 823 2399 l
 823 2388 l
 820 2380 l
 817 2377 l
 811 2374 l
 806 2374 l
 800 2377 l
 795 2385 l
 789 2399 l
 786 2405 l
 781 2411 l
 772 2413 l
 764 2413 l
s  823 2388 m
 820 2383 l
 817 2380 l
 811 2377 l
 806 2377 l
 800 2380 l
 795 2388 l
 789 2399 l
s  769 2413 m
 772 2411 l
 772 2405 l
 767 2391 l
 767 2383 l
 769 2377 l
 772 2374 l
s  772 2405 m
 764 2391 l
 764 2380 l
 767 2377 l
 772 2374 l
 778 2374 l
s 1154 2480 m
1151 2489 l
1143 2494 l
1129 2497 l
1120 2497 l
1106 2494 l
1098 2489 l
1095 2480 l
1095 2475 l
1098 2466 l
1106 2461 l
1120 2458 l
1129 2458 l
1143 2461 l
1151 2466 l
1154 2475 l
1154 2480 l
s 1154 2480 m
1151 2486 l
1148 2489 l
1143 2492 l
1129 2494 l
1120 2494 l
1106 2492 l
1101 2489 l
1098 2486 l
1095 2480 l
s 1095 2475 m
1098 2469 l
1101 2466 l
1106 2464 l
1120 2461 l
1129 2461 l
1143 2464 l
1148 2466 l
1151 2469 l
1154 2475 l
s 1101 2436 m
1098 2438 l
1095 2436 l
1098 2433 l
1101 2436 l
s 1148 2388 m
1095 2388 l
s 1154 2385 m
1095 2385 l
s 1154 2385 m
1112 2416 l
1112 2371 l
s 1095 2397 m
1095 2377 l
s 1485 2480 m
1482 2489 l
1474 2494 l
1460 2497 l
1452 2497 l
1438 2494 l
1429 2489 l
1427 2480 l
1427 2475 l
1429 2466 l
1438 2461 l
1452 2458 l
1460 2458 l
1474 2461 l
1482 2466 l
1485 2475 l
1485 2480 l
s 1485 2480 m
1482 2486 l
1480 2489 l
1474 2492 l
1460 2494 l
1452 2494 l
1438 2492 l
1432 2489 l
1429 2486 l
1427 2480 l
s 1427 2475 m
1429 2469 l
1432 2466 l
1438 2464 l
1452 2461 l
1460 2461 l
1474 2464 l
1480 2466 l
1482 2469 l
1485 2475 l
s 1432 2436 m
1429 2438 l
1427 2436 l
1429 2433 l
1432 2436 l
s 1477 2380 m
1474 2383 l
1471 2380 l
1474 2377 l
1477 2377 l
1482 2380 l
1485 2385 l
1485 2394 l
1482 2402 l
1477 2408 l
1471 2411 l
1460 2413 l
1443 2413 l
1435 2411 l
1429 2405 l
1427 2397 l
1427 2391 l
1429 2383 l
1435 2377 l
1443 2374 l
1446 2374 l
1454 2377 l
1460 2383 l
1463 2391 l
1463 2394 l
1460 2402 l
1454 2408 l
1446 2411 l
s 1485 2394 m
1482 2399 l
1477 2405 l
1471 2408 l
1460 2411 l
1443 2411 l
1435 2408 l
1429 2402 l
1427 2397 l
s 1427 2391 m
1429 2385 l
1435 2380 l
1443 2377 l
1446 2377 l
1454 2380 l
1460 2385 l
1463 2391 l
s 1817 2480 m
1814 2489 l
1805 2494 l
1791 2497 l
1783 2497 l
1769 2494 l
1761 2489 l
1758 2480 l
1758 2475 l
1761 2466 l
1769 2461 l
1783 2458 l
1791 2458 l
1805 2461 l
1814 2466 l
1817 2475 l
1817 2480 l
s 1817 2480 m
1814 2486 l
1811 2489 l
1805 2492 l
1791 2494 l
1783 2494 l
1769 2492 l
1763 2489 l
1761 2486 l
1758 2480 l
s 1758 2475 m
1761 2469 l
1763 2466 l
1769 2464 l
1783 2461 l
1791 2461 l
1805 2464 l
1811 2466 l
1814 2469 l
1817 2475 l
s 1763 2436 m
1761 2438 l
1758 2436 l
1761 2433 l
1763 2436 l
s 1817 2399 m
1814 2408 l
1808 2411 l
1800 2411 l
1794 2408 l
1791 2399 l
1791 2388 l
1794 2380 l
1800 2377 l
1808 2377 l
1814 2380 l
1817 2388 l
1817 2399 l
s 1817 2399 m
1814 2405 l
1808 2408 l
1800 2408 l
1794 2405 l
1791 2399 l
s 1791 2388 m
1794 2383 l
1800 2380 l
1808 2380 l
1814 2383 l
1817 2388 l
s 1791 2399 m
1789 2408 l
1786 2411 l
1780 2413 l
1769 2413 l
1763 2411 l
1761 2408 l
1758 2399 l
1758 2388 l
1761 2380 l
1763 2377 l
1769 2374 l
1780 2374 l
1786 2377 l
1789 2380 l
1791 2388 l
s 1791 2399 m
1789 2405 l
1786 2408 l
1780 2411 l
1769 2411 l
1763 2408 l
1761 2405 l
1758 2399 l
s 1758 2388 m
1761 2383 l
1763 2380 l
1769 2377 l
1780 2377 l
1786 2380 l
1789 2383 l
1791 2388 l
s 2137 2489 m
2139 2483 l
2148 2475 l
2089 2475 l
s 2145 2478 m
2089 2478 l
s 2089 2489 m
2089 2464 l
s 2095 2436 m
2092 2438 l
2089 2436 l
2092 2433 l
2095 2436 l
s 2148 2397 m
2145 2405 l
2137 2411 l
2123 2413 l
2114 2413 l
2100 2411 l
2092 2405 l
2089 2397 l
2089 2391 l
2092 2383 l
2100 2377 l
2114 2374 l
2123 2374 l
2137 2377 l
2145 2383 l
2148 2391 l
2148 2397 l
s 2148 2397 m
2145 2402 l
2142 2405 l
2137 2408 l
2123 2411 l
2114 2411 l
2100 2408 l
2095 2405 l
2092 2402 l
2089 2397 l
s 2089 2391 m
2092 2385 l
2095 2383 l
2100 2380 l
2114 2377 l
2123 2377 l
2137 2380 l
2142 2383 l
2145 2385 l
2148 2391 l
s  466  529 m
 466  463 l
s  532  463 m
 532  485 l
s  599  485 m
 599  463 l
s  665  463 m
 665  485 l
s  731  485 m
 731  463 l
s  797  463 m
 797  529 l
s  864  485 m
 864  463 l
s  930  463 m
 930  485 l
s  996  485 m
 996  463 l
s 1062  463 m
1062  485 l
s 1129  529 m
1129  463 l
s 1195  463 m
1195  485 l
s 1261  485 m
1261  463 l
s 1328  463 m
1328  485 l
s 1394  485 m
1394  463 l
s 1460  463 m
1460  529 l
s 1526  485 m
1526  463 l
s 1593  463 m
1593  485 l
s 1659  485 m
1659  463 l
s 1725  463 m
1725  485 l
s 1791  529 m
1791  463 l
s 1858  463 m
1858  485 l
s 1924  485 m
1924  463 l
s 1990  463 m
1990  485 l
s 2056  485 m
2056  463 l
s 2123  463 m
2123  529 l
s  484 2332 m
 488 2332 l
s  486 2332 m
 489 2299 l
s  492 2266 m
 495 2233 l
s  499 2199 m
 503 2166 l
s  507 2133 m
 512 2100 l
s  517 2067 m
 522 2034 l
s  528 2002 m
 535 1969 l
s  543 1937 m
 553 1905 l
s  564 1874 m
 576 1842 l
s  590 1812 m
 604 1782 l
s  620 1753 m
 636 1724 l
s  654 1696 m
 673 1668 l
s  692 1641 m
 693 1640 l
 714 1615 l
s  735 1590 m
 747 1576 l
 758 1565 l
s  781 1541 m
 804 1517 l
s  828 1494 m
 851 1471 l
s  875 1447 m
 899 1424 l
s  923 1401 m
 926 1398 l
 948 1378 l
s  972 1356 m
 997 1334 l
s 1023 1313 m
1049 1292 l
s 1075 1271 m
1077 1270 l
1102 1251 l
s 1128 1231 m
1155 1211 l
s 1181 1190 m
1208 1170 l
s 1234 1149 m
1259 1128 l
s 1285 1106 m
1308 1086 l
1310 1085 l
s 1333 1061 m
1357 1037 l
s 1380 1013 m
1404  990 l
s 1426  965 m
1447  939 l
s 1469  914 m
1490  888 l
s 1511  862 m
1514  858 l
1530  835 l
s 1549  808 m
1568  780 l
s 1588  753 m
1603  731 l
1606  725 l
s 1624  697 m
1641  668 l
s 1658  640 m
1676  612 l
s 1692  583 m
1708  553 l
s 1724  524 m
1740  495 l
s 1756  466 m
1757  463 l
s  477 2351 m
 496 2351 l
 505 2342 l
 505 2323 l
 496 2314 l
 477 2314 l
 468 2323 l
 468 2342 l
 477 2351 l
s  515 2039 m
 533 2039 l
 543 2030 l
 543 2011 l
 533 2002 l
 515 2002 l
 505 2011 l
 505 2030 l
 515 2039 l
s  635 1728 m
 654 1728 l
 663 1718 l
 663 1700 l
 654 1691 l
 635 1691 l
 626 1700 l
 626 1718 l
 635 1728 l
s  917 1416 m
 936 1416 l
 945 1407 l
 945 1388 l
 936 1379 l
 917 1379 l
 908 1388 l
 908 1407 l
 917 1416 l
s 1299 1105 m
1318 1105 l
1327 1095 l
1327 1077 l
1318 1067 l
1299 1067 l
1290 1077 l
1290 1095 l
1299 1105 l
s  500 2351 m
 500 2314 l
s  519 2332 m
 481 2332 l
s  481 2323 m
 481 2342 l
s  491 2351 m
 509 2351 l
s  519 2342 m
 519 2323 l
s  509 2314 m
 491 2314 l
s  551 2039 m
 551 2002 l
s  570 2021 m
 533 2021 l
s  533 2011 m
 533 2030 l
s  542 2039 m
 561 2039 l
s  570 2030 m
 570 2011 l
s  561 2002 m
 542 2002 l
s  692 1728 m
 692 1691 l
s  711 1709 m
 673 1709 l
s  673 1700 m
 673 1718 l
s  683 1728 m
 701 1728 l
s  711 1718 m
 711 1700 l
s  701 1691 m
 683 1691 l
s  965 1416 m
 965 1379 l
s  983 1398 m
 946 1398 l
s  946 1388 m
 946 1407 l
s  955 1416 m
 974 1416 l
s  983 1407 m
 983 1388 l
s  974 1379 m
 955 1379 l
s 1305 1105 m
1305 1067 l
s 1323 1086 m
1286 1086 l
s 1286 1077 m
1286 1095 l
s 1296 1105 m
1314 1105 l
s 1323 1095 m
1323 1077 l
s 1314 1067 m
1296 1067 l
s  498 2332 m
 502 2332 l
s  500 2332 m
 504 2299 l
s  507 2266 m
 512 2233 l
s  517 2200 m
 522 2167 l
s  528 2134 m
 534 2101 l
s  541 2069 m
 548 2036 l
s  556 2004 m
 565 1972 l
s  575 1940 m
 587 1909 l
s  599 1878 m
 613 1848 l
s  627 1818 m
 643 1788 l
s  660 1759 m
 678 1731 l
s  696 1704 m
 716 1677 l
s  736 1650 m
 741 1643 l
 757 1624 l
s  778 1599 m
 795 1579 l
 800 1573 l
s  822 1549 m
 845 1524 l
s  867 1500 m
 890 1475 l
s  913 1451 m
 936 1427 l
s  959 1403 m
 965 1398 l
 983 1379 l
s 1007 1356 m
1030 1333 l
1030 1333 l
s 1055 1310 m
1080 1288 l
s 1105 1266 m
1130 1244 l
s 1155 1222 m
1168 1210 l
1180 1200 l
s 1205 1178 m
1230 1156 l
s 1255 1133 m
1279 1110 l
s 1303 1088 m
1305 1086 l
1326 1063 l
s 1349 1039 m
1371 1014 l
s 1394  990 m
1409  974 l
1416  965 l
s 1436  939 m
1457  912 l
s 1478  886 m
1498  860 l
s 1517  833 m
1536  805 l
s 1555  778 m
1574  750 l
s 1592  722 m
1610  694 l
s 1627  666 m
1645  637 l
s 1662  609 m
1670  597 l
1679  580 l
s 1695  551 m
1712  522 l
s 1728  493 m
1745  464 l
s  500 2351 m
 500 2314 l
s  519 2332 m
 481 2332 l
s  481 2323 m
 481 2342 l
s  491 2351 m
 509 2351 l
s  519 2342 m
 519 2323 l
s  509 2314 m
 491 2314 l
s  551 2039 m
 551 2002 l
s  570 2021 m
 533 2021 l
s  533 2011 m
 533 2030 l
s  542 2039 m
 561 2039 l
s  570 2030 m
 570 2011 l
s  561 2002 m
 542 2002 l
s  692 1728 m
 692 1691 l
s  711 1709 m
 673 1709 l
s  673 1700 m
 673 1718 l
s  683 1728 m
 701 1728 l
s  711 1718 m
 711 1700 l
s  701 1691 m
 683 1691 l
s  965 1416 m
 965 1379 l
s  983 1398 m
 946 1398 l
s  946 1388 m
 946 1407 l
s  955 1416 m
 974 1416 l
s  983 1407 m
 983 1388 l
s  974 1379 m
 955 1379 l
s 1305 1105 m
1305 1067 l
s 1323 1086 m
1286 1086 l
s 1286 1077 m
1286 1095 l
s 1296 1105 m
1314 1105 l
s 1323 1095 m
1323 1077 l
s 1314 1067 m
1296 1067 l
s  514 2351 m
 514 2314 l
 551 2314 l
 551 2351 l
 514 2351 l
s  591 2039 m
 591 2002 l
 628 2002 l
 628 2039 l
 591 2039 l
s  759 1728 m
 759 1691 l
 796 1691 l
 796 1728 l
 759 1728 l
s 1016 1416 m
1016 1379 l
1053 1379 l
1053 1416 l
1016 1416 l
s 1301 1105 m
1301 1067 l
1338 1067 l
1338 1105 l
1301 1105 l
s  530 2332 m
 534 2332 l
s  532 2332 m
 538 2299 l
s  544 2267 m
 551 2234 l
s  557 2201 m
 565 2169 l
s  573 2137 m
 582 2104 l
s  592 2073 m
 603 2041 l
s  614 2010 m
 626 1979 l
s  639 1948 m
 653 1918 l
s  667 1887 m
 683 1858 l
s  699 1829 m
 699 1828 l
 716 1800 l
s  733 1772 m
 736 1767 l
 752 1744 l
s  772 1717 m
 777 1709 l
 792 1691 l
s  812 1664 m
 827 1645 l
 833 1638 l
s  854 1612 m
 875 1586 l
s  896 1561 m
 917 1535 l
s  939 1510 m
 960 1484 l
s  982 1459 m
1004 1433 l
s 1025 1408 m
1034 1398 l
1047 1383 l
s 1069 1358 m
1090 1334 l
1091 1333 l
s 1114 1309 m
1137 1284 l
s 1159 1260 m
1182 1235 l
s 1205 1211 m
1205 1210 l
1228 1187 l
s 1250 1162 m
1263 1149 l
1273 1138 l
s 1295 1113 m
1318 1088 l
s 1339 1062 m
1360 1036 l
s 1381 1011 m
1402  985 l
s 1422  958 m
1441  931 l
s 1460  903 m
1479  876 l
s 1498  849 m
1515  820 l
s 1533  792 m
1550  764 l
s 1568  735 m
1576  723 l
1585  707 l
s 1602  678 m
1618  649 l
s 1635  620 m
1650  593 l
1651  591 l
s 1667  562 m
1684  533 l
s 1700  503 m
1716  474 l
s  514 2351 m
 514 2314 l
 551 2314 l
 551 2351 l
 514 2351 l
s  591 2039 m
 591 2002 l
 628 2002 l
 628 2039 l
 591 2039 l
s  759 1728 m
 759 1691 l
 796 1691 l
 796 1728 l
 759 1728 l
s 1016 1416 m
1016 1379 l
1053 1379 l
1053 1416 l
1016 1416 l
s 1301 1105 m
1301 1067 l
1338 1067 l
1338 1105 l
1301 1105 l
s  632 2351 m
 669 2314 l
s  669 2351 m
 632 2314 l
s  762 2039 m
 799 2002 l
s  799 2039 m
 762 2002 l
s  959 1728 m
 997 1691 l
s  997 1728 m
 959 1691 l
s 1179 1416 m
1217 1379 l
s 1217 1416 m
1179 1379 l
s 1384 1105 m
1422 1067 l
s 1422 1105 m
1384 1067 l
s  650 2332 m
 660 2301 l
s  671 2269 m
 681 2240 l
 682 2237 l
s  694 2206 m
 698 2195 l
 706 2175 l
s  719 2144 m
 732 2114 l
s  747 2084 m
 757 2063 l
 762 2054 l
s  778 2025 m
 781 2021 l
 795 1996 l
s  812 1968 m
 829 1939 l
s  846 1911 m
 862 1885 l
 864 1882 l
s  882 1854 m
 890 1841 l
 900 1826 l
s  918 1798 m
 919 1797 l
 936 1770 l
s  955 1743 m
 974 1715 l
s  993 1688 m
1009 1664 l
1012 1660 l
s 1031 1633 m
1041 1620 l
1050 1606 l
s 1070 1579 m
1072 1575 l
1089 1552 l
s 1108 1525 m
1128 1497 l
s 1147 1470 m
1166 1443 l
s 1185 1416 m
1198 1398 l
1204 1388 l
s 1223 1361 m
1228 1354 l
1242 1333 l
s 1261 1306 m
1279 1278 l
s 1298 1250 m
1316 1222 l
s 1334 1194 m
1346 1176 l
1352 1166 l
s 1370 1138 m
1375 1131 l
1388 1110 l
s 1406 1082 m
1422 1053 l
s 1439 1024 m
1453 1001 l
1456  995 l
s 1471  965 m
1486  936 l
s 1500  906 m
1514  876 l
s 1528  845 m
1538  823 l
1542  815 l
s 1555  784 m
1568  754 l
s 1581  723 m
1594  692 l
s 1608  662 m
1616  641 l
1621  631 l
s 1635  601 m
1648  570 l
s 1663  540 m
1678  510 l
s 1693  481 m
1701  463 l
s  632 2351 m
 669 2314 l
s  669 2351 m
 632 2314 l
s  762 2039 m
 799 2002 l
s  799 2039 m
 762 2002 l
s  959 1728 m
 997 1691 l
s  997 1728 m
 959 1691 l
s 1179 1416 m
1217 1379 l
s 1217 1416 m
1179 1379 l
s 1384 1105 m
1422 1067 l
s 1422 1105 m
1384 1067 l
s  466 2351 m
 447 2332 l
 466 2314 l
 485 2332 l
 466 2351 l
s  466 2039 m
 447 2021 l
 466 2002 l
 485 2021 l
 466 2039 l
s  479 1728 m
 460 1709 l
 479 1691 l
 497 1709 l
 479 1728 l
s  791 1416 m
 773 1398 l
 791 1379 l
 810 1398 l
 791 1416 l
s 1290 1105 m
1271 1086 l
1290 1067 l
1309 1086 l
1290 1105 l
s  466 2332 m
 466 2021 l
 479 1709 l
 791 1398 l
1290 1086 l
1802  463 l
s  466 2351 m
 447 2332 l
 466 2314 l
 485 2332 l
 466 2351 l
s  466 2039 m
 447 2021 l
 466 2002 l
 485 2021 l
 466 2039 l
s  479 1728 m
 460 1709 l
 479 1691 l
 497 1709 l
 479 1728 l
s  791 1416 m
 773 1398 l
 791 1379 l
 810 1398 l
 791 1416 l
s 1290 1105 m
1271 1086 l
1290 1067 l
1309 1086 l
1290 1105 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% fig3d.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s 1927 2960 m
1934 2952 l
1938 2941 l
1942 2945 l
1938 2952 l
1927 2960 l
1916 2964 l
1905 2964 l
1893 2960 l
1890 2956 l
1890 2949 l
1893 2941 l
1905 2934 l
1916 2930 l
s 1905 2964 m
1897 2960 l
1893 2956 l
1893 2949 l
1897 2941 l
1905 2934 l
s 1916 2934 m
1905 2934 l
1893 2930 l
1890 2926 l
1890 2919 l
1893 2911 l
1905 2904 l
1916 2900 l
1927 2900 l
1938 2904 l
1942 2908 l
1938 2911 l
1934 2904 l
1927 2900 l
s 1905 2934 m
1897 2930 l
1893 2926 l
1893 2919 l
1897 2911 l
1905 2904 l
s 1984 2849 m
1949 2877 l
s 1984 2847 m
1949 2874 l
s 1984 2874 m
1974 2877 l
1984 2877 l
1984 2847 l
s 1949 2877 m
1949 2847 l
1959 2847 l
1949 2849 l
s 1983 2793 m
1975 2801 l
1964 2808 l
1949 2816 l
1931 2819 l
1916 2819 l
1897 2816 l
1882 2808 l
1871 2801 l
1864 2793 l
s 1975 2801 m
1960 2808 l
1949 2812 l
1931 2816 l
1916 2816 l
1897 2812 l
1886 2808 l
1871 2801 l
s 1968 2763 m
1890 2763 l
s 1968 2760 m
1897 2715 l
s 1960 2760 m
1890 2715 l
s 1968 2715 m
1890 2715 l
s 1968 2775 m
1968 2760 l
s 1968 2726 m
1968 2704 l
s 1890 2775 m
1890 2752 l
s 1983 2622 m
1864 2689 l
s 1953 2599 m
1949 2596 l
1946 2599 l
1949 2603 l
1953 2603 l
1960 2599 l
1964 2596 l
1968 2584 l
1968 2570 l
1964 2558 l
1960 2555 l
1953 2551 l
1946 2551 l
1938 2555 l
1931 2566 l
1923 2584 l
1919 2592 l
1912 2599 l
1901 2603 l
1890 2603 l
s 1968 2570 m
1964 2562 l
1960 2558 l
1953 2555 l
1946 2555 l
1938 2558 l
1931 2570 l
1923 2584 l
s 1897 2603 m
1901 2599 l
1901 2592 l
1893 2573 l
1893 2562 l
1897 2555 l
1901 2551 l
s 1901 2592 m
1890 2573 l
1890 2558 l
1893 2555 l
1901 2551 l
1908 2551 l
s 1983 2529 m
1975 2521 l
1964 2514 l
1949 2506 l
1931 2502 l
1916 2502 l
1897 2506 l
1882 2514 l
1871 2521 l
1864 2529 l
s 1975 2521 m
1960 2514 l
1949 2510 l
1931 2506 l
1916 2506 l
1897 2510 l
1886 2514 l
1871 2521 l
s 1893 2188 m
1897 2195 l
1897 2203 l
1893 2214 l
1882 2222 l
1871 2225 l
1860 2225 l
1852 2222 l
1849 2218 l
1845 2210 l
1845 2203 l
1849 2192 l
1860 2184 l
1871 2181 l
1882 2181 l
1890 2184 l
1908 2199 l
1916 2203 l
1923 2203 l
1927 2199 l
1927 2192 l
1923 2184 l
1916 2177 l
s 1897 2203 m
1893 2210 l
1882 2218 l
1871 2222 l
1856 2222 l
1849 2218 l
s 1845 2203 m
1849 2195 l
1860 2188 l
1871 2184 l
1886 2184 l
1893 2188 l
1905 2195 l
1912 2199 l
1919 2199 l
1923 2195 l
1923 2188 l
1916 2177 l
s 1923 2128 m
1860 2128 l
1849 2132 l
1845 2140 l
1845 2147 l
1849 2154 l
1856 2158 l
1864 2158 l
1867 2154 l
1864 2151 l
1860 2154 l
s 1923 2132 m
1860 2132 l
1849 2136 l
1845 2140 l
s 1923 2143 m
1923 2117 l
s 1850 2095 m
1815 2067 l
s 1850 2092 m
1815 2065 l
s 1850 2065 m
1815 2095 l
s 1850 2100 m
1850 2085 l
s 1850 2075 m
1850 2060 l
s 1815 2100 m
1815 2085 l
s 1815 2075 m
1815 2060 l
s 1850 2045 m
1815 2030 l
s 1850 2043 m
1820 2030 l
s 1850 2015 m
1815 2030 l
1805 2035 l
1800 2040 l
1798 2045 l
1798 2048 l
1800 2050 l
1803 2048 l
1800 2045 l
s 1850 2050 m
1850 2035 l
s 1850 2025 m
1850 2010 l
s 1890 1988 m
1890 1921 l
s 1867 1988 m
1867 1921 l
s 1923 1869 m
1860 1869 l
1849 1872 l
1845 1880 l
1845 1887 l
1849 1895 l
1856 1898 l
1864 1898 l
1867 1895 l
1864 1891 l
1860 1895 l
s 1923 1872 m
1860 1872 l
1849 1876 l
1845 1880 l
s 1923 1884 m
1923 1857 l
s  276 1424 m
 276 1416 l
 272 1409 l
 269 1405 l
 261 1401 l
 209 1379 l
 201 1375 l
 198 1372 l
s  276 1416 m
 269 1409 l
 261 1405 l
 209 1383 l
 201 1379 l
 198 1372 l
 198 1368 l
s  250 1398 m
 198 1427 l
s  250 1398 m
 198 1424 l
s 1647 2210 m
1685 2173 l
s 1685 2210 m
1647 2173 l
s 1675 2096 m
1673 2099 l
1670 2096 l
1673 2094 l
1675 2096 l
s 1647 2096 m
1645 2099 l
1642 2096 l
1645 2094 l
1647 2096 l
s 1691 2036 m
1642 2036 l
s 1691 2033 m
1647 2005 l
s 1687 2033 m
1642 2005 l
s 1691 2005 m
1642 2005 l
s 1691 2043 m
1691 2033 l
s 1691 2012 m
1691 1998 l
s 1642 2043 m
1642 2029 l
s 1670 1984 m
1670 1942 l
s 1656 1984 m
1656 1942 l
s 1684 1898 m
1682 1900 l
1680 1898 l
1682 1896 l
1684 1896 l
1689 1898 l
1691 1903 l
1691 1910 l
1689 1917 l
1684 1921 l
1680 1924 l
1670 1926 l
1656 1926 l
1649 1924 l
1645 1919 l
1642 1912 l
1642 1907 l
1645 1900 l
1649 1896 l
1656 1893 l
1659 1893 l
1666 1896 l
1670 1900 l
1673 1907 l
1673 1910 l
1670 1917 l
1666 1921 l
1659 1924 l
s 1691 1910 m
1689 1914 l
1684 1919 l
1680 1921 l
1670 1924 l
1656 1924 l
1649 1921 l
1645 1917 l
1642 1912 l
s 1642 1907 m
1645 1903 l
1649 1898 l
1656 1896 l
1659 1896 l
1666 1898 l
1670 1903 l
1673 1907 l
s 1535 2210 m
1535 2173 l
1573 2173 l
1573 2210 l
1535 2210 l
s 1563 2096 m
1561 2099 l
1559 2096 l
1561 2094 l
1563 2096 l
s 1535 2096 m
1533 2099 l
1531 2096 l
1533 2094 l
1535 2096 l
s 1579 2036 m
1531 2036 l
s 1579 2033 m
1535 2005 l
s 1575 2033 m
1531 2005 l
s 1579 2005 m
1531 2005 l
s 1579 2043 m
1579 2033 l
s 1579 2012 m
1579 1998 l
s 1531 2043 m
1531 2029 l
s 1559 1984 m
1559 1942 l
s 1545 1984 m
1545 1942 l
s 1570 1919 m
1573 1914 l
1579 1907 l
1531 1907 l
s 1577 1910 m
1531 1910 l
s 1531 1919 m
1531 1898 l
s 1579 1866 m
1577 1873 l
1570 1877 l
1559 1880 l
1552 1880 l
1540 1877 l
1533 1873 l
1531 1866 l
1531 1861 l
1533 1854 l
1540 1849 l
1552 1847 l
1559 1847 l
1570 1849 l
1577 1854 l
1579 1861 l
1579 1866 l
s 1579 1866 m
1577 1870 l
1575 1873 l
1570 1875 l
1559 1877 l
1552 1877 l
1540 1875 l
1535 1873 l
1533 1870 l
1531 1866 l
s 1531 1861 m
1533 1856 l
1535 1854 l
1540 1852 l
1552 1849 l
1559 1849 l
1570 1852 l
1575 1854 l
1577 1856 l
1579 1861 l
s 1442 2210 m
1442 2173 l
s 1461 2192 m
1424 2192 l
s 1424 2182 m
1424 2201 l
s 1433 2210 m
1452 2210 l
s 1461 2201 m
1461 2182 l
s 1452 2173 m
1433 2173 l
s 1451 2096 m
1449 2099 l
1447 2096 l
1449 2094 l
1451 2096 l
s 1423 2096 m
1421 2099 l
1419 2096 l
1421 2094 l
1423 2096 l
s 1468 2036 m
1419 2036 l
s 1468 2033 m
1423 2005 l
s 1463 2033 m
1419 2005 l
s 1468 2005 m
1419 2005 l
s 1468 2043 m
1468 2033 l
s 1468 2012 m
1468 1998 l
s 1419 2043 m
1419 2029 l
s 1447 1984 m
1447 1942 l
s 1433 1984 m
1433 1942 l
s 1458 1919 m
1461 1914 l
1468 1907 l
1419 1907 l
s 1465 1910 m
1419 1910 l
s 1419 1919 m
1419 1898 l
s 1463 1859 m
1419 1859 l
s 1468 1856 m
1419 1856 l
s 1468 1856 m
1433 1882 l
1433 1845 l
s 1419 1866 m
1419 1849 l
s 1321 2210 m
1340 2210 l
1349 2201 l
1349 2182 l
1340 2173 l
1321 2173 l
1312 2182 l
1312 2201 l
1321 2210 l
s 1339 2096 m
1337 2099 l
1335 2096 l
1337 2094 l
1339 2096 l
s 1312 2096 m
1309 2099 l
1307 2096 l
1309 2094 l
1312 2096 l
s 1356 2036 m
1307 2036 l
s 1356 2033 m
1312 2005 l
s 1351 2033 m
1307 2005 l
s 1356 2005 m
1307 2005 l
s 1356 2043 m
1356 2033 l
s 1356 2012 m
1356 1998 l
s 1307 2043 m
1307 2029 l
s 1335 1984 m
1335 1942 l
s 1321 1984 m
1321 1942 l
s 1346 1919 m
1349 1914 l
1356 1907 l
1307 1907 l
s 1353 1910 m
1307 1910 l
s 1307 1919 m
1307 1898 l
s 1356 1868 m
1353 1875 l
1349 1877 l
1342 1877 l
1337 1875 l
1335 1868 l
1335 1859 l
1337 1852 l
1342 1849 l
1349 1849 l
1353 1852 l
1356 1859 l
1356 1868 l
s 1356 1868 m
1353 1873 l
1349 1875 l
1342 1875 l
1337 1873 l
1335 1868 l
s 1335 1859 m
1337 1854 l
1342 1852 l
1349 1852 l
1353 1854 l
1356 1859 l
s 1335 1868 m
1332 1875 l
1330 1877 l
1326 1880 l
1316 1880 l
1312 1877 l
1309 1875 l
1307 1868 l
1307 1859 l
1309 1852 l
1312 1849 l
1316 1847 l
1326 1847 l
1330 1849 l
1332 1852 l
1335 1859 l
s 1335 1868 m
1332 1873 l
1330 1875 l
1326 1877 l
1316 1877 l
1312 1875 l
1309 1873 l
1307 1868 l
s 1307 1859 m
1309 1854 l
1312 1852 l
1316 1849 l
1326 1849 l
1330 1852 l
1332 1854 l
1335 1859 l
s 1219 2210 m
1200 2192 l
1219 2173 l
1237 2192 l
1219 2210 l
s 1228 2096 m
1225 2099 l
1223 2096 l
1225 2094 l
1228 2096 l
s 1200 2096 m
1197 2099 l
1195 2096 l
1197 2094 l
1200 2096 l
s 1244 2036 m
1195 2036 l
s 1244 2033 m
1200 2005 l
s 1239 2033 m
1195 2005 l
s 1244 2005 m
1195 2005 l
s 1244 2043 m
1244 2033 l
s 1244 2012 m
1244 1998 l
s 1195 2043 m
1195 2029 l
s 1223 1984 m
1223 1942 l
s 1209 1984 m
1209 1942 l
s 1214 1845 m
1209 1847 l
1207 1852 l
1207 1856 l
1209 1861 l
1211 1863 l
1221 1870 l
1223 1873 l
1225 1877 l
1225 1882 l
1223 1886 l
1218 1889 l
1214 1889 l
1209 1886 l
1207 1882 l
1207 1877 l
1209 1873 l
1211 1870 l
1221 1863 l
1223 1861 l
1225 1856 l
1225 1852 l
1223 1847 l
1218 1845 l
1214 1845 l
s  820  853 m
 812  861 l
 801  868 l
 786  876 l
 767  879 l
 752  879 l
 734  876 l
 719  868 l
 708  861 l
 700  853 l
s  812  861 m
 797  868 l
 786  872 l
 767  876 l
 752  876 l
 734  872 l
 723  868 l
 708  861 l
s  805  786 m
 726  786 l
s  805  782 m
 726  782 l
s  767  786 m
 775  794 l
 779  801 l
 779  809 l
 775  820 l
 767  827 l
 756  831 l
 749  831 l
 738  827 l
 730  820 l
 726  809 l
 726  801 l
 730  794 l
 738  786 l
s  779  809 m
 775  816 l
 767  823 l
 756  827 l
 749  827 l
 738  823 l
 730  816 l
 726  809 l
s  805  797 m
 805  782 l
s  726  786 m
 726  771 l
s  820  753 m
 812  745 l
 801  738 l
 786  730 l
 767  727 l
 752  727 l
 734  730 l
 719  738 l
 708  745 l
 700  753 l
s  812  745 m
 797  738 l
 786  734 l
 767  730 l
 752  730 l
 734  734 l
 723  738 l
 708  745 l
s 2123 2332 m
 466 2332 l
s  466 2332 m
 466  463 l
s  466  463 m
2123  463 l
s 2123  463 m
2123 2332 l
s  526 2039 m
 545 2039 l
 554 2030 l
 554 2011 l
 545 2002 l
 526 2002 l
 517 2011 l
 517 2030 l
 526 2039 l
s  681 1728 m
 700 1728 l
 709 1718 l
 709 1700 l
 700 1691 l
 681 1691 l
 672 1700 l
 672 1718 l
 681 1728 l
s  956 1416 m
 975 1416 l
 984 1407 l
 984 1388 l
 975 1379 l
 956 1379 l
 947 1388 l
 947 1407 l
 956 1416 l
s 1261 1105 m
1279 1105 l
1289 1095 l
1289 1077 l
1279 1067 l
1261 1067 l
1251 1077 l
1251 1095 l
1261 1105 l
s 1506  793 m
1524  793 l
1534  784 l
1534  765 l
1524  756 l
1506  756 l
1496  765 l
1496  784 l
1506  793 l
s  466 2332 m
 532 2332 l
s  488 2270 m
 466 2270 l
s  466 2208 m
 488 2208 l
s  488 2145 m
 466 2145 l
s  466 2083 m
 488 2083 l
s  532 2021 m
 466 2021 l
s  466 1958 m
 488 1958 l
s  488 1896 m
 466 1896 l
s  466 1834 m
 488 1834 l
s  488 1771 m
 466 1771 l
s  466 1709 m
 532 1709 l
s  488 1647 m
 466 1647 l
s  466 1585 m
 488 1585 l
s  488 1522 m
 466 1522 l
s  466 1460 m
 488 1460 l
s  532 1398 m
 466 1398 l
s  466 1335 m
 488 1335 l
s  488 1273 m
 466 1273 l
s  466 1211 m
 488 1211 l
s  488 1148 m
 466 1148 l
s  466 1086 m
 532 1086 l
s  488 1024 m
 466 1024 l
s  466  961 m
 488  961 l
s  488  899 m
 466  899 l
s  466  837 m
 488  837 l
s  532  775 m
 466  775 l
s  466  712 m
 488  712 l
s  488  650 m
 466  650 l
s  466  588 m
 488  588 l
s  488  525 m
 466  525 l
s  411 2377 m
 408 2385 l
 400 2391 l
 386 2394 l
 377 2394 l
 363 2391 l
 355 2385 l
 352 2377 l
 352 2371 l
 355 2363 l
 363 2357 l
 377 2355 l
 386 2355 l
 400 2357 l
 408 2363 l
 411 2371 l
 411 2377 l
s  411 2377 m
 408 2383 l
 405 2385 l
 400 2388 l
 386 2391 l
 377 2391 l
 363 2388 l
 358 2385 l
 355 2383 l
 352 2377 l
s  352 2371 m
 355 2366 l
 358 2363 l
 363 2360 l
 377 2357 l
 386 2357 l
 400 2360 l
 405 2363 l
 408 2366 l
 411 2371 l
s  358 2332 m
 355 2335 l
 352 2332 l
 355 2329 l
 358 2332 l
s  411 2293 m
 408 2301 l
 400 2307 l
 386 2310 l
 377 2310 l
 363 2307 l
 355 2301 l
 352 2293 l
 352 2287 l
 355 2279 l
 363 2274 l
 377 2271 l
 386 2271 l
 400 2274 l
 408 2279 l
 411 2287 l
 411 2293 l
s  411 2293 m
 408 2299 l
 405 2301 l
 400 2304 l
 386 2307 l
 377 2307 l
 363 2304 l
 358 2301 l
 355 2299 l
 352 2293 l
s  352 2287 m
 355 2282 l
 358 2279 l
 363 2276 l
 377 2274 l
 386 2274 l
 400 2276 l
 405 2279 l
 408 2282 l
 411 2287 l
s  411 2065 m
 408 2074 l
 400 2079 l
 386 2082 l
 377 2082 l
 363 2079 l
 355 2074 l
 352 2065 l
 352 2060 l
 355 2051 l
 363 2046 l
 377 2043 l
 386 2043 l
 400 2046 l
 408 2051 l
 411 2060 l
 411 2065 l
s  411 2065 m
 408 2071 l
 405 2074 l
 400 2077 l
 386 2079 l
 377 2079 l
 363 2077 l
 358 2074 l
 355 2071 l
 352 2065 l
s  352 2060 m
 355 2054 l
 358 2051 l
 363 2049 l
 377 2046 l
 386 2046 l
 400 2049 l
 405 2051 l
 408 2054 l
 411 2060 l
s  358 2021 m
 355 2023 l
 352 2021 l
 355 2018 l
 358 2021 l
s  411 1993 m
 383 1998 l
s  383 1998 m
 388 1993 l
 391 1984 l
 391 1976 l
 388 1968 l
 383 1962 l
 374 1959 l
 369 1959 l
 360 1962 l
 355 1968 l
 352 1976 l
 352 1984 l
 355 1993 l
 358 1996 l
 363 1998 l
 366 1998 l
 369 1996 l
 366 1993 l
 363 1996 l
s  391 1976 m
 388 1970 l
 383 1965 l
 374 1962 l
 369 1962 l
 360 1965 l
 355 1970 l
 352 1976 l
s  411 1993 m
 411 1965 l
s  408 1993 m
 408 1979 l
 411 1965 l
s  400 1762 m
 402 1757 l
 411 1748 l
 352 1748 l
s  408 1751 m
 352 1751 l
s  352 1762 m
 352 1737 l
s  358 1709 m
 355 1712 l
 352 1709 l
 355 1706 l
 358 1709 l
s  411 1670 m
 408 1678 l
 400 1684 l
 386 1687 l
 377 1687 l
 363 1684 l
 355 1678 l
 352 1670 l
 352 1664 l
 355 1656 l
 363 1650 l
 377 1648 l
 386 1648 l
 400 1650 l
 408 1656 l
 411 1664 l
 411 1670 l
s  411 1670 m
 408 1676 l
 405 1678 l
 400 1681 l
 386 1684 l
 377 1684 l
 363 1681 l
 358 1678 l
 355 1676 l
 352 1670 l
s  352 1664 m
 355 1659 l
 358 1656 l
 363 1653 l
 377 1650 l
 386 1650 l
 400 1653 l
 405 1656 l
 408 1659 l
 411 1664 l
s  400 1451 m
 402 1445 l
 411 1437 l
 352 1437 l
s  408 1440 m
 352 1440 l
s  352 1451 m
 352 1426 l
s  358 1398 m
 355 1400 l
 352 1398 l
 355 1395 l
 358 1398 l
s  411 1370 m
 383 1375 l
s  383 1375 m
 388 1370 l
 391 1361 l
 391 1353 l
 388 1344 l
 383 1339 l
 374 1336 l
 369 1336 l
 360 1339 l
 355 1344 l
 352 1353 l
 352 1361 l
 355 1370 l
 358 1372 l
 363 1375 l
 366 1375 l
 369 1372 l
 366 1370 l
 363 1372 l
s  391 1353 m
 388 1347 l
 383 1342 l
 374 1339 l
 369 1339 l
 360 1342 l
 355 1347 l
 352 1353 l
s  411 1370 m
 411 1342 l
s  408 1370 m
 408 1356 l
 411 1342 l
s  400 1145 m
 397 1142 l
 394 1145 l
 397 1148 l
 400 1148 l
 405 1145 l
 408 1142 l
 411 1134 l
 411 1122 l
 408 1114 l
 405 1111 l
 400 1108 l
 394 1108 l
 388 1111 l
 383 1120 l
 377 1134 l
 374 1139 l
 369 1145 l
 360 1148 l
 352 1148 l
s  411 1122 m
 408 1117 l
 405 1114 l
 400 1111 l
 394 1111 l
 388 1114 l
 383 1122 l
 377 1134 l
s  358 1148 m
 360 1145 l
 360 1139 l
 355 1125 l
 355 1117 l
 358 1111 l
 360 1108 l
s  360 1139 m
 352 1125 l
 352 1114 l
 355 1111 l
 360 1108 l
 366 1108 l
s  358 1086 m
 355 1089 l
 352 1086 l
 355 1083 l
 358 1086 l
s  411 1047 m
 408 1055 l
 400 1061 l
 386 1064 l
 377 1064 l
 363 1061 l
 355 1055 l
 352 1047 l
 352 1041 l
 355 1033 l
 363 1027 l
 377 1025 l
 386 1025 l
 400 1027 l
 408 1033 l
 411 1041 l
 411 1047 l
s  411 1047 m
 408 1053 l
 405 1055 l
 400 1058 l
 386 1061 l
 377 1061 l
 363 1058 l
 358 1055 l
 355 1053 l
 352 1047 l
s  352 1041 m
 355 1036 l
 358 1033 l
 363 1030 l
 377 1027 l
 386 1027 l
 400 1030 l
 405 1033 l
 408 1036 l
 411 1041 l
s  400  833 m
 397  830 l
 394  833 l
 397  836 l
 400  836 l
 405  833 l
 408  830 l
 411  822 l
 411  811 l
 408  802 l
 405  800 l
 400  797 l
 394  797 l
 388  800 l
 383  808 l
 377  822 l
 374  828 l
 369  833 l
 360  836 l
 352  836 l
s  411  811 m
 408  805 l
 405  802 l
 400  800 l
 394  800 l
 388  802 l
 383  811 l
 377  822 l
s  358  836 m
 360  833 l
 360  828 l
 355  814 l
 355  805 l
 358  800 l
 360  797 l
s  360  828 m
 352  814 l
 352  802 l
 355  800 l
 360  797 l
 366  797 l
s  358  775 m
 355  777 l
 352  775 l
 355  772 l
 358  775 l
s  411  747 m
 383  752 l
s  383  752 m
 388  747 l
 391  738 l
 391  730 l
 388  721 l
 383  716 l
 374  713 l
 369  713 l
 360  716 l
 355  721 l
 352  730 l
 352  738 l
 355  747 l
 358  749 l
 363  752 l
 366  752 l
 369  749 l
 366  747 l
 363  749 l
s  391  730 m
 388  724 l
 383  719 l
 374  716 l
 369  716 l
 360  719 l
 355  724 l
 352  730 l
s  411  747 m
 411  719 l
s  408  747 m
 408  733 l
 411  719 l
s  400  522 m
 397  519 l
 394  522 l
 397  525 l
 400  525 l
 405  522 l
 408  519 l
 411  511 l
 411  499 l
 408  491 l
 402  488 l
 394  488 l
 388  491 l
 386  499 l
 386  508 l
s  411  499 m
 408  494 l
 402  491 l
 394  491 l
 388  494 l
 386  499 l
s  386  499 m
 383  494 l
 377  488 l
 372  485 l
 363  485 l
 358  488 l
 355  491 l
 352  499 l
 352  511 l
 355  519 l
 358  522 l
 363  525 l
 366  525 l
 369  522 l
 366  519 l
 363  522 l
s  380  491 m
 372  488 l
 363  488 l
 358  491 l
 355  494 l
 352  499 l
s  358  463 m
 355  466 l
 352  463 l
 355  460 l
 358  463 l
s  411  424 m
 408  432 l
 400  438 l
 386  441 l
 377  441 l
 363  438 l
 355  432 l
 352  424 l
 352  418 l
 355  410 l
 363  404 l
 377  401 l
 386  401 l
 400  404 l
 408  410 l
 411  418 l
 411  424 l
s  411  424 m
 408  429 l
 405  432 l
 400  435 l
 386  438 l
 377  438 l
 363  435 l
 358  432 l
 355  429 l
 352  424 l
s  352  418 m
 355  413 l
 358  410 l
 363  407 l
 377  404 l
 386  404 l
 400  407 l
 405  410 l
 408  413 l
 411  418 l
s 2057 2332 m
2123 2332 l
s 2123 2270 m
2101 2270 l
s 2101 2208 m
2123 2208 l
s 2123 2145 m
2101 2145 l
s 2101 2083 m
2123 2083 l
s 2123 2021 m
2057 2021 l
s 2101 1958 m
2123 1958 l
s 2123 1896 m
2101 1896 l
s 2101 1834 m
2123 1834 l
s 2123 1771 m
2101 1771 l
s 2057 1709 m
2123 1709 l
s 2123 1647 m
2101 1647 l
s 2101 1585 m
2123 1585 l
s 2123 1522 m
2101 1522 l
s 2101 1460 m
2123 1460 l
s 2123 1398 m
2057 1398 l
s 2101 1335 m
2123 1335 l
s 2123 1273 m
2101 1273 l
s 2101 1211 m
2123 1211 l
s 2123 1148 m
2101 1148 l
s 2057 1086 m
2123 1086 l
s 2123 1024 m
2101 1024 l
s 2101  961 m
2123  961 l
s 2123  899 m
2101  899 l
s 2101  837 m
2123  837 l
s 2123  775 m
2057  775 l
s 2101  712 m
2123  712 l
s 2123  650 m
2101  650 l
s 2101  588 m
2123  588 l
s 2123  525 m
2101  525 l
s  466 2332 m
 466 2266 l
s  532 2310 m
 532 2332 l
s  599 2332 m
 599 2310 l
s  665 2310 m
 665 2332 l
s  731 2332 m
 731 2310 l
s  797 2266 m
 797 2332 l
s  864 2332 m
 864 2310 l
s  930 2310 m
 930 2332 l
s  996 2332 m
 996 2310 l
s 1062 2310 m
1062 2332 l
s 1129 2332 m
1129 2266 l
s 1195 2310 m
1195 2332 l
s 1261 2332 m
1261 2310 l
s 1328 2310 m
1328 2332 l
s 1394 2332 m
1394 2310 l
s 1460 2266 m
1460 2332 l
s 1526 2332 m
1526 2310 l
s 1593 2310 m
1593 2332 l
s 1659 2332 m
1659 2310 l
s 1725 2310 m
1725 2332 l
s 1791 2332 m
1791 2266 l
s 1858 2310 m
1858 2332 l
s 1924 2332 m
1924 2310 l
s 1990 2310 m
1990 2332 l
s 2056 2332 m
2056 2310 l
s 2123 2266 m
2123 2332 l
s  491 2480 m
 488 2489 l
 480 2494 l
 466 2497 l
 458 2497 l
 444 2494 l
 435 2489 l
 433 2480 l
 433 2475 l
 435 2466 l
 444 2461 l
 458 2458 l
 466 2458 l
 480 2461 l
 488 2466 l
 491 2475 l
 491 2480 l
s  491 2480 m
 488 2486 l
 486 2489 l
 480 2492 l
 466 2494 l
 458 2494 l
 444 2492 l
 438 2489 l
 435 2486 l
 433 2480 l
s  433 2475 m
 435 2469 l
 438 2466 l
 444 2464 l
 458 2461 l
 466 2461 l
 480 2464 l
 486 2466 l
 488 2469 l
 491 2475 l
s  438 2436 m
 435 2438 l
 433 2436 l
 435 2433 l
 438 2436 l
s  491 2397 m
 488 2405 l
 480 2411 l
 466 2413 l
 458 2413 l
 444 2411 l
 435 2405 l
 433 2397 l
 433 2391 l
 435 2383 l
 444 2377 l
 458 2374 l
 466 2374 l
 480 2377 l
 488 2383 l
 491 2391 l
 491 2397 l
s  491 2397 m
 488 2402 l
 486 2405 l
 480 2408 l
 466 2411 l
 458 2411 l
 444 2408 l
 438 2405 l
 435 2402 l
 433 2397 l
s  433 2391 m
 435 2385 l
 438 2383 l
 444 2380 l
 458 2377 l
 466 2377 l
 480 2380 l
 486 2383 l
 488 2385 l
 491 2391 l
s  823 2480 m
 820 2489 l
 811 2494 l
 797 2497 l
 789 2497 l
 775 2494 l
 767 2489 l
 764 2480 l
 764 2475 l
 767 2466 l
 775 2461 l
 789 2458 l
 797 2458 l
 811 2461 l
 820 2466 l
 823 2475 l
 823 2480 l
s  823 2480 m
 820 2486 l
 817 2489 l
 811 2492 l
 797 2494 l
 789 2494 l
 775 2492 l
 769 2489 l
 767 2486 l
 764 2480 l
s  764 2475 m
 767 2469 l
 769 2466 l
 775 2464 l
 789 2461 l
 797 2461 l
 811 2464 l
 817 2466 l
 820 2469 l
 823 2475 l
s  769 2436 m
 767 2438 l
 764 2436 l
 767 2433 l
 769 2436 l
s  811 2411 m
 809 2408 l
 806 2411 l
 809 2413 l
 811 2413 l
 817 2411 l
 820 2408 l
 823 2399 l
 823 2388 l
 820 2380 l
 817 2377 l
 811 2374 l
 806 2374 l
 800 2377 l
 795 2385 l
 789 2399 l
 786 2405 l
 781 2411 l
 772 2413 l
 764 2413 l
s  823 2388 m
 820 2383 l
 817 2380 l
 811 2377 l
 806 2377 l
 800 2380 l
 795 2388 l
 789 2399 l
s  769 2413 m
 772 2411 l
 772 2405 l
 767 2391 l
 767 2383 l
 769 2377 l
 772 2374 l
s  772 2405 m
 764 2391 l
 764 2380 l
 767 2377 l
 772 2374 l
 778 2374 l
s 1154 2480 m
1151 2489 l
1143 2494 l
1129 2497 l
1120 2497 l
1106 2494 l
1098 2489 l
1095 2480 l
1095 2475 l
1098 2466 l
1106 2461 l
1120 2458 l
1129 2458 l
1143 2461 l
1151 2466 l
1154 2475 l
1154 2480 l
s 1154 2480 m
1151 2486 l
1148 2489 l
1143 2492 l
1129 2494 l
1120 2494 l
1106 2492 l
1101 2489 l
1098 2486 l
1095 2480 l
s 1095 2475 m
1098 2469 l
1101 2466 l
1106 2464 l
1120 2461 l
1129 2461 l
1143 2464 l
1148 2466 l
1151 2469 l
1154 2475 l
s 1101 2436 m
1098 2438 l
1095 2436 l
1098 2433 l
1101 2436 l
s 1148 2388 m
1095 2388 l
s 1154 2385 m
1095 2385 l
s 1154 2385 m
1112 2416 l
1112 2371 l
s 1095 2397 m
1095 2377 l
s 1485 2480 m
1482 2489 l
1474 2494 l
1460 2497 l
1452 2497 l
1438 2494 l
1429 2489 l
1427 2480 l
1427 2475 l
1429 2466 l
1438 2461 l
1452 2458 l
1460 2458 l
1474 2461 l
1482 2466 l
1485 2475 l
1485 2480 l
s 1485 2480 m
1482 2486 l
1480 2489 l
1474 2492 l
1460 2494 l
1452 2494 l
1438 2492 l
1432 2489 l
1429 2486 l
1427 2480 l
s 1427 2475 m
1429 2469 l
1432 2466 l
1438 2464 l
1452 2461 l
1460 2461 l
1474 2464 l
1480 2466 l
1482 2469 l
1485 2475 l
s 1432 2436 m
1429 2438 l
1427 2436 l
1429 2433 l
1432 2436 l
s 1477 2380 m
1474 2383 l
1471 2380 l
1474 2377 l
1477 2377 l
1482 2380 l
1485 2385 l
1485 2394 l
1482 2402 l
1477 2408 l
1471 2411 l
1460 2413 l
1443 2413 l
1435 2411 l
1429 2405 l
1427 2397 l
1427 2391 l
1429 2383 l
1435 2377 l
1443 2374 l
1446 2374 l
1454 2377 l
1460 2383 l
1463 2391 l
1463 2394 l
1460 2402 l
1454 2408 l
1446 2411 l
s 1485 2394 m
1482 2399 l
1477 2405 l
1471 2408 l
1460 2411 l
1443 2411 l
1435 2408 l
1429 2402 l
1427 2397 l
s 1427 2391 m
1429 2385 l
1435 2380 l
1443 2377 l
1446 2377 l
1454 2380 l
1460 2385 l
1463 2391 l
s 1817 2480 m
1814 2489 l
1805 2494 l
1791 2497 l
1783 2497 l
1769 2494 l
1761 2489 l
1758 2480 l
1758 2475 l
1761 2466 l
1769 2461 l
1783 2458 l
1791 2458 l
1805 2461 l
1814 2466 l
1817 2475 l
1817 2480 l
s 1817 2480 m
1814 2486 l
1811 2489 l
1805 2492 l
1791 2494 l
1783 2494 l
1769 2492 l
1763 2489 l
1761 2486 l
1758 2480 l
s 1758 2475 m
1761 2469 l
1763 2466 l
1769 2464 l
1783 2461 l
1791 2461 l
1805 2464 l
1811 2466 l
1814 2469 l
1817 2475 l
s 1763 2436 m
1761 2438 l
1758 2436 l
1761 2433 l
1763 2436 l
s 1817 2399 m
1814 2408 l
1808 2411 l
1800 2411 l
1794 2408 l
1791 2399 l
1791 2388 l
1794 2380 l
1800 2377 l
1808 2377 l
1814 2380 l
1817 2388 l
1817 2399 l
s 1817 2399 m
1814 2405 l
1808 2408 l
1800 2408 l
1794 2405 l
1791 2399 l
s 1791 2388 m
1794 2383 l
1800 2380 l
1808 2380 l
1814 2383 l
1817 2388 l
s 1791 2399 m
1789 2408 l
1786 2411 l
1780 2413 l
1769 2413 l
1763 2411 l
1761 2408 l
1758 2399 l
1758 2388 l
1761 2380 l
1763 2377 l
1769 2374 l
1780 2374 l
1786 2377 l
1789 2380 l
1791 2388 l
s 1791 2399 m
1789 2405 l
1786 2408 l
1780 2411 l
1769 2411 l
1763 2408 l
1761 2405 l
1758 2399 l
s 1758 2388 m
1761 2383 l
1763 2380 l
1769 2377 l
1780 2377 l
1786 2380 l
1789 2383 l
1791 2388 l
s 2137 2489 m
2139 2483 l
2148 2475 l
2089 2475 l
s 2145 2478 m
2089 2478 l
s 2089 2489 m
2089 2464 l
s 2095 2436 m
2092 2438 l
2089 2436 l
2092 2433 l
2095 2436 l
s 2148 2397 m
2145 2405 l
2137 2411 l
2123 2413 l
2114 2413 l
2100 2411 l
2092 2405 l
2089 2397 l
2089 2391 l
2092 2383 l
2100 2377 l
2114 2374 l
2123 2374 l
2137 2377 l
2145 2383 l
2148 2391 l
2148 2397 l
s 2148 2397 m
2145 2402 l
2142 2405 l
2137 2408 l
2123 2411 l
2114 2411 l
2100 2408 l
2095 2405 l
2092 2402 l
2089 2397 l
s 2089 2391 m
2092 2385 l
2095 2383 l
2100 2380 l
2114 2377 l
2123 2377 l
2137 2380 l
2142 2383 l
2145 2385 l
2148 2391 l
s  466  529 m
 466  463 l
s  532  463 m
 532  485 l
s  599  485 m
 599  463 l
s  665  463 m
 665  485 l
s  731  485 m
 731  463 l
s  797  463 m
 797  529 l
s  864  485 m
 864  463 l
s  930  463 m
 930  485 l
s  996  485 m
 996  463 l
s 1062  463 m
1062  485 l
s 1129  529 m
1129  463 l
s 1195  463 m
1195  485 l
s 1261  485 m
1261  463 l
s 1328  463 m
1328  485 l
s 1394  485 m
1394  463 l
s 1460  463 m
1460  529 l
s 1526  485 m
1526  463 l
s 1593  463 m
1593  485 l
s 1659  485 m
1659  463 l
s 1725  463 m
1725  485 l
s 1791  529 m
1791  463 l
s 1858  463 m
1858  485 l
s 1924  485 m
1924  463 l
s 1990  463 m
1990  485 l
s 2056  485 m
2056  463 l
s 2123  463 m
2123  529 l
s  536 2021 m
 546 1989 l
s  557 1958 m
 568 1926 l
s  581 1896 m
 588 1880 l
 595 1865 l
s  610 1835 m
 610 1835 l
 626 1806 l
s  643 1777 m
 661 1749 l
s  681 1723 m
 691 1709 l
 701 1696 l
s  722 1670 m
 728 1663 l
 744 1645 l
s  765 1619 m
 766 1618 l
 787 1594 l
s  809 1569 m
 831 1544 l
s  853 1519 m
 875 1494 l
s  898 1470 m
 920 1445 l
s  943 1421 m
 965 1398 l
 966 1397 l
s  989 1373 m
1008 1353 l
1012 1349 l
s 1036 1325 m
1052 1308 l
1059 1301 l
s 1083 1278 m
1096 1264 l
1106 1254 l
s 1130 1230 m
1140 1220 l
1153 1207 l
s 1177 1183 m
1184 1176 l
1200 1159 l
s 1223 1135 m
1227 1131 l
1246 1111 l
s 1269 1087 m
1270 1086 l
1291 1062 l
s 1314 1037 m
1335 1012 l
s 1357  987 m
1378  961 l
s 1399  935 m
1416  913 l
1419  908 l
s 1439  882 m
1450  867 l
1459  855 l
s 1478  828 m
1483  821 l
1497  800 l
s 1516  773 m
1534  745 l
s 1552  717 m
1569  689 l
1570  688 l
s 1586  659 m
1594  645 l
1602  630 l
s 1618  601 m
1632  571 l
s 1647  541 m
1661  510 l
s 1674  480 m
1681  463 l
s  526 2039 m
 545 2039 l
 554 2030 l
 554 2011 l
 545 2002 l
 526 2002 l
 517 2011 l
 517 2030 l
 526 2039 l
s  681 1728 m
 700 1728 l
 709 1718 l
 709 1700 l
 700 1691 l
 681 1691 l
 672 1700 l
 672 1718 l
 681 1728 l
s  956 1416 m
 975 1416 l
 984 1407 l
 984 1388 l
 975 1379 l
 956 1379 l
 947 1388 l
 947 1407 l
 956 1416 l
s 1261 1105 m
1279 1105 l
1289 1095 l
1289 1077 l
1279 1067 l
1261 1067 l
1251 1077 l
1251 1095 l
1261 1105 l
s 1506  793 m
1524  793 l
1534  784 l
1534  765 l
1524  756 l
1506  756 l
1496  765 l
1496  784 l
1506  793 l
s  568 2039 m
 568 2002 l
s  587 2021 m
 549 2021 l
s  549 2011 m
 549 2030 l
s  559 2039 m
 577 2039 l
s  587 2030 m
 587 2011 l
s  577 2002 m
 559 2002 l
s  739 1728 m
 739 1691 l
s  758 1709 m
 720 1709 l
s  720 1700 m
 720 1718 l
s  730 1728 m
 748 1728 l
s  758 1718 m
 758 1700 l
s  748 1691 m
 730 1691 l
s 1004 1416 m
1004 1379 l
s 1023 1398 m
 985 1398 l
s  985 1388 m
 985 1407 l
s  995 1416 m
1013 1416 l
s 1023 1407 m
1023 1388 l
s 1013 1379 m
 995 1379 l
s 1285 1105 m
1285 1067 l
s 1304 1086 m
1266 1086 l
s 1266 1077 m
1266 1095 l
s 1276 1105 m
1294 1105 l
s 1304 1095 m
1304 1077 l
s 1294 1067 m
1276 1067 l
s 1516  793 m
1516  756 l
s 1534  775 m
1497  775 l
s 1497  765 m
1497  784 l
s 1506  793 m
1525  793 l
s 1534  784 m
1534  765 l
s 1525  756 m
1506  756 l
s  568 2021 m
 581 1990 l
s  594 1959 m
 607 1929 l
s  622 1899 m
 630 1881 l
 637 1869 l
s  652 1839 m
 654 1836 l
 669 1811 l
s  687 1782 m
 705 1755 l
s  725 1728 m
 739 1709 l
 745 1701 l
s  766 1676 m
 776 1664 l
 788 1650 l
s  809 1624 m
 813 1619 l
 830 1599 l
s  852 1573 m
 873 1548 l
s  895 1522 m
 917 1497 l
s  939 1472 m
 961 1447 l
s  983 1422 m
1004 1398 l
1005 1397 l
s 1027 1372 m
1044 1353 l
1049 1347 l
s 1071 1322 m
1084 1308 l
1094 1298 l
s 1116 1273 m
1125 1264 l
1139 1249 l
s 1161 1224 m
1165 1220 l
1184 1199 l
s 1206 1175 m
1228 1150 l
s 1251 1125 m
1273 1100 l
s 1295 1075 m
1316 1049 l
s 1337 1024 m
1356 1001 l
1358  998 l
s 1378  971 m
1389  957 l
1398  944 l
s 1418  918 m
1422  912 l
1437  890 l
s 1456  863 m
1475  836 l
s 1494  808 m
1512  780 l
s 1530  752 m
1542  732 l
1547  723 l
s 1564  695 m
1568  689 l
1581  666 l
s 1597  636 m
1612  607 l
s 1627  577 m
1638  555 l
1641  547 l
s 1655  517 m
1659  509 l
1669  486 l
s  568 2039 m
 568 2002 l
s  587 2021 m
 549 2021 l
s  549 2011 m
 549 2030 l
s  559 2039 m
 577 2039 l
s  587 2030 m
 587 2011 l
s  577 2002 m
 559 2002 l
s  739 1728 m
 739 1691 l
s  758 1709 m
 720 1709 l
s  720 1700 m
 720 1718 l
s  730 1728 m
 748 1728 l
s  758 1718 m
 758 1700 l
s  748 1691 m
 730 1691 l
s 1004 1416 m
1004 1379 l
s 1023 1398 m
 985 1398 l
s  985 1388 m
 985 1407 l
s  995 1416 m
1013 1416 l
s 1023 1407 m
1023 1388 l
s 1013 1379 m
 995 1379 l
s 1285 1105 m
1285 1067 l
s 1304 1086 m
1266 1086 l
s 1266 1077 m
1266 1095 l
s 1276 1105 m
1294 1105 l
s 1304 1095 m
1304 1077 l
s 1294 1067 m
1276 1067 l
s 1516  793 m
1516  756 l
s 1534  775 m
1497  775 l
s 1497  765 m
1497  784 l
s 1506  793 m
1525  793 l
s 1534  784 m
1534  765 l
s 1525  756 m
1506  756 l
s  603 2039 m
 603 2002 l
 640 2002 l
 640 2039 l
 603 2039 l
s  791 1728 m
 791 1691 l
 828 1691 l
 828 1728 l
 791 1728 l
s 1042 1416 m
1042 1379 l
1079 1379 l
1079 1416 l
1042 1416 l
s 1291 1105 m
1291 1067 l
1329 1067 l
1329 1105 l
1291 1105 l
s 1497  793 m
1497  756 l
1534  756 l
1534  793 l
1497  793 l
s  621 2021 m
 637 1991 l
s  652 1961 m
 667 1932 l
s  683 1903 m
 695 1882 l
 700 1874 l
s  717 1845 m
 721 1837 l
 734 1817 l
s  752 1788 m
 771 1761 l
s  791 1734 m
 810 1709 l
 811 1708 l
s  832 1682 m
 846 1665 l
 853 1656 l
s  874 1630 m
 881 1620 l
 895 1604 l
s  915 1578 m
 917 1576 l
 936 1552 l
s  957 1526 m
 978 1500 l
s  999 1474 m
1020 1448 l
s 1041 1422 m
1061 1398 l
1062 1396 l
s 1083 1370 m
1096 1353 l
1104 1344 l
s 1124 1318 m
1132 1309 l
1145 1292 l
s 1166 1266 m
1168 1264 l
1187 1240 l
s 1208 1214 m
1229 1188 l
s 1249 1162 m
1270 1136 l
s 1291 1110 m
1310 1086 l
1312 1084 l
s 1332 1057 m
1342 1044 l
1352 1031 l
s 1371 1004 m
1374 1001 l
1390  976 l
s 1409  948 m
1427  920 l
s 1445  892 m
1461  866 l
1462  864 l
s 1480  835 m
1489  821 l
1497  807 l
s 1514  778 m
1516  775 l
1530  749 l
s 1546  720 m
1562  691 l
s 1577  661 m
1586  644 l
1592  631 l
s 1607  601 m
1608  599 l
1621  571 l
s 1635  541 m
1648  510 l
s 1661  479 m
1667  463 l
s  603 2039 m
 603 2002 l
 640 2002 l
 640 2039 l
 603 2039 l
s  791 1728 m
 791 1691 l
 828 1691 l
 828 1728 l
 791 1728 l
s 1042 1416 m
1042 1379 l
1079 1379 l
1079 1416 l
1042 1416 l
s 1291 1105 m
1291 1067 l
1329 1067 l
1329 1105 l
1291 1105 l
s 1497  793 m
1497  756 l
1534  756 l
1534  793 l
1497  793 l
s  764 2039 m
 802 2002 l
s  802 2039 m
 764 2002 l
s  967 1728 m
1004 1691 l
s 1004 1728 m
 967 1691 l
s 1179 1416 m
1216 1379 l
s 1216 1416 m
1179 1379 l
s 1369 1105 m
1406 1067 l
s 1406 1105 m
1369 1067 l
s 1525  793 m
1562  756 l
s 1562  793 m
1525  756 l
s  783 2021 m
 801 1993 l
s  819 1965 m
 837 1936 l
s  855 1909 m
 869 1887 l
 873 1881 l
s  891 1853 m
 898 1842 l
 910 1825 l
s  928 1797 m
 946 1769 l
s  964 1741 m
 983 1713 l
s 1001 1686 m
1015 1664 l
1020 1658 l
s 1039 1630 m
1046 1620 l
1057 1603 l
s 1076 1575 m
1095 1548 l
s 1114 1520 m
1133 1493 l
s 1152 1465 m
1167 1442 l
1170 1438 l
s 1189 1410 m
1197 1398 l
1207 1382 l
s 1226 1354 m
1226 1354 l
1244 1326 l
s 1261 1298 m
1279 1270 l
s 1296 1241 m
1308 1221 l
1313 1213 l
s 1330 1184 m
1335 1176 l
1347 1155 l
s 1364 1126 m
1381 1098 l
s 1397 1069 m
1411 1043 l
1413 1039 l
s 1429 1010 m
1435  999 l
1444  980 l
s 1460  951 m
1474  921 l
s 1489  891 m
1502  865 l
1503  861 l
s 1518  831 m
1523  820 l
1531  800 l
s 1545  770 m
1559  740 l
s 1572  709 m
1581  687 l
1585  678 l
s 1597  647 m
1599  642 l
1609  616 l
s 1621  585 m
1633  554 l
s 1645  523 m
1650  508 l
1656  491 l
s  764 2039 m
 802 2002 l
s  802 2039 m
 764 2002 l
s  967 1728 m
1004 1691 l
s 1004 1728 m
 967 1691 l
s 1179 1416 m
1216 1379 l
s 1216 1416 m
1179 1379 l
s 1369 1105 m
1406 1067 l
s 1406 1105 m
1369 1067 l
s 1525  793 m
1562  756 l
s 1562  793 m
1525  756 l
s  466 2039 m
 447 2021 l
 466 2002 l
 485 2021 l
 466 2039 l
s  548 1728 m
 529 1709 l
 548 1691 l
 566 1709 l
 548 1728 l
s  853 1416 m
 835 1398 l
 853 1379 l
 872 1398 l
 853 1416 l
s 1207 1105 m
1188 1086 l
1207 1067 l
1225 1086 l
1207 1105 l
s 1496  793 m
1478  775 l
1496  756 l
1515  775 l
1496  793 l
s  466 2021 m
 548 1709 l
 853 1398 l
1207 1086 l
1496  775 l
1687  463 l
s  466 2039 m
 447 2021 l
 466 2002 l
 485 2021 l
 466 2039 l
s  548 1728 m
 529 1709 l
 548 1691 l
 566 1709 l
 548 1728 l
s  853 1416 m
 835 1398 l
 853 1379 l
 872 1398 l
 853 1416 l
s 1207 1105 m
1188 1086 l
1207 1067 l
1225 1086 l
1207 1105 l
s 1496  793 m
1478  775 l
1496  756 l
1515  775 l
1496  793 l
s
saveobj restore
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% fig4.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
%BoundingBox: 0 0 612 729
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   4 setlinewidth
s  357 1465 m
 357 1457 l
 354 1450 l
 350 1446 l
 342 1442 l
 290 1420 l
 283 1416 l
 279 1413 l
s  357 1457 m
 350 1450 l
 342 1446 l
 290 1424 l
 283 1420 l
 279 1413 l
 279 1409 l
s  331 1439 m
 279 1468 l
s  331 1439 m
 279 1465 l
s  276 1359 m
 274 1362 l
 272 1359 l
 274 1357 l
 276 1357 l
 281 1362 l
 284 1367 l
 284 1374 l
 281 1381 l
 276 1386 l
 269 1389 l
 264 1389 l
 257 1386 l
 252 1381 l
 249 1374 l
 249 1369 l
 252 1362 l
 257 1357 l
s  284 1374 m
 281 1379 l
 276 1384 l
 269 1386 l
 264 1386 l
 257 1384 l
 252 1379 l
 249 1374 l
s 1826 2867 m
1819 2874 l
1808 2881 l
1793 2889 l
1774 2893 l
1759 2893 l
1740 2889 l
1726 2881 l
1714 2874 l
1707 2867 l
s 1819 2874 m
1804 2881 l
1793 2885 l
1774 2889 l
1759 2889 l
1740 2885 l
1729 2881 l
1714 2874 l
s 1781 2807 m
1785 2814 l
1785 2822 l
1781 2833 l
1770 2840 l
1759 2844 l
1748 2844 l
1740 2840 l
1737 2837 l
1733 2829 l
1733 2822 l
1737 2811 l
1748 2803 l
1759 2799 l
1770 2799 l
1778 2803 l
1796 2818 l
1804 2822 l
1811 2822 l
1815 2818 l
1815 2811 l
1811 2803 l
1804 2796 l
s 1785 2822 m
1781 2829 l
1770 2837 l
1759 2840 l
1744 2840 l
1737 2837 l
s 1733 2822 m
1737 2814 l
1748 2807 l
1759 2803 l
1774 2803 l
1781 2807 l
1793 2814 l
1800 2818 l
1808 2818 l
1811 2814 l
1811 2807 l
1804 2796 l
s 1811 2747 m
1748 2747 l
1737 2751 l
1733 2758 l
1733 2766 l
1737 2773 l
1744 2777 l
1752 2777 l
1755 2773 l
1752 2770 l
1748 2773 l
s 1811 2751 m
1748 2751 l
1737 2755 l
1733 2758 l
s 1811 2762 m
1811 2736 l
s 1738 2714 m
1703 2686 l
s 1738 2711 m
1703 2684 l
s 1738 2684 m
1703 2714 l
s 1738 2719 m
1738 2704 l
s 1738 2694 m
1738 2679 l
s 1703 2719 m
1703 2704 l
s 1703 2694 m
1703 2679 l
s 1738 2664 m
1703 2649 l
s 1738 2662 m
1708 2649 l
s 1738 2634 m
1703 2649 l
1693 2654 l
1688 2659 l
1686 2664 l
1686 2666 l
1688 2669 l
1691 2666 l
1688 2664 l
s 1738 2669 m
1738 2654 l
s 1738 2644 m
1738 2629 l
s 1826 2611 m
1819 2603 l
1808 2596 l
1793 2588 l
1774 2584 l
1759 2584 l
1740 2588 l
1726 2596 l
1714 2603 l
1707 2611 l
s 1819 2603 m
1804 2596 l
1793 2592 l
1774 2588 l
1759 2588 l
1740 2592 l
1729 2596 l
1714 2603 l
s 1835 2555 m
1832 2552 l
1830 2555 l
1832 2557 l
1835 2557 l
1840 2555 l
1842 2552 l
1845 2545 l
1845 2535 l
1842 2527 l
1840 2525 l
1835 2522 l
1830 2522 l
1825 2525 l
1820 2532 l
1815 2545 l
1813 2550 l
1808 2555 l
1800 2557 l
1793 2557 l
s 1845 2535 m
1842 2530 l
1840 2527 l
1835 2525 l
1830 2525 l
1825 2527 l
1820 2535 l
1815 2545 l
s 1798 2557 m
1800 2555 l
1800 2550 l
1795 2537 l
1795 2530 l
1798 2525 l
1800 2522 l
s 1800 2550 m
1793 2537 l
1793 2527 l
1795 2525 l
1800 2522 l
1805 2522 l
s 1782 1336 m
1750 1336 l
s 1782 1333 m
1750 1333 l
s 1768 1333 m
1775 1331 l
1780 1326 l
1782 1322 l
1782 1315 l
1780 1312 l
1778 1312 l
1775 1315 l
1778 1317 l
1780 1315 l
s 1782 1343 m
1782 1333 l
s 1750 1343 m
1750 1326 l
s 1778 1296 m
1775 1296 l
1775 1298 l
1778 1298 l
1780 1296 l
1782 1291 l
1782 1282 l
1780 1277 l
1778 1275 l
1773 1273 l
1757 1273 l
1752 1270 l
1750 1268 l
s 1778 1275 m
1757 1275 l
1752 1273 l
1750 1268 l
1750 1266 l
s 1773 1275 m
1771 1277 l
1768 1291 l
1766 1298 l
1761 1301 l
1757 1301 l
1752 1298 l
1750 1291 l
1750 1284 l
1752 1280 l
1757 1275 l
s 1768 1291 m
1766 1296 l
1761 1298 l
1757 1298 l
1752 1296 l
1750 1291 l
s 1782 1249 m
1750 1249 l
s 1782 1247 m
1750 1247 l
s 1775 1247 m
1780 1242 l
1782 1235 l
1782 1231 l
1780 1224 l
1775 1221 l
1750 1221 l
s 1782 1231 m
1780 1226 l
1775 1224 l
1750 1224 l
s 1782 1256 m
1782 1247 l
s 1750 1256 m
1750 1240 l
s 1750 1231 m
1750 1214 l
s 1799 1175 m
1750 1175 l
s 1799 1173 m
1750 1173 l
s 1775 1175 m
1780 1180 l
1782 1184 l
1782 1189 l
1780 1196 l
1775 1200 l
1768 1203 l
1764 1203 l
1757 1200 l
1752 1196 l
1750 1189 l
1750 1184 l
1752 1180 l
1757 1175 l
s 1782 1189 m
1780 1193 l
1775 1198 l
1768 1200 l
1764 1200 l
1757 1198 l
1752 1193 l
1750 1189 l
s 1799 1182 m
1799 1173 l
s 1750 1175 m
1750 1166 l
s 1782 1140 m
1780 1147 l
1775 1152 l
1768 1154 l
1764 1154 l
1757 1152 l
1752 1147 l
1750 1140 l
1750 1135 l
1752 1128 l
1757 1124 l
1764 1121 l
1768 1121 l
1775 1124 l
1780 1128 l
1782 1135 l
1782 1140 l
s 1782 1140 m
1780 1145 l
1775 1149 l
1768 1152 l
1764 1152 l
1757 1149 l
1752 1145 l
1750 1140 l
s 1750 1135 m
1752 1131 l
1757 1126 l
1764 1124 l
1768 1124 l
1775 1126 l
1780 1131 l
1782 1135 l
s 1782 1103 m
1750 1103 l
s 1782 1100 m
1750 1100 l
s 1775 1100 m
1780 1096 l
1782 1089 l
1782 1084 l
1780 1077 l
1775 1075 l
1750 1075 l
s 1782 1084 m
1780 1079 l
1775 1077 l
1750 1077 l
s 1775 1075 m
1780 1070 l
1782 1063 l
1782 1058 l
1780 1051 l
1775 1049 l
1750 1049 l
s 1782 1058 m
1780 1054 l
1775 1051 l
1750 1051 l
s 1782 1110 m
1782 1100 l
s 1750 1110 m
1750 1093 l
s 1750 1084 m
1750 1068 l
s 1750 1058 m
1750 1042 l
s 1666 1317 m
1671 1315 l
1661 1315 l
1666 1317 l
1668 1319 l
1671 1324 l
1671 1333 l
1668 1338 l
1666 1340 l
1661 1340 l
1659 1338 l
1657 1333 l
1652 1322 l
1650 1317 l
1647 1315 l
s 1664 1340 m
1661 1338 l
1659 1333 l
1654 1322 l
1652 1317 l
1650 1315 l
1643 1315 l
1640 1317 l
1638 1322 l
1638 1331 l
1640 1336 l
1643 1338 l
1647 1340 l
1638 1340 l
1643 1338 l
s 1687 1296 m
1685 1298 l
1682 1296 l
1685 1294 l
1687 1296 l
s 1671 1296 m
1638 1296 l
s 1671 1294 m
1638 1294 l
s 1671 1303 m
1671 1294 l
s 1638 1303 m
1638 1287 l
s 1671 1270 m
1638 1270 l
s 1671 1268 m
1638 1268 l
s 1664 1268 m
1668 1263 l
1671 1256 l
1671 1252 l
1668 1245 l
1664 1242 l
1638 1242 l
s 1671 1252 m
1668 1247 l
1664 1245 l
1638 1245 l
s 1671 1277 m
1671 1268 l
s 1638 1277 m
1638 1261 l
s 1638 1252 m
1638 1235 l
s 1671 1212 m
1668 1217 l
1666 1219 l
1661 1221 l
1657 1221 l
1652 1219 l
1650 1217 l
1647 1212 l
1647 1207 l
1650 1203 l
1652 1200 l
1657 1198 l
1661 1198 l
1666 1200 l
1668 1203 l
1671 1207 l
1671 1212 l
s 1668 1217 m
1664 1219 l
1654 1219 l
1650 1217 l
s 1650 1203 m
1654 1200 l
1664 1200 l
1668 1203 l
s 1666 1200 m
1668 1198 l
1671 1193 l
1668 1193 l
1668 1198 l
s 1652 1219 m
1650 1221 l
1645 1224 l
1643 1224 l
1638 1221 l
1636 1214 l
1636 1203 l
1633 1196 l
1631 1193 l
s 1643 1224 m
1640 1221 l
1638 1214 l
1638 1203 l
1636 1196 l
1631 1193 l
1629 1193 l
1624 1196 l
1622 1203 l
1622 1217 l
1624 1224 l
1629 1226 l
1631 1226 l
1636 1224 l
1638 1217 l
s 1687 1175 m
1638 1175 l
s 1687 1173 m
1638 1173 l
s 1687 1182 m
1687 1173 l
s 1638 1182 m
1638 1166 l
s 1657 1152 m
1657 1124 l
1661 1124 l
1666 1126 l
1668 1128 l
1671 1133 l
1671 1140 l
1668 1147 l
1664 1152 l
1657 1154 l
1652 1154 l
1645 1152 l
1640 1147 l
1638 1140 l
1638 1135 l
1640 1128 l
1645 1124 l
s 1657 1126 m
1664 1126 l
1668 1128 l
s 1671 1140 m
1668 1145 l
1664 1149 l
1657 1152 l
1652 1152 l
1645 1149 l
1640 1145 l
1638 1140 l
s 1687 1105 m
1647 1105 l
1640 1103 l
1638 1098 l
1638 1093 l
1640 1089 l
1645 1086 l
s 1687 1103 m
1647 1103 l
1640 1100 l
1638 1098 l
s 1671 1112 m
1671 1093 l
s 1782 2007 m
1733 2007 l
s 1782 2004 m
1733 2004 l
s 1775 2004 m
1780 2000 l
1782 1995 l
1782 1990 l
1780 1983 l
1775 1979 l
1768 1976 l
1764 1976 l
1757 1979 l
1752 1983 l
1750 1990 l
1750 1995 l
1752 2000 l
1757 2004 l
s 1782 1990 m
1780 1986 l
1775 1981 l
1768 1979 l
1764 1979 l
1757 1981 l
1752 1986 l
1750 1990 l
s 1782 2014 m
1782 2004 l
s 1733 2014 m
1733 1997 l
s 1778 1958 m
1775 1958 l
1775 1960 l
1778 1960 l
1780 1958 l
1782 1953 l
1782 1944 l
1780 1939 l
1778 1937 l
1773 1934 l
1757 1934 l
1752 1932 l
1750 1930 l
s 1778 1937 m
1757 1937 l
1752 1934 l
1750 1930 l
1750 1928 l
s 1773 1937 m
1771 1939 l
1768 1953 l
1766 1960 l
1761 1962 l
1757 1962 l
1752 1960 l
1750 1953 l
1750 1946 l
1752 1941 l
1757 1937 l
s 1768 1953 m
1766 1958 l
1761 1960 l
1757 1960 l
1752 1958 l
1750 1953 l
s 1782 1911 m
1750 1911 l
s 1782 1909 m
1750 1909 l
s 1768 1909 m
1775 1907 l
1780 1902 l
1782 1897 l
1782 1890 l
1780 1888 l
1778 1888 l
1775 1890 l
1778 1893 l
1780 1890 l
s 1782 1918 m
1782 1909 l
s 1750 1918 m
1750 1902 l
s 1799 1872 m
1759 1872 l
1752 1869 l
1750 1865 l
1750 1860 l
1752 1855 l
1757 1853 l
s 1799 1869 m
1759 1869 l
1752 1867 l
1750 1865 l
s 1782 1879 m
1782 1860 l
s 1799 1837 m
1796 1839 l
1794 1837 l
1796 1834 l
1799 1837 l
s 1782 1837 m
1750 1837 l
s 1782 1834 m
1750 1834 l
s 1782 1844 m
1782 1834 l
s 1750 1844 m
1750 1827 l
s 1778 1811 m
1775 1811 l
1775 1813 l
1778 1813 l
1780 1811 l
1782 1806 l
1782 1797 l
1780 1792 l
1778 1790 l
1773 1788 l
1757 1788 l
1752 1785 l
1750 1783 l
s 1778 1790 m
1757 1790 l
1752 1788 l
1750 1783 l
1750 1781 l
s 1773 1790 m
1771 1792 l
1768 1806 l
1766 1813 l
1761 1816 l
1757 1816 l
1752 1813 l
1750 1806 l
1750 1799 l
1752 1795 l
1757 1790 l
s 1768 1806 m
1766 1811 l
1761 1813 l
1757 1813 l
1752 1811 l
1750 1806 l
s 1799 1764 m
1750 1764 l
s 1799 1762 m
1750 1762 l
s 1799 1771 m
1799 1762 l
s 1750 1771 m
1750 1755 l
s 1799 1739 m
1750 1739 l
s 1799 1736 m
1750 1736 l
s 1799 1746 m
1799 1736 l
s 1750 1746 m
1750 1729 l
s 1782 1715 m
1750 1701 l
s 1782 1713 m
1754 1701 l
s 1782 1687 m
1750 1701 l
1740 1706 l
1736 1711 l
1733 1715 l
1733 1718 l
1736 1720 l
1738 1718 l
1736 1715 l
s 1782 1720 m
1782 1706 l
s 1782 1697 m
1782 1683 l
s 1671 2007 m
1622 2007 l
s 1671 2004 m
1622 2004 l
s 1664 2004 m
1668 2000 l
1671 1995 l
1671 1990 l
1668 1983 l
1664 1979 l
1657 1976 l
1652 1976 l
1645 1979 l
1640 1983 l
1638 1990 l
1638 1995 l
1640 2000 l
1645 2004 l
s 1671 1990 m
1668 1986 l
1664 1981 l
1657 1979 l
1652 1979 l
1645 1981 l
1640 1986 l
1638 1990 l
s 1671 2014 m
1671 2004 l
s 1622 2014 m
1622 1997 l
s 1671 1948 m
1668 1955 l
1664 1960 l
1657 1962 l
1652 1962 l
1645 1960 l
1640 1955 l
1638 1948 l
1638 1944 l
1640 1937 l
1645 1932 l
1652 1930 l
1657 1930 l
1664 1932 l
1668 1937 l
1671 1944 l
1671 1948 l
s 1671 1948 m
1668 1953 l
1664 1958 l
1657 1960 l
1652 1960 l
1645 1958 l
1640 1953 l
1638 1948 l
s 1638 1944 m
1640 1939 l
1645 1934 l
1652 1932 l
1657 1932 l
1664 1934 l
1668 1939 l
1671 1944 l
s 1687 1911 m
1638 1911 l
s 1687 1909 m
1638 1909 l
s 1687 1918 m
1687 1909 l
s 1638 1918 m
1638 1902 l
s 1666 1886 m
1664 1886 l
1664 1888 l
1666 1888 l
1668 1886 l
1671 1881 l
1671 1872 l
1668 1867 l
1666 1865 l
1661 1862 l
1645 1862 l
1640 1860 l
1638 1858 l
s 1666 1865 m
1645 1865 l
1640 1862 l
1638 1858 l
1638 1855 l
s 1661 1865 m
1659 1867 l
1657 1881 l
1654 1888 l
1650 1890 l
1645 1890 l
1640 1888 l
1638 1881 l
1638 1874 l
1640 1869 l
1645 1865 l
s 1657 1881 m
1654 1886 l
1650 1888 l
1645 1888 l
1640 1886 l
1638 1881 l
s 1671 1839 m
1638 1839 l
s 1671 1837 m
1638 1837 l
s 1657 1837 m
1664 1834 l
1668 1830 l
1671 1825 l
1671 1818 l
1668 1816 l
1666 1816 l
1664 1818 l
1666 1820 l
1668 1818 l
s 1671 1846 m
1671 1837 l
s 1638 1846 m
1638 1830 l
s 1687 1799 m
1685 1802 l
1682 1799 l
1685 1797 l
1687 1799 l
s 1671 1799 m
1638 1799 l
s 1671 1797 m
1638 1797 l
s 1671 1806 m
1671 1797 l
s 1638 1806 m
1638 1790 l
s 1671 1753 m
1638 1778 l
s 1671 1750 m
1638 1776 l
s 1671 1776 m
1661 1778 l
1671 1778 l
1671 1750 l
s 1638 1778 m
1638 1750 l
1647 1750 l
1638 1753 l
s 1657 1734 m
1657 1706 l
1661 1706 l
1666 1708 l
1668 1711 l
1671 1715 l
1671 1722 l
1668 1729 l
1664 1734 l
1657 1736 l
1652 1736 l
1645 1734 l
1640 1729 l
1638 1722 l
1638 1718 l
1640 1711 l
1645 1706 l
s 1657 1708 m
1664 1708 l
1668 1711 l
s 1671 1722 m
1668 1727 l
1664 1732 l
1657 1734 l
1652 1734 l
1645 1732 l
1640 1727 l
1638 1722 l
s 1687 1664 m
1638 1664 l
s 1687 1662 m
1638 1662 l
s 1664 1664 m
1668 1669 l
1671 1674 l
1671 1678 l
1668 1685 l
1664 1690 l
1657 1692 l
1652 1692 l
1645 1690 l
1640 1685 l
1638 1678 l
1638 1674 l
1640 1669 l
1645 1664 l
s 1671 1678 m
1668 1683 l
1664 1687 l
1657 1690 l
1652 1690 l
1645 1687 l
1640 1683 l
1638 1678 l
s 1687 1671 m
1687 1662 l
s 1638 1664 m
1638 1655 l
s  902 2219 m
 899 2221 l
 897 2219 l
 899 2216 l
 902 2216 l
 904 2219 l
 904 2223 l
 902 2228 l
 897 2230 l
 855 2230 l
s  904 2223 m
 902 2226 l
 897 2228 l
 855 2228 l
s  888 2237 m
 888 2219 l
s  855 2237 m
 855 2221 l
s  888 2200 m
 862 2200 l
 857 2198 l
 855 2191 l
 855 2186 l
 857 2179 l
 862 2175 l
s  888 2198 m
 862 2198 l
 857 2195 l
 855 2191 l
s  888 2175 m
 855 2175 l
s  888 2172 m
 855 2172 l
s  888 2207 m
 888 2198 l
s  888 2181 m
 888 2172 l
s  855 2175 m
 855 2165 l
s  904 2149 m
 855 2149 l
s  904 2147 m
 855 2147 l
s  904 2156 m
 904 2147 l
s  855 2156 m
 855 2140 l
s  904 2123 m
 855 2123 l
s  904 2121 m
 855 2121 l
s  904 2130 m
 904 2121 l
s  855 2130 m
 855 2114 l
s  888 2100 m
 855 2086 l
s  888 2098 m
 860 2086 l
s  888 2072 m
 855 2086 l
 846 2091 l
 841 2095 l
 839 2100 l
 839 2102 l
 841 2105 l
 843 2102 l
 841 2100 l
s  888 2105 m
 888 2091 l
s  888 2081 m
 888 2067 l
s  776 2230 m
 727 2230 l
s  776 2228 m
 727 2228 l
s  769 2228 m
 773 2223 l
 776 2219 l
 776 2214 l
 773 2207 l
 769 2202 l
 762 2200 l
 757 2200 l
 750 2202 l
 745 2207 l
 743 2214 l
 743 2219 l
 745 2223 l
 750 2228 l
s  776 2214 m
 773 2209 l
 769 2205 l
 762 2202 l
 757 2202 l
 750 2205 l
 745 2209 l
 743 2214 l
s  776 2237 m
 776 2228 l
s  727 2237 m
 727 2221 l
s  776 2172 m
 773 2179 l
 769 2184 l
 762 2186 l
 757 2186 l
 750 2184 l
 745 2179 l
 743 2172 l
 743 2168 l
 745 2161 l
 750 2156 l
 757 2154 l
 762 2154 l
 769 2156 l
 773 2161 l
 776 2168 l
 776 2172 l
s  776 2172 m
 773 2177 l
 769 2181 l
 762 2184 l
 757 2184 l
 750 2181 l
 745 2177 l
 743 2172 l
s  743 2168 m
 745 2163 l
 750 2158 l
 757 2156 l
 762 2156 l
 769 2158 l
 773 2163 l
 776 2168 l
s  792 2135 m
 743 2135 l
s  792 2133 m
 743 2133 l
s  792 2142 m
 792 2133 l
s  743 2142 m
 743 2126 l
s  771 2109 m
 769 2109 l
 769 2112 l
 771 2112 l
 773 2109 l
 776 2105 l
 776 2095 l
 773 2091 l
 771 2088 l
 766 2086 l
 750 2086 l
 745 2084 l
 743 2081 l
s  771 2088 m
 750 2088 l
 745 2086 l
 743 2081 l
 743 2079 l
s  766 2088 m
 764 2091 l
 762 2105 l
 759 2112 l
 755 2114 l
 750 2114 l
 745 2112 l
 743 2105 l
 743 2098 l
 745 2093 l
 750 2088 l
s  762 2105 m
 759 2109 l
 755 2112 l
 750 2112 l
 745 2109 l
 743 2105 l
s  776 2063 m
 743 2063 l
s  776 2060 m
 743 2060 l
s  762 2060 m
 769 2058 l
 773 2053 l
 776 2049 l
 776 2042 l
 773 2039 l
 771 2039 l
 769 2042 l
 771 2044 l
 773 2042 l
s  776 2070 m
 776 2060 l
s  743 2070 m
 743 2053 l
s  792 2023 m
 790 2025 l
 787 2023 l
 790 2021 l
 792 2023 l
s  776 2023 m
 743 2023 l
s  776 2021 m
 743 2021 l
s  776 2030 m
 776 2021 l
s  743 2030 m
 743 2014 l
s  776 1976 m
 743 2002 l
s  776 1974 m
 743 2000 l
s  776 2000 m
 766 2002 l
 776 2002 l
 776 1974 l
s  743 2002 m
 743 1974 l
 752 1974 l
 743 1976 l
s  762 1958 m
 762 1930 l
 766 1930 l
 771 1932 l
 773 1934 l
 776 1939 l
 776 1946 l
 773 1953 l
 769 1958 l
 762 1960 l
 757 1960 l
 750 1958 l
 745 1953 l
 743 1946 l
 743 1941 l
 745 1934 l
 750 1930 l
s  762 1932 m
 769 1932 l
 773 1934 l
s  776 1946 m
 773 1951 l
 769 1955 l
 762 1958 l
 757 1958 l
 750 1955 l
 745 1951 l
 743 1946 l
s  792 1888 m
 743 1888 l
s  792 1886 m
 743 1886 l
s  769 1888 m
 773 1893 l
 776 1897 l
 776 1902 l
 773 1909 l
 769 1914 l
 762 1916 l
 757 1916 l
 750 1914 l
 745 1909 l
 743 1902 l
 743 1897 l
 745 1893 l
 750 1888 l
s  776 1902 m
 773 1907 l
 769 1911 l
 762 1914 l
 757 1914 l
 750 1911 l
 745 1907 l
 743 1902 l
s  792 1895 m
 792 1886 l
s  743 1888 m
 743 1879 l
s  904  776 m
 855  776 l
s  904  774 m
 860  746 l
s  899  774 m
 855  746 l
s  904  746 m
 855  746 l
s  904  783 m
 904  774 l
s  904  753 m
 904  739 l
s  855  783 m
 855  769 l
s  874  725 m
 874  697 l
 878  697 l
 883  699 l
 885  702 l
 888  706 l
 888  713 l
 885  720 l
 881  725 l
 874  727 l
 869  727 l
 862  725 l
 857  720 l
 855  713 l
 855  709 l
 857  702 l
 862  697 l
s  874  699 m
 881  699 l
 885  702 l
s  888  713 m
 885  718 l
 881  723 l
 874  725 l
 869  725 l
 862  723 l
 857  718 l
 855  713 l
s  874  681 m
 874  653 l
 878  653 l
 883  655 l
 885  658 l
 888  662 l
 888  669 l
 885  676 l
 881  681 l
 874  683 l
 869  683 l
 862  681 l
 857  676 l
 855  669 l
 855  665 l
 857  658 l
 862  653 l
s  874  655 m
 881  655 l
 885  658 l
s  888  669 m
 885  674 l
 881  679 l
 874  681 l
 869  681 l
 862  679 l
 857  674 l
 855  669 l
s  904  634 m
 855  634 l
s  904  632 m
 855  632 l
s  904  641 m
 904  632 l
s  855  641 m
 855  625 l
s  776  767 m
 773  774 l
 769  779 l
 762  781 l
 757  781 l
 750  779 l
 745  774 l
 743  767 l
 743  762 l
 745  755 l
 750  751 l
 757  748 l
 762  748 l
 769  751 l
 773  755 l
 776  762 l
 776  767 l
s  776  767 m
 773  772 l
 769  776 l
 762  779 l
 757  779 l
 750  776 l
 745  772 l
 743  767 l
s  743  762 m
 745  758 l
 750  753 l
 757  751 l
 762  751 l
 769  753 l
 773  758 l
 776  762 l
s  776  730 m
 743  730 l
s  776  727 m
 743  727 l
s  762  727 m
 769  725 l
 773  720 l
 776  716 l
 776  709 l
 773  706 l
 771  706 l
 769  709 l
 771  711 l
 773  709 l
s  776  737 m
 776  727 l
s  743  737 m
 743  720 l
s  792  667 m
 743  667 l
s  792  665 m
 743  665 l
s  769  667 m
 773  672 l
 776  676 l
 776  681 l
 773  688 l
 769  692 l
 762  695 l
 757  695 l
 750  692 l
 745  688 l
 743  681 l
 743  676 l
 745  672 l
 750  667 l
s  776  681 m
 773  686 l
 769  690 l
 762  692 l
 757  692 l
 750  690 l
 745  686 l
 743  681 l
s  792  674 m
 792  665 l
s  743  667 m
 743  658 l
s  762  644 m
 762  616 l
 766  616 l
 771  618 l
 773  620 l
 776  625 l
 776  632 l
 773  639 l
 769  644 l
 762  646 l
 757  646 l
 750  644 l
 745  639 l
 743  632 l
 743  627 l
 745  620 l
 750  616 l
s  762  618 m
 769  618 l
 773  620 l
s  776  632 m
 773  637 l
 769  641 l
 762  644 l
 757  644 l
 750  641 l
 745  637 l
 743  632 l
s  776  597 m
 743  597 l
s  776  595 m
 743  595 l
s  762  595 m
 769  592 l
 773  588 l
 776  583 l
 776  576 l
 773  574 l
 771  574 l
 769  576 l
 771  578 l
 773  576 l
s  776  604 m
 776  595 l
s  743  604 m
 743  588 l
s  581 1450 m
 579 1447 l
 577 1450 l
 579 1452 l
 581 1452 l
 586 1450 l
 588 1447 l
 591 1443 l
 591 1436 l
 588 1429 l
 586 1427 l
 581 1424 l
 577 1424 l
 572 1427 l
 570 1429 l
 565 1438 l
 558 1438 l
s  591 1436 m
 588 1431 l
 586 1429 l
 581 1427 l
 577 1427 l
 572 1429 l
 567 1434 l
s  546 1438 m
 544 1440 l
 542 1438 l
 544 1436 l
 546 1438 l
s 2080 2304 m
 514 2304 l
s  514 2304 m
 514  492 l
s  514  492 m
2080  492 l
s 2080  492 m
2080 2304 l
s 2078  735 m
2082  735 l
s 2080  735 m
1210  909 l
 905  970 l
 688  943 l
 611  861 l
 557  851 l
 514  854 l
 514 1579 l
 524 1606 l
 557 1669 l
 611 1701 l
 688 1754 l
 905 1866 l
1210 1980 l
2080 2214 l
2080 2214 l
s  514 2304 m
 580 2304 l
s  536 2231 m
 514 2231 l
s  514 2159 m
 536 2159 l
s  536 2086 m
 514 2086 l
s  514 2014 m
 536 2014 l
s  580 1941 m
 514 1941 l
s  514 1869 m
 536 1869 l
s  536 1796 m
 514 1796 l
s  514 1724 m
 536 1724 l
s  536 1651 m
 514 1651 l
s  514 1579 m
 580 1579 l
s  536 1506 m
 514 1506 l
s  514 1434 m
 536 1434 l
s  536 1361 m
 514 1361 l
s  514 1289 m
 536 1289 l
s  580 1216 m
 514 1216 l
s  514 1144 m
 536 1144 l
s  536 1071 m
 514 1071 l
s  514  999 m
 536  999 l
s  536  927 m
 514  927 l
s  514  854 m
 580  854 l
s  536  782 m
 514  782 l
s  514  709 m
 536  709 l
s  536  637 m
 514  637 l
s  514  564 m
 536  564 l
s  580  492 m
 514  492 l
s  425 2357 m
 425 2306 l
s  447 2284 m
 444 2281 l
 442 2284 l
 444 2287 l
 447 2287 l
 453 2284 l
 456 2281 l
 458 2273 l
 458 2262 l
 456 2253 l
 450 2250 l
 442 2250 l
 436 2253 l
 433 2262 l
 433 2270 l
s  458 2262 m
 456 2256 l
 450 2253 l
 442 2253 l
 436 2256 l
 433 2262 l
s  433 2262 m
 431 2256 l
 425 2250 l
 419 2248 l
 411 2248 l
 405 2250 l
 403 2253 l
 400 2262 l
 400 2273 l
 403 2281 l
 405 2284 l
 411 2287 l
 414 2287 l
 417 2284 l
 414 2281 l
 411 2284 l
s  428 2253 m
 419 2250 l
 411 2250 l
 405 2253 l
 403 2256 l
 400 2262 l
s  425 1994 m
 425 1944 l
s  447 1922 m
 444 1919 l
 442 1922 l
 444 1924 l
 447 1924 l
 453 1922 l
 456 1919 l
 458 1910 l
 458 1899 l
 456 1891 l
 453 1888 l
 447 1885 l
 442 1885 l
 436 1888 l
 431 1896 l
 425 1910 l
 422 1916 l
 417 1922 l
 408 1924 l
 400 1924 l
s  458 1899 m
 456 1894 l
 453 1891 l
 447 1888 l
 442 1888 l
 436 1891 l
 431 1899 l
 425 1910 l
s  405 1924 m
 408 1922 l
 408 1916 l
 403 1902 l
 403 1894 l
 405 1888 l
 408 1885 l
s  408 1916 m
 400 1902 l
 400 1891 l
 403 1888 l
 408 1885 l
 414 1885 l
s  425 1632 m
 425 1582 l
s  447 1554 m
 450 1548 l
 458 1540 l
 400 1540 l
s  456 1542 m
 400 1542 l
s  400 1554 m
 400 1528 l
s  458 1219 m
 456 1228 l
 447 1233 l
 433 1236 l
 425 1236 l
 411 1233 l
 403 1228 l
 400 1219 l
 400 1214 l
 403 1205 l
 411 1200 l
 425 1197 l
 433 1197 l
 447 1200 l
 456 1205 l
 458 1214 l
 458 1219 l
s  458 1219 m
 456 1225 l
 453 1228 l
 447 1230 l
 433 1233 l
 425 1233 l
 411 1230 l
 405 1228 l
 403 1225 l
 400 1219 l
s  400 1214 m
 403 1208 l
 405 1205 l
 411 1202 l
 425 1200 l
 433 1200 l
 447 1202 l
 453 1205 l
 456 1208 l
 458 1214 l
s  447  865 m
 450  860 l
 458  851 l
 400  851 l
s  456  854 m
 400  854 l
s  400  865 m
 400  840 l
s  447  508 m
 444  506 l
 442  508 l
 444  511 l
 447  511 l
 453  508 l
 456  506 l
 458  497 l
 458  486 l
 456  478 l
 453  475 l
 447  472 l
 442  472 l
 436  475 l
 431  483 l
 425  497 l
 422  503 l
 417  508 l
 408  511 l
 400  511 l
s  458  486 m
 456  480 l
 453  478 l
 447  475 l
 442  475 l
 436  478 l
 431  486 l
 425  497 l
s  405  511 m
 408  508 l
 408  503 l
 403  489 l
 403  480 l
 405  475 l
 408  472 l
s  408  503 m
 400  489 l
 400  478 l
 403  475 l
 408  472 l
 414  472 l
s 2014 2304 m
2080 2304 l
s 2080 2231 m
2058 2231 l
s 2058 2159 m
2080 2159 l
s 2080 2086 m
2058 2086 l
s 2058 2014 m
2080 2014 l
s 2080 1941 m
2014 1941 l
s 2058 1869 m
2080 1869 l
s 2080 1796 m
2058 1796 l
s 2058 1724 m
2080 1724 l
s 2080 1651 m
2058 1651 l
s 2014 1579 m
2080 1579 l
s 2080 1506 m
2058 1506 l
s 2058 1434 m
2080 1434 l
s 2080 1361 m
2058 1361 l
s 2058 1289 m
2080 1289 l
s 2080 1216 m
2014 1216 l
s 2058 1144 m
2080 1144 l
s 2080 1071 m
2058 1071 l
s 2058  999 m
2080  999 l
s 2080  927 m
2058  927 l
s 2014  854 m
2080  854 l
s 2080  782 m
2058  782 l
s 2058  709 m
2080  709 l
s 2080  637 m
2058  637 l
s 2058  564 m
2080  564 l
s 2080  492 m
2014  492 l
s  514 2304 m
 514 2238 l
s  583 2282 m
 583 2304 l
s  653 2304 m
 653 2282 l
s  723 2282 m
 723 2304 l
s  792 2304 m
 792 2282 l
s  862 2238 m
 862 2304 l
s  931 2304 m
 931 2282 l
s 1001 2282 m
1001 2304 l
s 1071 2304 m
1071 2282 l
s 1140 2282 m
1140 2304 l
s 1210 2304 m
1210 2238 l
s 1279 2282 m
1279 2304 l
s 1349 2304 m
1349 2282 l
s 1419 2282 m
1419 2304 l
s 1488 2304 m
1488 2282 l
s 1558 2238 m
1558 2304 l
s 1627 2304 m
1627 2282 l
s 1697 2282 m
1697 2304 l
s 1767 2304 m
1767 2282 l
s 1836 2282 m
1836 2304 l
s 1906 2304 m
1906 2238 l
s 1975 2282 m
1975 2304 l
s 2045 2304 m
2045 2282 l
s  539 2368 m
 536 2376 l
 528 2382 l
 514 2385 l
 505 2385 l
 491 2382 l
 483 2376 l
 480 2368 l
 480 2362 l
 483 2354 l
 491 2348 l
 505 2346 l
 514 2346 l
 528 2348 l
 536 2354 l
 539 2362 l
 539 2368 l
s  539 2368 m
 536 2374 l
 533 2376 l
 528 2379 l
 514 2382 l
 505 2382 l
 491 2379 l
 486 2376 l
 483 2374 l
 480 2368 l
s  480 2362 m
 483 2357 l
 486 2354 l
 491 2351 l
 505 2348 l
 514 2348 l
 528 2351 l
 533 2354 l
 536 2357 l
 539 2362 l
s  876 2382 m
 873 2379 l
 870 2382 l
 873 2385 l
 876 2385 l
 881 2382 l
 884 2379 l
 887 2371 l
 887 2360 l
 884 2351 l
 881 2348 l
 876 2346 l
 870 2346 l
 865 2348 l
 859 2357 l
 853 2371 l
 851 2376 l
 845 2382 l
 837 2385 l
 828 2385 l
s  887 2360 m
 884 2354 l
 881 2351 l
 876 2348 l
 870 2348 l
 865 2351 l
 859 2360 l
 853 2371 l
s  834 2385 m
 837 2382 l
 837 2376 l
 831 2362 l
 831 2354 l
 834 2348 l
 837 2346 l
s  837 2376 m
 828 2362 l
 828 2351 l
 831 2348 l
 837 2346 l
 842 2346 l
s 1229 2360 m
1176 2360 l
s 1235 2357 m
1176 2357 l
s 1235 2357 m
1193 2387 l
1193 2343 l
s 1176 2368 m
1176 2348 l
s 1575 2351 m
1572 2354 l
1569 2351 l
1572 2348 l
1575 2348 l
1580 2351 l
1583 2357 l
1583 2365 l
1580 2374 l
1575 2379 l
1569 2382 l
1558 2385 l
1541 2385 l
1533 2382 l
1527 2376 l
1524 2368 l
1524 2362 l
1527 2354 l
1533 2348 l
1541 2346 l
1544 2346 l
1552 2348 l
1558 2354 l
1561 2362 l
1561 2365 l
1558 2374 l
1552 2379 l
1544 2382 l
s 1583 2365 m
1580 2371 l
1575 2376 l
1569 2379 l
1558 2382 l
1541 2382 l
1533 2379 l
1527 2374 l
1524 2368 l
s 1524 2362 m
1527 2357 l
1533 2351 l
1541 2348 l
1544 2348 l
1552 2351 l
1558 2357 l
1561 2362 l
s 1931 2371 m
1928 2379 l
1923 2382 l
1914 2382 l
1909 2379 l
1906 2371 l
1906 2360 l
1909 2351 l
1914 2348 l
1923 2348 l
1928 2351 l
1931 2360 l
1931 2371 l
s 1931 2371 m
1928 2376 l
1923 2379 l
1914 2379 l
1909 2376 l
1906 2371 l
s 1906 2360 m
1909 2354 l
1914 2351 l
1923 2351 l
1928 2354 l
1931 2360 l
s 1906 2371 m
1903 2379 l
1900 2382 l
1895 2385 l
1883 2385 l
1878 2382 l
1875 2379 l
1872 2371 l
1872 2360 l
1875 2351 l
1878 2348 l
1883 2346 l
1895 2346 l
1900 2348 l
1903 2351 l
1906 2360 l
s 1906 2371 m
1903 2376 l
1900 2379 l
1895 2382 l
1883 2382 l
1878 2379 l
1875 2376 l
1872 2371 l
s 1872 2360 m
1875 2354 l
1878 2351 l
1883 2348 l
1895 2348 l
1900 2351 l
1903 2354 l
1906 2360 l
s  514  558 m
 514  492 l
s  583  492 m
 583  514 l
s  653  514 m
 653  492 l
s  723  492 m
 723  514 l
s  792  514 m
 792  492 l
s  862  492 m
 862  558 l
s  931  514 m
 931  492 l
s 1001  492 m
1001  514 l
s 1071  514 m
1071  492 l
s 1140  492 m
1140  514 l
s 1210  558 m
1210  492 l
s 1279  492 m
1279  514 l
s 1349  514 m
1349  492 l
s 1419  492 m
1419  514 l
s 1488  514 m
1488  492 l
s 1558  492 m
1558  558 l
s 1627  514 m
1627  492 l
s 1697  492 m
1697  514 l
s 1767  514 m
1767  492 l
s 1836  492 m
1836  514 l
s 1906  558 m
1906  492 l
s 1975  492 m
1975  514 l
s 2045  514 m
2045  492 l
s  514 1579 m
 557 1515 l
 688 1407 l
 905 1389 l
1210 1461 l
1601 1515 l
2080 1570 l
2080 1570 l
s  514 1385 m
 530 1385 l
 557 1378 l
 576 1378 l
 599 1378 l
 611 1396 l
 611 1465 l
 599 1479 l
 576 1505 l
 557 1523 l
 530 1555 l
s  512 1385 m
 516 1385 l
s  528 1385 m
 532 1385 l
s  555 1378 m
 559 1378 l
s  574 1378 m
 578 1378 l
s  597 1378 m
 601 1378 l
s  609 1396 m
 613 1396 l
s  609 1465 m
 613 1465 l
s  597 1479 m
 601 1479 l
s  574 1505 m
 578 1505 l
s  555 1523 m
 559 1523 l
s  528 1555 m
 532 1555 l
s 2072  750 m
2087  750 l
2095  742 l
2095  727 l
2087  720 l
2072  720 l
2065  727 l
2065  742 l
2072  750 l
s 1202  924 m
1217  924 l
1225  917 l
1225  902 l
1217  894 l
1202  894 l
1195  902 l
1195  917 l
1202  924 l
s  898  985 m
 913  985 l
 920  977 l
 920  962 l
 913  955 l
 898  955 l
 890  962 l
 890  977 l
 898  985 l
s  680  958 m
 695  958 l
 703  950 l
 703  935 l
 695  928 l
 680  928 l
 673  935 l
 673  950 l
 680  958 l
s  604  876 m
 619  876 l
 626  868 l
 626  853 l
 619  846 l
 604  846 l
 596  853 l
 596  868 l
 604  876 l
s  550  866 m
 565  866 l
 572  858 l
 572  844 l
 565  836 l
 550  836 l
 542  844 l
 542  858 l
 550  866 l
s  506  869 m
 521  869 l
 529  861 l
 529  847 l
 521  839 l
 506  839 l
 499  847 l
 499  861 l
 506  869 l
s  506 1594 m
 521 1594 l
 529 1586 l
 529 1571 l
 521 1564 l
 506 1564 l
 499 1571 l
 499 1586 l
 506 1594 l
s  517 1621 m
 532 1621 l
 539 1613 l
 539 1598 l
 532 1591 l
 517 1591 l
 509 1598 l
 509 1613 l
 517 1621 l
s  550 1684 m
 565 1684 l
 572 1676 l
 572 1661 l
 565 1654 l
 550 1654 l
 542 1661 l
 542 1676 l
 550 1684 l
s  604 1716 m
 619 1716 l
 626 1709 l
 626 1694 l
 619 1686 l
 604 1686 l
 596 1694 l
 596 1709 l
 604 1716 l
s  680 1769 m
 695 1769 l
 703 1761 l
 703 1747 l
 695 1739 l
 680 1739 l
 673 1747 l
 673 1761 l
 680 1769 l
s  898 1881 m
 913 1881 l
 920 1873 l
 920 1858 l
 913 1851 l
 898 1851 l
 890 1858 l
 890 1873 l
 898 1881 l
s 1202 1995 m
1217 1995 l
1225 1987 l
1225 1972 l
1217 1965 l
1202 1965 l
1195 1972 l
1195 1987 l
1202 1995 l
s 2072 2229 m
2087 2229 l
2095 2222 l
2095 2207 l
2087 2200 l
2072 2200 l
2065 2207 l
2065 2222 l
2072 2229 l
s  550 1530 m
 565 1530 l
 572 1523 l
 572 1508 l
 565 1500 l
 550 1500 l
 542 1508 l
 542 1523 l
 550 1530 l
s  680 1422 m
 695 1422 l
 703 1414 l
 703 1399 l
 695 1392 l
 680 1392 l
 673 1399 l
 673 1414 l
 680 1422 l
s  898 1403 m
 913 1403 l
 920 1396 l
 920 1381 l
 913 1374 l
 898 1374 l
 890 1381 l
 890 1396 l
 898 1403 l
s 1202 1476 m
1217 1476 l
1225 1468 l
1225 1454 l
1217 1446 l
1202 1446 l
1195 1454 l
1195 1468 l
1202 1476 l
s 1594 1530 m
1609 1530 l
1616 1523 l
1616 1508 l
1609 1500 l
1594 1500 l
1586 1508 l
1586 1523 l
1594 1530 l
s 2072 1585 m
2087 1585 l
2095 1577 l
2095 1562 l
2087 1555 l
2072 1555 l
2065 1562 l
2065 1577 l
2072 1585 l
s
saveobj restore
showpage
